The All Sky Automated Survey. The Catalog of Variable Stars. V. Declinations 0 deg - 28 deg of the Northern Hemisphere

This paper contains the fifth part of the Catalog of Variable Stars created from the V-band photometric data collected by 9x9 deg camera of the All Sky Automated Survey. Preliminary list of variable stars found in the fields located between declination 0 and +28 deg of the northern hemisphere is presented. 11,509 stars brighter than V=15 were found to be variable (2,482 eclipsing, 1,397 regularly pulsating, 318 Mira and 7,310 other stars). Automated algorithm taking into account light curve properties (period, fourier coefficients) and other available data (2MASS colors, IRAS fluxes) was applied to roughly classify objects. Basic photometric properties are presented in the tables and thumbnail light curves are made available for reference. All the photometric data are available over the INTERNET at http://www.astrouw.edu.pl/~gp/asas/asas.html or http://archive.princeton.edu/~asas

==> vartab.tex <==
\renewcommand{\TableFont}{\tiny}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{\label{vartab}
ASAS Catalog of Variable Stars. Declinations 0\arcd - 28\arcd of the Northern Hemisphere.}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
000058+0236.7~? & 0.318088 & 12.94 & 0.46 & 000408+1946.9~? & 0.345194 & 12.19 & 0.44 & 000653+1646.4~ & 0.277709 & 13.20 & 0.66\\
001343+0656.3~ & 0.95095 & 8.95 & 0.34 & 001556+0644.7~ & 0.40120 & 11.17 & 0.44 & 001658+1801.7~? & 0.55322 & 12.39 & 0.37\\
001727+2457.0~? & 0.53679 & 10.48 & 0.28 & 002145+2455.0~? & 0.43561 & 10.81 & 0.17 & 002216+2723.8~? & 0.49587 & 10.78 & 0.19\\
002439+2455.4~? & 0.73385 & 12.38 & 0.67 & 002446+1925.1~? & 0.40145 & 11.03 & 0.22 & 002807+1425.6~? & 0.41564 & 10.68 & 0.25\\
003046+1432.8~? & 0.342547 & 11.04 & 0.39 & 003102+1915.8~ & 0.64918 & 12.32 & 0.52 & 003244+2506.8~? & 0.268174 & 13.39 & 0.65\\
003616+0123.4~? & 110 & 9.50 & 0.17 & 003628+2132.3~?v & 0.36612 & 10.97 & 0.42 & 003829+2644.8~? & 0.36003 & 13.05 & 0.50\\
003842+2314.6~? & 0.324671 & 12.66 & 0.40 & 003856+2451.3~? & 0.38997 & 11.32 & 0.33 & 004054+0336.1~? & 0.39409 & 13.03 & 0.53\\
004105+1649.8~ & 1.7310 & 12.48 & 0.34 & 004231+2521.2~? & 0.342070 & 12.59 & 0.37 & 004404-0238.9~? & 0.279797 & 13.47 & 0.83\\
004624-0315.1~?v & 0.57010 & 13.37 & 0.61 & 004655+2122.4~? & 0.68198 & 12.29 & 0.35 & 004920+2325.2~ & 0.35924 & 12.31 & 0.61\\
005021+1400.6~ & 0.46289 & 11.98 & 0.58 & 005149+2039.8~ & 0.335638 & 12.25 & 0.51 & 005256+2017.5~? & 0.37584 & 12.99 & 0.56\\
005328+2536.4~ & 0.345571 & 10.80 & 0.38 & 005415+0641.1~? & 0.40139 & 13.23 & 0.59 & 005636+1040.4~v & 0.43930 & 9.05 & 0.30\\
005754-0046.6~ & 0.42830 & 11.68 & 0.41 & 005816+1348.2~ & 0.67704 & 10.35 & 0.28 & 005852+0303.9~v & 0.342493 & 11.96 & 0.40\\
010102+1447.0~ & 0.316740 & 12.46 & 0.56 & 010154+2121.7~? & 0.36155 & 13.30 & 0.52 & 010322+0230.7~? & 0.284843 & 12.34 & 0.35\\
010425-0030.6~?v & 0.321365 & 13.47 & 0.60 & 010433+1723.3~? & 0.41251 & 13.19 & 0.47 & 010858+2146.6~ & 0.308087 & 12.96 & 0.81\\
010932+2239.3~ & 0.49432 & 11.09 & 0.70 & 011147+1757.4~ & 0.39155 & 12.09 & 0.45 & 011419+2229.3~? & 0.44791 & 13.43 & 0.90\\
011530+0452.3~? & 0.75669 & 11.19 & 0.33 & 011617+2247.4~ & 0.258555 & 13.55 & 0.63 & 011619+1240.8~? & 0.293855 & 13.08 & 0.74\\
011732+0753.5~ & 0.336335 & 11.40 & 0.60 & 012104+0736.3~v & 0.47561 & 8.55 & 0.35 & 012159+2342.7~ & 0.86119 & 12.04 & 0.35\\
012243+0852.8~ & 0.43016 & 11.15 & 0.24 & 012648+1441.2~ & 0.39847 & 12.31 & 0.33 & 012753+0412.9~ & 0.39073 & 12.23 & 0.53\\
012951+0536.7~? & 0.47205 & 11.50 & 0.29 & 013016+1333.4~ & 0.324747 & 10.99 & 0.68 & 013057+1702.1~? & 0.41536 & 9.94 & 0.22\\
013148+0603.8~? & 0.42046 & 11.94 & 0.33 & 013337+0806.5~ & 0.282666 & 13.31 & 0.90 & 013613+2011.9~ & 0.337971 & 10.66 & 0.24\\
013630+0150.3~ & 0.267130 & 11.69 & 0.44 & 013740+1835.6~? & 0.84758 & 9.80 & 0.11 & 014245-0324.6~? & 0.344086 & 11.84 & 0.36\\
014641-0212.3~ & 0.37826 & 11.38 & 0.39 & 014643+0928.9~ & 0.39453 & 11.16 & 0.40 & 014928+1750.6~ & 0.35108 & 12.67 & 0.57\\
015113+0810.0~ & 0.56490 & 11.37 & 0.26 & 015227+0257.7~? & 0.60322 & 13.20 & 0.39 & 015346+2344.1~? & 0.48043 & 12.29 & 0.25\\
015429+2042.8~ & 0.47249 & 12.04 & 0.36 & 015536+2214.5~? & 0.36310 & 13.13 & 0.56 & 015740+1131.8~? & 0.48799 & 10.23 & 0.24\\
015830+2603.5~? & 0.45534 & 12.54 & 0.51 & 015846+2216.4~? & 1.0192 & 11.60 & 0.34 & 015920-0110.6~ & 0.62023 & 12.99 & 0.45\\
020347+1226.0~? & 1.9428 & 10.83 & 0.09 & 020353+1821.2~ & 0.337913 & 11.75 & 0.43 & 020418+2400.1~?v & 0.40598 & 10.24 & 0.49\\
020433-0121.3~ & 0.57348 & 12.49 & 0.50 & 020638+1415.5~ & 0.48497 & 10.79 & 0.59 & 020731+0541.1~ & 0.44462 & 12.63 & 0.70\\
020754-0130.3~? & 0.339077 & 11.99 & 0.37 & 020908+2629.1~? & 0.299377 & 10.36 & 0.73 & 020922+1424.0~? & 0.277860 & 13.37 & 0.82\\
021205+2156.9~? & 0.44699 & 13.05 & 0.48 & 021209+2708.3~ & 0.318197 & 9.78 & 0.40 & 021235+0553.4~? & 0.35864 & 13.19 & 0.85\\
021421+1219.6~ & 0.45596 & 12.72 & 0.41 & 021421+1852.4~? & 0.39520 & 13.30 & 0.69 & 021745+1827.3~v & 0.53972 & 7.41 & 0.07\\
021752+0222.4~ & 0.43080 & 10.14 & 0.23 & 021925+2442.4~? & 0.55405 & 11.56 & 0.19 & 022035+2124.1~ & 0.46492 & 11.25 & 0.24\\
022130+1129.3~ & 0.44198 & 11.17 & 0.39 & 022205+2001.3~ & 0.43453 & 12.85 & 0.49 & 022211-0310.3~ & 0.50839 & 13.16 & 0.57\\
022538+0843.2~?v & 0.99452 & 9.02 & 0.13 & 022551+2633.2~ & 0.46802 & 10.35 & 0.50 & 022602+2226.7~ & 0.38016 & 11.74 & 0.58\\
023107+2211.9~? & 0.39630 & 9.51 & 0.25 & 023244-0215.7~? & 0.51692 & 12.89 & 0.55 & 023316+0308.1~ & 0.54936 & 11.45 & 0.60\\
023421+1455.3~? & 0.35522 & 13.13 & 0.69 & 023725+1030.4~ & 0.64949 & 11.10 & 0.38 & 023748+2747.1~? & 0.43303 & 12.26 & 0.38\\
024053+0701.5~? & 0.343504 & 13.27 & 0.60 & 024155+2507.8~ & 0.40089 & 11.73 & 0.61 & 024253+1427.0~? & 0.38031 & 13.19 & 0.56\\
024321+1623.2~? & 0.35102 & 11.52 & 0.20 & 024334+1708.3~ & 0.41289 & 9.93 & 0.19 & 024422+1057.7~? & 3.3187 & 11.03 & 0.23\\
024609+0017.1~? & 0.37516 & 12.32 & 0.40 & 024615+0114.7~? & 1.2445 & 11.86 & 0.25 & 024651+2330.1~? & 0.39719 & 13.17 & 0.59\\
024956+2555.4~? & 0.46503 & 11.60 & 0.39 & 025155+0824.9~ & 0.303638 & 12.05 & 0.49 & 025202+0930.6~? & 0.297469 & 12.43 & 0.46\\
025208+1551.8~? & 0.262106 & 12.54 & 0.27 & 025226+1252.6~? & 1.4488 & 10.47 & 0.12 & 025739+0710.7~ & 0.88049 & 10.32 & 0.54\\
025825+2516.6~? & 0.48390 & 13.04 & 0.38 & 030027+0211.0~ & 0.53591 & 10.22 & 0.34 & 030048+0413.5~? & 0.63884 & 12.95 & 0.41\\
030309-0129.2~? & 0.61838 & 11.96 & 0.20 & 030624+2704.8~ & 0.55890 & 11.19 & 0.50 & 030718-0135.6~? & 0.37764 & 12.65 & 0.32\\
030910+0323.7~? & 0.45504 & 10.43 & 0.16 & 030940+2145.6~? & 0.52068 & 11.66 & 0.20 & 031123+0911.0~? & 0.46398 & 12.05 & 0.33\\
031208+0123.3~ & 0.76182 & 11.79 & 0.39 & 031401+1127.1~ & 0.57864 & 10.68 & 0.37 & 031427+1027.8~ & 0.60058 & 10.86 & 0.42\\
031458+1948.8~? & 0.45352 & 12.84 & 0.54 & 031526+0337.0~? & 0.36891 & 12.76 & 0.36 & 031642+1552.8~? & 0.41458 & 11.48 & 0.33\\
031751+1756.8~? & 0.307433 & 12.75 & 0.42 & 031759+0230.2~ & 0.341511 & 10.31 & 0.41 & 032029+0833.1~? & 0.44881 & 12.57 & 0.45\\
032325-0346.8~? & 1.8929 & 10.17 & 0.08 & 032612+0949.2~? & 0.39019 & 12.31 & 0.62 & 032623+2100.9~? & 0.89504 & 10.58 & 0.15\\
032736+1517.4~? & 0.42534 & 12.29 & 0.41 & 032808+1828.9~? & 8.801 & 10.15 & 0.09 & 032810-0118.1~ & 1.0642 & 12.18 & 0.45\\
032936-0149.2~? & 0.345873 & 12.41 & 0.45 & 033145+0441.7~? & 2.0395 & 11.57 & 0.29 & 033244+2523.2~? & 0.35334 & 12.12 & 0.44\\
033354+0605.3~? & 0.86426 & 12.59 & 0.43 & 033459+1742.6~v & 0.39995 & 9.69 & 0.35 & 033741+1435.1~? & 0.49363 & 12.06 & 0.35\\
033809+1223.8~? & 0.284080 & 11.33 & 0.13 & 033819+1806.8~? & 0.348420 & 13.16 & 0.76 & 033829+1453.1~? & 0.93229 & 12.15 & 0.30\\
033959+0314.5~ & 0.282709 & 11.33 & 0.87 & 034056+2128.7~? & 0.70926 & 13.05 & 0.38 & 034419+1439.4~? & 0.61982 & 12.13 & 0.59\\
034534+1926.3~? & 0.37353 & 13.12 & 0.81 & 034536+2430.0~v & 0.57594 & 11.94 & 0.41 & 034737+2523.2~v & 0.41253 & 11.50 & 0.42\\
034814+2218.9~v & 0.341347 & 11.12 & 0.66 & 034852+1142.6~?v & 0.88632 & 8.19 & 0.04 & 034928+1254.7~v & 0.305372 & 9.26 & 0.53\\
035050+0325.7~? & 0.45188 & 12.27 & 0.36 & 035157+0941.5~ & 0.44303 & 11.83 & 0.45 & 035204+1417.3~? & 0.35064 & 12.94 & 0.78\\
035300+0917.3~ & 24.61 & 12.09 & 0.66 & 035355+1536.7~ & 0.67098 & 9.07 & 0.29 & 035357+0902.0~? & 0.44263 & 11.91 & 0.19\\
035425+1204.1~ & 0.40486 & 11.29 & 0.47 & 035546+0708.3~ & 0.37566 & 13.06 & 0.84 & 035803+0620.5~ & 0.82511 & 11.75 & 0.32\\
035948+1518.2~ & 0.235201 & 12.22 & 0.34 & 040104+2024.9~v & 0.42985 & 10.30 & 0.52 & 040209+1148.4~? & 0.43634 & 12.57 & 0.32\\
040315+1411.5~ & 0.38032 & 11.79 & 0.46 & 040430+0935.1~? & 0.38676 & 13.33 & 0.55 & 040526-0140.7~? & 0.37850 & 12.94 & 0.45\\
040552+0428.3~ & 0.79508 & 8.95 & 0.17 & 040759-0018.9~ & 0.74890 & 12.77 & 0.60 & 040851+1833.0~? & 0.83235 & 11.19 & 0.13\\
041003+2713.7~? & 0.98649 & 11.02 & 0.34 & 041116+1503.2~v & 101 & 10.14 & 0.33 & 041124+0929.8~? & 0.55118 & 12.56 & 0.40\\
041534+0146.0~ & 0.302653 & 10.53 & 0.13 & 041628+2807.6~v & 1.5395 & 12.68 & 0.60 & 041712+0158.8~ & 0.274546 & 13.46 & 0.68\\
041941+2749.8~v & 0.62853 & 12.23 & 0.46 & 041956+0149.4~? & 0.230940 & 13.68 & 0.85 & 042040+1643.1~? & 0.35046 & 13.21 & 0.53\\
042421+0526.2~? & 0.36218 & 10.92 & 0.28 & 042606+0126.5~? & 0.074430 & 12.36 & 0.29 & 042658+0519.9~ & 0.73956 & 10.34 & 0.19\\
042721+1559.3~ & 0.73576 & 11.52 & 0.40 & 042825+0408.0~ & 0.40352 & 10.56 & 0.27 & 042904+1415.7~? & 0.247388 & 13.15 & 0.63\\
043009+2532.4~v & 0.64133 & 10.85 & 0.62 & 043213-0212.2~? & 0.264094 & 12.07 & 0.23 & 043328-0235.9~? & 11.14 & 10.59 & 0.13\\
043352-0241.6~ & 189 & 10.41 & 0.21 & 043405+0725.4~ & 0.52408 & 12.39 & 0.31 & 043425+0822.1~?v & 0.42384 & 13.17 & 0.57\\
043524+1908.3~ & 0.35716 & 13.19 & 0.77 & 043638+1845.4~v & 0.41568 & 10.14 & 0.63 & 044215+0815.6~? & 0.38012 & 12.56 & 0.41\\
044223+0018.5~? & 0.52745 & 12.06 & 0.31 & 044230-0059.5~ & 0.81275 & 10.48 & 0.18 & 044254+0159.2~v & 0.47967 & 12.65 & 0.63\\
044349+0009.4~? & 0.40471 & 11.50 & 0.15 & 044425+2237.0~? & 0.52397 & 12.56 & 0.40 & 044718+0640.9~v & 0.290302 & 13.05 & 0.99\\
044749+2313.7~ & 0.316249 & 11.60 & 0.65 & 044944+0056.0~ & 1.4232 & 11.83 & 0.28 & 044954+2515.5~? & 0.294951 & 12.81 & 0.49\\
045017+0100.7~? & 0.41116 & 11.93 & 0.30 & 045110+0742.9~v & 0.37720 & 10.32 & 0.26 & 045139+1322.9~? & 0.41502 & 12.46 & 0.47\\
045244+0312.7~ & 0.41224 & 11.69 & 0.32 & 045342+0849.2~? & 0.86180 & 12.23 & 0.27 & 045359+0401.2~? & 0.314391 & 12.31 & 0.59\\
045359+2112.5~ & 0.300931 & 12.59 & 0.49 & 045536-0335.6~? & 0.37252 & 13.71 & 0.62 & 045648-0224.0~ & 0.75136 & 12.79 & 0.70\\
045730+0057.5~? & 0.283968 & 12.52 & 0.54 & 045745+2110.0~? & 0.48846 & 13.14 & 0.52 & 045814+0643.1~ & 0.333482 & 11.77 & 0.29\\
045843+0235.1~? & 0.51822 & 13.03 & 0.63 & 045948+1001.9~? & 0.42580 & 13.25 & 0.63 & 045955+1911.8~ & 0.51979 & 11.57 & 0.35\\
050033+0426.4~? & 0.37674 & 12.30 & 0.37 & 050534+1310.0~? & 0.40601 & 12.77 & 0.41 & 050640+0208.5~ & 1.3352 & 11.07 & 0.16\\
050742+0257.8~? & 0.338529 & 13.06 & 0.72 & 050830+1131.8~? & 0.342782 & 12.47 & 0.51 & 050837+0512.3~ & 0.266349 & 11.06 & 0.66\\
050852+0249.3~ & 0.295706 & 11.25 & 0.70 & 050852-0002.6~? & 0.49053 & 11.06 & 0.18 & 050917+0005.5~? & 0.40123 & 12.53 & 0.28\\
050956+1922.0~? & 37.7 & 11.00 & 0.12 & 051026+2230.5~? & 1.7797 & 13.00 & 0.49 & 051118+0648.0~? & 0.36806 & 13.41 & 0.57\\
051245+1015.2~ & 0.276945 & 12.55 & 0.75 & 051306+1558.2~ & 0.38300 & 11.75 & 0.39 & 051319+0134.8~? & 7.431 & 10.28 & 0.13\\
051601+2237.1~? & 0.329520 & 11.93 & 0.32 & 051617+1856.5~? & 0.71714 & 12.65 & 0.60 & 051617-0019.8~ & 0.38057 & 10.31 & 0.24\\
051641+0532.1~? & 0.36900 & 13.60 & 0.77 & 051721+0012.5~? & 0.40417 & 12.30 & 0.33 & 051731+1352.6~? & 0.62975 & 13.22 & 0.67\\
051745+0156.0~ & 0.63277 & 11.58 & 0.46 & 051758+2239.1~? & 0.58664 & 13.15 & 0.35 & 051823+2036.4~? & 0.310888 & 12.40 & 0.37\\
051824+2033.7~? & 0.94717 & 11.66 & 0.16 & 051842+1425.1~? & 0.344434 & 12.96 & 0.66 & 052037+0304.1~? & 0.231405 & 12.53 & 0.38\\
052126+1613.3~ & 0.43070 & 10.67 & 0.35 & 052212+2224.2~ & 0.35846 & 13.17 & 0.43 & 052303+1357.8~? & 1.4004 & 9.71 & 0.08\\
052313+1034.6~ & 1.0464 & 12.58 & 0.53 & 052357+1648.2~v & 0.343453 & 12.81 & 0.69 & 052505+1916.7~? & 0.36544 & 12.12 & 0.48\\
052620+1537.0~ & 0.71738 & 12.54 & 0.48 & 052924+1152.0~?v & 9.914 & 11.99 & 0.22 & 053003-0130.1~? & 0.274629 & 12.55 & 0.85\\
053019+2351.4~ & 0.347678 & 10.99 & 0.39 & 053032+2051.7~ & 0.65664 & 12.60 & 0.44 & 053121-0158.9~?v & 1.4594 & 8.44 & 0.06\\
053137+1107.5~? & 0.47477 & 11.17 & 0.25 & 053222+2521.1~ & 0.307363 & 10.17 & 0.50 & 053249+1902.1~? & 0.295523 & 10.93 & 0.33\\
053250-0136.1~? & 1.5466 & 9.70 & 0.06 & 053306+0534.7~? & 0.43800 & 11.10 & 0.23 & 053342+0504.3~ & 0.39899 & 11.28 & 0.65\\
053420-0132.4~? & 1.2566 & 11.53 & 0.18 & 053524+1329.4~:v & 219 & 11.18 & 0.63 & 053535+1336.5~v & 64.0 & 12.18 & 0.78\\
053541+1127.0~? & 0.266726 & 13.14 & 0.67 & 053621-0210.9~?v & 0.66300 & 12.50 & 0.65 & 053642+0038.5~ & 1.0660 & 10.88 & 0.38\\
053643+0038.6~ & 1.0660 & 10.88 & 0.37 & 053741+2716.3~?v & 5.995 & 8.82 & 0.25 & 053803+2734.8~? & 0.279336 & 12.46 & 0.54\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
053809+1859.6~? & 0.41871 & 13.19 & 0.51 & 053835+2254.7~v & 0.93046 & 11.39 & 0.71 & 053915+0031.2~? & 8.105 & 13.37 & 0.50\\
054121+0236.4~v & 0.39999 & 10.60 & 0.43 & 054258-0042.8~v & 0.47146 & 12.28 & 0.34 & 054335+2715.8~? & 0.92936 & 11.42 & 0.34\\
054348+0903.7~? & 0.315172 & 13.52 & 0.77 & 054353-0250.7~? & 1.7339 & 10.78 & 0.13 & 054424+2727.6~? & 1.0296 & 12.21 & 0.32\\
054432+1305.7~? & 0.300140 & 12.50 & 0.81 & 054450+2730.5~ & 0.38915 & 11.63 & 0.43 & 054522+2201.0~? & 0.37622 & 13.09 & 0.56\\
054547+0748.0~? & 0.91673 & 12.62 & 0.43 & 054704+0336.6~ & 0.42678 & 12.40 & 0.28 & 055013+2657.7~v & 0.344906 & 8.58 & 0.39\\
055033+1335.4~ & 0.56846 & 11.84 & 0.45 & 055041+2513.7~? & 0.39399 & 13.21 & 0.78 & 055051+0625.7~ & 0.49076 & 11.19 & 0.50\\
055143+1307.3~ & 1.1066 & 12.01 & 0.36 & 055244+1406.4~? & 0.43008 & 11.83 & 0.41 & 055326+1509.4~? & 0.40973 & 11.35 & 0.29\\
055333+1751.9~? & 0.67491 & 10.49 & 0.14 & 055808+2530.1~? & 1.8542 & 11.38 & 0.22 & 055845+0727.8~?: & 1.3763 & 11.94 & 0.39\\
055850-0026.6~ & 1.0601 & 10.41 & 0.06 & 055920+2801.7~ & 1.3497 & 10.28 & 0.40 & 060040+0701.5~? & 0.52252 & 12.57 & 0.32\\
060041+0416.3~ & 1.9726 & 11.43 & 0.24 & 060058+1717.1~? & 0.43811 & 12.23 & 0.35 & 060100+2356.2~ & 0.36183 & 11.06 & 0.78\\
060131+0637.9~ & 0.99130 & 10.75 & 0.22 & 060224+2724.9~?v & 3.4724 & 13.09 & 0.68 & 060400+2443.9~ & 1.7565 & 9.31 & 0.14\\
060437+0252.7~ & 0.46349 & 12.74 & 0.51 & 060500+1233.1~v & 0.80914 & 10.81 & 0.61 & 060514+1036.2~ & 1.0024 & 9.90 & 0.17\\
060613+1431.8~? & 13.92 & 10.00 & 0.25 & 060741+0326.2~ & 0.36207 & 12.46 & 0.40 & 060743+0844.7~? & 0.37767 & 13.15 & 0.50\\
060816-0131.8~ & 0.248077 & 11.44 & 0.85 & 060835+2237.0~?v & 90.1 & 8.53 & 1.06 & 060953+0713.1~? & 0.37945 & 13.33 & 0.44\\
061004+1249.8~v & 0.47068 & 12.51 & 0.88 & 061101+0458.6~? & 0.49031 & 12.18 & 0.48 & 061114+0351.8~? & 1.9014 & 9.13 & 0.10\\
061125+1148.0~?v & 3.728 & 13.35 & 0.68 & 061143-0047.0~ & 0.61117 & 13.15 & 0.69 & 061206+2330.0~?v & 1.2378 & 9.97 & 0.69\\
061206-0057.6~? & 0.334640 & 12.84 & 0.48 & 061214-0347.4~ & 0.36370 & 13.20 & 0.76 & 061217+1456.7~ & 0.81098 & 10.13 & 0.29\\
061245+1134.0~ & 1.1774 & 12.53 & 0.51 & 061252+1551.2~? & 1.2130 & 13.20 & 0.60 & 061351+2537.7~ & 0.38220 & 12.12 & 0.37\\
061408+1257.5~ & 5.048 & 10.08 & 0.13 & 061434+1828.5~ & 13.65 & 11.14 & 0.39 & 061523+1222.5~? & 1.0514 & 11.42 & 0.12\\
061531+1935.4~ & 0.287842 & 11.06 & 0.59 & 061611+1220.7~? & 0.51084 & 12.68 & 0.51 & 061612+1910.9~? & 3.620 & 11.70 & 0.24\\
061618+0901.7~v & 1.3881 & 7.69 & 0.21 & 061652+0930.2~? & 0.344854 & 12.47 & 0.37 & 061658+1901.2~ & 0.43019 & 10.91 & 0.40\\
062032+2319.1~? & 1.4698 & 9.41 & 0.20 & 062052+0307.8~v & 0.97756 & 10.78 & 0.92 & 062057+2030.5~? & 0.55907 & 12.39 & 0.56\\
062128+0102.7~? & 0.37911 & 13.03 & 0.42 & 062201+0517.0~ & 0.346019 & 12.40 & 0.47 & 062204+1053.6~v & 3.0115 & 9.73 & 0.19\\
062206+0428.2~ & 0.298306 & 12.13 & 0.80 & 062224+0002.8~? & 0.73186 & 12.78 & 0.40 & 062230+2734.7~ & 0.340862 & 11.68 & 0.53\\
062244+1356.2~? & 22.10 & 11.60 & 0.27 & 062401+2028.2~ & 0.35067 & 10.17 & 0.43 & 062604+0118.8~? & 0.48576 & 12.71 & 0.73\\
062736-0143.5~? & 0.342773 & 11.28 & 0.22 & 062811+0034.7~? & 0.334846 & 13.10 & 0.42 & 062840+1629.7~ & 0.49447 & 11.40 & 0.30\\
062850+1522.6~ & 0.302854 & 12.71 & 0.68 & 062854+1017.0~? & 0.89718 & 10.03 & 0.23 & 062913+0444.7~v & 0.344508 & 11.93 & 0.56\\
062925+1338.4~? & 0.46184 & 8.12 & 0.05 & 062929+0417.6~ & 1.3443 & 10.39 & 0.07 & 063004+0224.6~?:v & 2.0603 & 9.21 & 0.21\\
063045+0321.5~? & 0.56138 & 12.67 & 0.40 & 063217+1950.4~?v & 1.6619 & 11.40 & 0.60 & 063355-0128.1~? & 0.81328 & 12.49 & 0.38\\
063404+0255.1~? & 0.342906 & 12.77 & 0.53 & 063407+1516.9~?v & 0.83835 & 12.34 & 0.33 & 063443+0335.8~? & 1.4041 & 11.03 & 0.11\\
063451+0924.0~ & 11.15 & 8.77 & 0.17 & 063517+1320.0~? & 2.1887 & 12.20 & 0.32 & 063546+1928.6~ & 0.47551 & 9.95 & 0.43\\
063609+2013.3~? & 1.9291 & 13.51 & 0.42 & 063741+0239.9~? & 0.44823 & 12.46 & 0.50 & 063747+1557.2~? & 0.42533 & 11.66 & 0.19\\
063837+0336.3~v & 0.39634 & 12.40 & 0.67 & 064005+1506.7~v & 145 & 13.36 & 1.00 & 064047+2804.7~ & 0.338341 & 10.70 & 0.42\\
064131+0657.6~? & 0.38561 & 12.38 & 0.38 & 064136+0802.1~? & 10.22 & 10.66 & 0.13 & 064217+2016.9~ & 0.49919 & 11.77 & 0.62\\
064227+0817.5~ & 37.4 & 11.06 & 0.35 & 064229+2406.6~? & 0.37098 & 13.39 & 0.38 & 064252+0446.9~? & 3.688 & 12.15 & 0.40\\
064307+0745.2~ & 5.437 & 9.79 & 0.11 & 064336+1432.7~? & 1.8523 & 11.97 & 0.35 & 064342+1257.3~? & 0.76196 & 12.85 & 0.34\\
064403+1222.6~? & 0.317569 & 13.40 & 0.78 & 064441+0019.0~? & 0.288537 & 13.51 & 0.78 & 064447+0013.3~v & 0.89665 & 11.63 & 0.64\\
064535+2127.2~? & 0.52047 & 11.63 & 0.21 & 064536+1035.5~? & 0.43612 & 11.96 & 0.20 & 064543+1340.0~ & 0.46689 & 11.90 & 0.49\\
064546+2326.3~? & 0.76095 & 13.29 & 0.49 & 064626+2524.2~? & 0.72922 & 12.55 & 0.34 & 064702+1537.4~ & 0.348703 & 12.32 & 0.75\\
064712+1543.6~v & 0.35852 & 12.03 & 0.70 & 064748-0050.9~ & 2.8287 & 8.74 & 0.20 & 064753+0741.6~ & 0.59813 & 12.72 & 0.47\\
064834+0708.3~? & 0.345321 & 12.63 & 0.38 & 064901-0153.7~? & 0.37347 & 12.11 & 0.34 & 064919-0003.6~v & 0.55739 & 12.50 & 0.50\\
065002+2221.5~ & 0.64419 & 12.00 & 0.65 & 065056+0047.1~? & 9.362 & 11.57 & 0.22 & 065056+2229.4~? & 0.56916 & 12.82 & 0.50\\
065152+1534.5~ & 122 & 10.67 & 0.09 & 065237+1452.8~? & 0.61851 & 12.26 & 0.74 & 065334+0204.1~? & 0.35535 & 12.66 & 0.28\\
065401+1604.8~?v & 0.72421 & 12.98 & 0.58 & 065517+0745.9~? & 0.49292 & 13.08 & 0.61 & 065612+1516.0~: & 138 & 8.12 & 0.17\\
065621+2203.1~? & 0.46139 & 11.77 & 0.19 & 065655+2445.0~? & 0.63146 & 10.17 & 0.15 & 065749+0211.9~?v & 0.39694 & 12.81 & 0.43\\
065811+1014.0~v & 0.52612 & 12.59 & 0.46 & 065819+1028.4~ & 0.44776 & 11.04 & 0.28 & 065901+0212.8~?v & 0.283618 & 13.75 & 0.78\\
065947+2229.9~? & 0.256250 & 12.71 & 0.42 & 070017+0202.2~v & 1.3976 & 10.53 & 0.57 & 070045+0849.1~v & 0.77980 & 11.72 & 0.74\\
070117+0717.2~? & 0.262409 & 13.26 & 0.80 & 070208+0517.3~? & 0.50279 & 12.55 & 0.33 & 070223+0414.3~ & 0.36188 & 10.90 & 0.27\\
070253+1639.3~ & 0.47440 & 13.14 & 0.39 & 070303+0013.8~?v & 0.40765 & 12.75 & 0.75 & 070315+0314.9~v & 0.52553 & 12.16 & 0.43\\
070323+2434.5~? & 1.8272 & 12.12 & 0.33 & 070354+1101.7~ & 0.36766 & 12.51 & 0.82 & 070419+0715.5~ & 1.0108 & 12.30 & 0.55\\
070431-0021.1~v & 0.46697 & 11.95 & 0.38 & 070506+1514.0~? & 0.61884 & 12.98 & 0.46 & 070521+0609.1~? & 0.61343 & 12.48 & 0.35\\
070530+1032.4~v & 27.49 & 12.25 & 0.75 & 070533+0030.5~? & 0.67771 & 13.13 & 0.46 & 070547+0742.1~? & 15.06 & 8.68 & 0.07\\
070555+1442.2~? & 0.61108 & 12.17 & 0.43 & 070610+1032.9~? & 1.3394 & 12.49 & 0.36 & 070617+2521.9~? & 0.61328 & 11.88 & 0.38\\
070721+1643.8~? & 0.78277 & 12.39 & 0.48 & 070858+0851.7~? & 0.39442 & 10.35 & 0.11 & 070917+2338.4~? & 0.37703 & 8.41 & 0.10\\
070947+0508.8~ & 1.3101 & 9.75 & 0.25 & 071027+0340.7~? & 0.47320 & 12.88 & 0.50 & 071037+1333.4~? & 0.38127 & 13.05 & 0.67\\
071204-0148.1~? & 0.54592 & 12.90 & 0.45 & 071212+1947.1~? & 0.52237 & 10.72 & 0.15 & 071233+0034.9~? & 76.0 & 8.04 & 0.13\\
071305-0231.8~? & 0.40676 & 12.65 & 0.56 & 071315+0059.6~? & 0.335355 & 13.04 & 0.64 & 071321+0704.3~ & 0.42169 & 10.87 & 0.43\\
071329+1936.2~ & 0.36348 & 13.24 & 0.72 & 071334+1015.2~ & 1.1220 & 11.36 & 0.63 & 071421+1219.4~? & 0.37517 & 12.90 & 0.65\\
071437+2230.0~? & 3.3559 & 12.35 & 0.45 & 071456-0046.3~? & 0.50944 & 12.79 & 0.58 & 071457+0646.6~? & 0.59385 & 12.27 & 0.30\\
071515+0210.0~? & 194 & 13.03 & 0.68 & 071624-0123.4~ & 0.43659 & 10.99 & 0.27 & 071650+2145.0~? & 80.7 & 9.90 & 0.32\\
071657+0912.6~ & 0.42639 & 10.65 & 0.43 & 071735+0704.2~? & 0.137324 & 13.39 & 0.74 & 071800+1622.0~? & 0.94200 & 11.28 & 0.24\\
071808+0702.0~? & 0.42357 & 11.33 & 0.33 & 071828+2026.6~ & 0.37357 & 12.95 & 0.42 & 071829-0336.7~? & 0.211249 & 13.75 & 0.72\\
072000+2543.7~ & 0.320747 & 11.64 & 0.50 & 072042+1937.9~? & 108 & 12.65 & 0.43 & 072054+0034.7~? & 48.9 & 11.15 & 0.10\\
072112+2257.8~? & 0.65352 & 12.03 & 0.47 & 072230+2018.8~? & 0.64560 & 12.33 & 0.48 & 072246+1702.5~? & 0.65261 & 12.95 & 0.64\\
072249+0136.9~? & 0.48225 & 13.14 & 0.40 & 072334+0602.5~ & 0.66516 & 11.27 & 0.56 & 072422+1127.7~ & 0.286841 & 12.16 & 0.63\\
072431+2608.3~? & 0.57848 & 13.04 & 0.55 & 072519-0005.0~ & 0.64935 & 11.62 & 0.28 & 072525+1052.1~ & 0.54014 & 11.28 & 0.41\\
072557+2220.0~? & 0.36525 & 12.07 & 0.21 & 072604+0252.7~ & 0.50476 & 10.25 & 0.28 & 072604+0747.2~? & 0.346786 & 9.47 & 0.15\\
072656+1945.7~ & 0.43733 & 12.74 & 0.63 & 072708+0916.6~ & 0.306854 & 11.95 & 0.65 & 072718+0837.8~ & 0.315696 & 12.10 & 0.44\\
072735+1414.5~? & 0.40978 & 13.03 & 0.54 & 072829+1655.3~? & 1.2454 & 12.21 & 0.44 & 073037+2357.7~? & 0.54921 & 13.04 & 0.39\\
073045+1505.4~? & 0.84045 & 12.41 & 0.53 & 073058+2534.2~? & 0.65815 & 13.35 & 1.00 & 073131+0309.1~ & 0.64370 & 11.25 & 0.41\\
073131+1213.4~? & 0.90823 & 12.27 & 0.34 & 073155+1330.9~? & 0.71576 & 12.79 & 0.39 & 073205+1504.4~ & 0.44850 & 12.60 & 0.53\\
073216+2054.6~? & 0.43555 & 12.65 & 0.44 & 073431-0018.0~? & 3.3621 & 11.76 & 0.36 & 073534-0154.4~? & 0.52954 & 12.26 & 0.59\\
073556+1914.8~ & 0.35279 & 12.74 & 0.82 & 073739+1411.8~ & 0.56926 & 12.03 & 0.72 & 073815+2636.9~? & 0.349297 & 11.23 & 0.43\\
073836-0147.4~? & 0.35588 & 13.03 & 0.82 & 073905-0239.1~ & 0.63770 & 8.99 & 0.45 & 073936-0311.5~? & 0.47653 & 13.17 & 0.63\\
074020+0442.7~?v & 0.38922 & 13.39 & 0.99 & 074038+1606.3~ & 0.44693 & 13.04 & 0.55 & 074054-0146.1~? & 0.36941 & 12.84 & 0.66\\
074142+0729.4~ & 0.301736 & 12.16 & 0.64 & 074149-0040.0~ & 0.36727 & 11.74 & 0.32 & 074155+0909.7~ & 0.50843 & 10.26 & 0.29\\
074205+0044.2~? & 0.55923 & 13.57 & 0.75 & 074255+2019.9~ & 0.95704 & 12.67 & 0.61 & 074307+1033.1~ & 0.92750 & 9.97 & 0.20\\
074316+1705.4~ & 0.54306 & 11.62 & 0.29 & 074419+0152.4~ & 0.47285 & 11.69 & 0.42 & 074451-0036.1~? & 0.86921 & 9.34 & 0.07\\
074540+0338.6~? & 0.58796 & 11.65 & 0.38 & 074706+1931.4~ & 0.36654 & 11.64 & 0.55 & 074734+0454.8~?v & 0.65449 & 9.09 & 0.13\\
074815+0229.2~? & 0.72594 & 11.80 & 0.27 & 074834-0124.5~? & 0.78405 & 12.33 & 0.40 & 074838+0712.3~ & 0.61874 & 10.79 & 0.41\\
074849+1915.5~v & 0.52050 & 12.66 & 0.88 & 074916+0457.7~? & 0.95998 & 12.73 & 0.35 & 074917-0320.9~? & 102 & 12.53 & 0.29\\
074940+2101.5~ & 0.36820 & 11.85 & 0.49 & 075009+0445.9~? & 0.45974 & 12.34 & 0.18 & 075018+0157.3~v & 1.0192 & 10.25 & 0.40\\
075020+1339.6~ & 0.312699 & 9.38 & 0.20 & 075052+0339.1~v & 0.55136 & 11.36 & 0.70 & 075125+0454.6~v & 0.79286 & 10.16 & 0.47\\
075238+0604.9~? & 1.2191 & 11.14 & 0.16 & 075331+0118.9~? & 0.53362 & 13.26 & 0.50 & 075332-0133.0~? & 0.252258 & 13.54 & 0.76\\
075415+2317.3~? & 0.44798 & 11.65 & 0.47 & 075423+1044.3~? & 11.11 & 10.53 & 0.24 & 075448-0126.0~? & 0.81994 & 12.23 & 0.38\\
075506+0849.5~ & 0.96771 & 11.02 & 0.37 & 075530+0125.0~ & 0.74670 & 11.16 & 0.62 & 075706+0117.3~? & 0.36254 & 13.18 & 0.73\\
075729-0118.7~? & 53.0 & 8.09 & 0.13 & 075734+2651.8~ & 0.299193 & 12.35 & 0.54 & 075844+1226.9~ & 1.0298 & 9.02 & 0.27\\
075853+2326.5~? & 0.69101 & 11.25 & 0.26 & 075932+0508.1~ & 0.47551 & 12.46 & 0.77 & 080010+1139.9~ & 0.43614 & 12.20 & 0.46\\
080011+0951.4~? & 0.41062 & 8.55 & 0.24 & 080151-0033.4~ & 0.37710 & 13.06 & 0.67 & 080219+1234.7~ & 0.72788 & 12.32 & 0.42\\
080231+1510.7~v & 96.6 & 8.67 & 0.43 & 080236+0143.8~v & 0.55924 & 10.10 & 0.31 & 080244+1143.5~? & 0.50886 & 13.23 & 0.57\\
080441+2124.3~? & 0.45422 & 13.07 & 0.72 & 080638+1150.4~? & 0.297478 & 12.04 & 0.43 & 080639+0155.7~v & 1.0940 & 8.50 & 0.75\\
080655+0401.8~ & 0.48291 & 11.46 & 0.48 & 080655+1806.7~? & 0.46099 & 12.05 & 0.26 & 080737-0026.2~? & 0.42694 & 13.83 & 0.70\\
080806+2206.2~ & 0.68817 & 12.08 & 0.36 & 081006+2713.8~? & 0.346060 & 12.78 & 0.44 & 081009+0017.7~? & 0.251191 & 13.57 & 0.44\\
081026+1055.3~? & 0.342954 & 11.80 & 0.35 & 081045+0103.5~ & 0.47954 & 13.15 & 0.53 & 081116+1157.0~? & 66.1 & 11.25 & 0.23\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
081138+2802.2~? & 0.69498 & 11.48 & 0.20 & 081152+0822.9~ & 0.286258 & 12.47 & 0.68 & 081203+0509.5~? & 0.41447 & 13.21 & 0.71\\
081210+0222.9~? & 0.66875 & 13.25 & 0.51 & 081249+1419.9~? & 1.9152 & 9.55 & 0.13 & 081329+0126.0~? & 1.2246 & 9.94 & 0.21\\
081452+1151.8~? & 0.52633 & 12.16 & 0.31 & 081454-0243.3~? & 0.43077 & 12.99 & 0.48 & 081540-0056.8~ & 0.88313 & 12.33 & 0.30\\
081547+1621.9~ & 0.49451 & 11.42 & 0.38 & 081852+1743.4~? & 0.78346 & 12.03 & 0.39 & 081857-0229.2~? & 0.42192 & 12.82 & 0.32\\
081920+0118.0~? & 0.317107 & 12.82 & 0.48 & 082001+0645.0~ & 0.64433 & 12.87 & 0.45 & 082123+0850.1~ & 0.319193 & 12.78 & 0.80\\
082210+2402.5~ & 0.40702 & 11.58 & 0.59 & 082243+1927.0~? & 0.280052 & 11.26 & 0.31 & 082618+2052.8~v & 0.52889 & 11.75 & 0.68\\
082618+2315.3~v & 0.71776 & 11.92 & 0.41 & 082631+1702.9~ & 0.267130 & 12.61 & 0.91 & 082704+0330.9~v & 0.327827 & 9.95 & 0.38\\
082722+0251.4~? & 0.41611 & 12.78 & 0.55 & 082822-0311.0~? & 0.43315 & 13.56 & 0.64 & 082851+0156.7~? & 0.48864 & 13.44 & 0.53\\
082919+1312.7~?v & 0.71467 & 10.29 & 0.53 & 083128+1953.1~? & 0.217811 & 10.34 & 0.10 & 083156+0942.9~? & 0.37821 & 11.94 & 0.42\\
083241+2332.4~ & 0.311321 & 12.60 & 0.34 & 083251+1333.7~ & 0.50624 & 11.25 & 0.54 & 083417+1359.0~ & 0.38658 & 11.46 & 0.49\\
083446+1746.0~? & 0.72771 & 10.48 & 0.21 & 083456+0321.2~? & 1.4031 & 12.71 & 0.47 & 083550+0716.9~ & 0.97978 & 11.97 & 0.35\\
083748+1101.3~ & 0.35874 & 12.67 & 0.47 & 083802+1659.4~?v & 0.37839 & 13.66 & 0.76 & 083813+0259.6~ & 0.271343 & 12.09 & 0.22\\
083838+0924.0~? & 0.84863 & 8.79 & 0.08 & 084002+1900.0~v & 0.38288 & 9.90 & 0.33 & 084031+1236.3~?v & 0.308038 & 12.07 & 0.39\\
084032+0148.2~? & 0.48358 & 10.26 & 0.13 & 084121+1900.4~? & 0.295142 & 12.83 & 0.47 & 084206+2126.2~? & 0.37285 & 12.72 & 0.47\\
084246-0235.0~? & 0.37182 & 12.80 & 0.42 & 084308+2225.0~? & 1.0271 & 9.98 & 0.09 & 084349+0316.6~ & 0.295235 & 12.83 & 0.50\\
084450+0737.3~?v & 1.9185 & 9.00 & 0.11 & 084530+0134.6~? & 0.44768 & 11.41 & 0.28 & 084544+1240.0~? & 0.65680 & 12.60 & 0.43\\
084733+0532.9~? & 0.36118 & 13.22 & 0.78 & 084813+0021.1~? & 0.48357 & 12.53 & 0.43 & 084827+0727.9~? & 0.286094 & 13.17 & 0.58\\
084930+2626.1~? & 1.1958 & 9.74 & 0.08 & 084945+0112.3~ & 0.53816 & 11.61 & 0.18 & 085029+0908.3~? & 0.44333 & 12.19 & 0.31\\
085256+0536.9~ & 0.44698 & 12.98 & 0.62 & 085306-0255.1~? & 0.300160 & 12.98 & 0.32 & 085316-0338.2~? & 0.81619 & 13.05 & 0.45\\
085336+2656.7~? & 1.1506 & 10.76 & 0.45 & 085432+0000.1~ & 0.41528 & 12.98 & 0.77 & 085443-0300.0~? & 0.64284 & 12.97 & 0.41\\
085502+0605.6~v & 0.330604 & 10.62 & 0.66 & 085548+1228.1~? & 0.81241 & 11.31 & 0.29 & 085551+2003.7~ & 0.267655 & 12.58 & 0.65\\
085650+0230.4~ & 0.275415 & 11.07 & 0.50 & 085710+1856.8~ & 0.291015 & 11.23 & 0.61 & 085843+1453.1~ & 0.35362 & 12.65 & 0.75\\
090020+1421.5~ & 0.269824 & 12.88 & 0.66 & 090059+1258.8~v & 0.42164 & 11.81 & 0.53 & 090138-0212.0~? & 0.37440 & 13.75 & 0.56\\
090154+2529.0~? & 0.256483 & 12.41 & 0.32 & 090314+1111.7~ & 0.74159 & 11.64 & 0.56 & 090407+0937.4~ & 0.38577 & 12.26 & 0.41\\
090413+2023.6~? & 0.307508 & 13.06 & 0.44 & 090607+0411.9~? & 0.302895 & 13.46 & 0.61 & 090638+2412.3~ & 0.257839 & 13.30 & 0.70\\
090741+0437.4~? & 0.320004 & 13.55 & 0.73 & 090752+1341.2~? & 0.49355 & 9.56 & 0.20 & 090823+1424.1~? & 0.339845 & 12.07 & 0.28\\
091010+0344.6~v & 0.47227 & 11.09 & 0.47 & 091015+2058.8~? & 1.0351 & 9.75 & 0.10 & 091203+1017.4~ & 0.47877 & 12.82 & 0.50\\
091415+1925.4~? & 0.41867 & 12.47 & 0.40 & 091615+1615.4~? & 0.50147 & 12.24 & 0.67 & 091641+2102.2~? & 0.335745 & 12.36 & 0.39\\
091714+1031.0~? & 0.331576 & 12.71 & 0.43 & 091715+1140.3~? & 1.0009 & 10.34 & 0.28 & 091744+0957.4~ & 0.325318 & 12.05 & 0.79\\
091810+2454.8~? & 0.289728 & 13.13 & 0.49 & 092049+0052.8~?v & 1.2632 & 8.31 & 0.18 & 092121+2059.4~? & 0.315432 & 12.85 & 0.50\\
092317+1305.2~ & 0.41289 & 10.94 & 0.32 & 092430+0910.3~ & 0.63351 & 10.60 & 0.30 & 092521+0617.0~ & 0.349067 & 11.08 & 0.28\\
092539+0631.9~? & 0.39147 & 13.33 & 0.76 & 092602+0716.6~ & 119 & 10.73 & 0.17 & 092651+1636.0~v & 1.0899 & 11.48 & 0.38\\
092955+1431.9~ & 0.314067 & 12.90 & 0.54 & 093020+0416.8~? & 0.259172 & 11.57 & 0.19 & 093132+0340.3~? & 56.8 & 9.73 & 0.20\\
093223+1555.7~? & 0.59411 & 12.47 & 0.48 & 093305+0441.8~ & 0.84016 & 12.26 & 0.47 & 093439+2043.0~? & 0.36684 & 11.04 & 0.28\\
093702+1804.9~? & 0.49839 & 11.05 & 0.36 & 093822+0257.1~? & 0.38529 & 13.28 & 0.53 & 093841-0156.1~? & 1.5217 & 11.34 & 0.11\\
094124+2345.6~ & 0.61812 & 12.66 & 0.35 & 094153+1223.9~ & 0.57777 & 10.66 & 0.31 & 094412+1142.3~? & 0.325171 & 12.77 & 0.41\\
094416+0628.0~ & 0.60747 & 10.81 & 0.41 & 094440+2632.1~ & 0.42703 & 11.25 & 0.48 & 094541+0758.0~? & 0.47186 & 11.69 & 0.37\\
094826+0838.4~ & 0.38418 & 12.94 & 0.56 & 094929+0546.1~ & 0.38112 & 11.27 & 0.59 & 095028+2043.1~ & 0.235247 & 12.13 & 0.88\\
095047+0126.4~? & 0.37022 & 11.45 & 0.24 & 095247+2553.0~? & 0.48205 & 12.71 & 0.49 & 095440+2204.2~? & 0.84453 & 12.12 & 0.23\\
095452+2146.7~ & 0.51438 & 10.74 & 0.28 & 095501-0147.8~ & 0.37238 & 13.54 & 0.66 & 095556+0215.5~ & 0.57283 & 11.41 & 0.40\\
095629+0603.5~ & 0.316093 & 12.34 & 0.69 & 095734+0745.5~? & 0.44618 & 13.32 & 0.50 & 095758+1043.6~ & 0.70250 & 11.65 & 0.16\\
095826+0024.8~? & 0.73789 & 13.61 & 0.48 & 095845-0007.8~? & 0.38855 & 10.67 & 0.19 & 095929+1347.1~v & 0.97113 & 10.64 & 0.53\\
100141+1724.5~v & 0.284098 & 9.57 & 0.44 & 100234+1702.8~v & 0.48774 & 10.19 & 0.55 & 100248+0105.7~v & 0.41982 & 9.86 & 0.38\\
100313+0824.1~? & 0.90129 & 9.80 & 0.06 & 100347+0125.2~ & 0.60362 & 10.86 & 0.23 & 100347+0635.8~? & 0.76203 & 10.72 & 0.17\\
100512+0551.5~ & 0.304167 & 13.28 & 0.91 & 100622+2435.2~? & 0.261862 & 12.75 & 0.64 & 100625+0100.2~? & 0.42887 & 12.48 & 0.39\\
100859+0443.7~? & 0.36211 & 13.33 & 0.59 & 100937-0056.4~ & 0.36805 & 11.59 & 0.33 & 100949+0651.7~ & 0.47156 & 12.88 & 0.57\\
101015+1646.2~ & 0.317008 & 12.61 & 0.72 & 101049+1856.3~ & 0.300007 & 12.49 & 0.74 & 101102+2012.3~? & 0.57543 & 10.39 & 0.31\\
101159+1652.5~ & 0.266732 & 11.46 & 0.41 & 101257+1016.9~? & 0.349591 & 11.93 & 0.54 & 101616+1205.3~ & 0.35559 & 11.95 & 0.47\\
101629-0136.5~? & 0.40239 & 11.90 & 0.19 & 101924-0128.8~? & 1.3506 & 11.37 & 0.10 & 102040+0220.6~ & 0.295586 & 12.95 & 0.84\\
103019+0239.5~? & 0.321664 & 13.29 & 0.81 & 103034+2516.9~? & 0.300509 & 13.21 & 0.72 & 103040+1833.1~? & 0.35718 & 11.76 & 0.22\\
103154-0127.7~? & 0.36725 & 13.81 & 0.62 & 103231+1608.6~ & 0.64567 & 10.63 & 0.34 & 103612+0520.6~? & 0.73612 & 13.37 & 0.63\\
103923+0135.5~? & 0.268868 & 13.23 & 0.83 & 103929+1641.8~? & 0.40698 & 11.40 & 0.38 & 104033+1334.0~v & 0.61806 & 9.54 & 0.55\\
104053-0203.4~? & 0.65937 & 13.83 & 0.69 & 104341-0105.8~ & 0.77892 & 10.77 & 0.33 & 104454-0159.5~? & 0.40056 & 11.02 & 0.15\\
104906+0338.8~? & 0.39717 & 11.43 & 0.30 & 105338+2623.5~? & 0.36741 & 12.38 & 0.46 & 105440+2241.0~? & 0.341713 & 13.18 & 0.65\\
105747+0958.7~? & 0.312146 & 13.12 & 0.89 & 105855+1722.2~ & 0.38049 & 12.42 & 0.60 & 105920+0453.3~? & 2.1155 & 12.49 & 0.31\\
110002+0442.2~? & 0.290908 & 12.61 & 0.52 & 110004+0544.0~? & 0.35358 & 10.74 & 0.29 & 110010+1129.9~? & 0.69772 & 13.27 & 0.63\\
110211+0953.7~v & 0.36580 & 8.90 & 0.47 & 110505+0509.1~v & 0.43036 & 9.33 & 0.54 & 110633+2432.9~ & 0.43236 & 11.87 & 0.41\\
110916+0223.3~ & 0.344478 & 11.58 & 0.35 & 111138+0959.5~? & 0.69662 & 10.71 & 0.21 & 111234+1217.5~ & 0.51251 & 12.12 & 0.60\\
111323+1244.3~? & 0.74932 & 12.25 & 0.35 & 111335+0418.7~? & 0.35700 & 12.29 & 0.34 & 111340+1749.1~? & 0.84283 & 13.34 & 0.57\\
111349+1704.7~? & 1.9255 & 12.27 & 0.29 & 111707+0402.9~? & 0.340386 & 13.13 & 0.47 & 112157+0343.0~? & 0.41138 & 12.67 & 0.42\\
112210+2523.4~ & 0.260604 & 12.25 & 0.83 & 112435+0559.4~ & 0.276671 & 13.05 & 0.80 & 112718+1035.1~ & 0.339953 & 12.33 & 0.60\\
112723+0442.4~ & 0.44646 & 10.58 & 0.35 & 112758+1450.0~v & 0.45697 & 8.97 & 0.18 & 112759+1449.9~?v & 0.45697 & 8.98 & 0.18\\
112802+0601.4~ & 0.48776 & 13.46 & 0.85 & 112806+0605.7~? & 0.58173 & 13.32 & 0.54 & 112925+0100.8~ & 0.66924 & 10.67 & 0.23\\
113030+0054.1~? & 0.51824 & 12.18 & 0.43 & 113031-0101.9~ & 0.213135 & 13.36 & 0.51 & 113657+1340.6~? & 0.35721 & 12.41 & 0.42\\
113723+1312.2~? & 0.61629 & 11.19 & 0.19 & 113822+0420.6~ & 0.35374 & 11.15 & 0.27 & 113822+1837.4~? & 0.45455 & 10.62 & 0.17\\
114031+1647.6~? & 0.81226 & 9.50 & 0.10 & 114424+2321.4~v & 0.303428 & 11.93 & 0.85 & 114454+0009.9~? & 0.37022 & 13.85 & 0.79\\
114540+1412.1~ & 0.343277 & 12.02 & 0.52 & 114706+0114.7~? & 0.339878 & 13.31 & 0.62 & 114721+1543.0~? & 0.268306 & 13.45 & 0.73\\
115029+0500.5~ & 0.37046 & 12.02 & 0.64 & 115214+1859.0~ & 0.325546 & 12.79 & 0.50 & 115328+0551.6~? & 0.36176 & 11.83 & 0.31\\
115437+0016.1~? & 0.36801 & 13.56 & 0.53 & 115549+0319.8~ & 0.281356 & 12.15 & 0.67 & 115751+0627.0~ & 0.289807 & 11.73 & 0.58\\
115916+1414.1~? & 0.252746 & 12.72 & 0.57 & 120005+1552.4~ & 0.46132 & 11.56 & 0.33 & 120103+1300.5~v & 0.64265 & 8.40 & 0.57\\
120459+0655.6~? & 0.315328 & 12.72 & 0.74 & 120601+2312.2~?v & 0.81422 & 8.31 & 0.09 & 120828+1147.4~ & 0.38963 & 11.03 & 0.33\\
120946+0328.4~? & 0.35281 & 12.47 & 0.44 & 121206+2232.0~v & 0.220686 & 11.27 & 0.84 & 121310+0122.0~? & 190 & 10.47 & 0.15\\
121421+1149.1~v & 0.40753 & 9.10 & 0.57 & 121430-0257.0~? & 0.39850 & 11.56 & 0.28 & 121816+1609.3~v & 0.89711 & 10.27 & 0.42\\
121925+2120.9~?v & 0.35635 & 13.31 & 0.79 & 122149+0942.0~ & 0.336932 & 12.89 & 0.84 & 122152+1802.6~ & 0.37302 & 11.61 & 0.47\\
122411+2008.2~? & 0.39628 & 11.84 & 0.29 & 122658+0833.8~? & 0.91997 & 10.94 & 0.22 & 123055+1753.3~ & 0.41008 & 12.22 & 0.37\\
123101-0021.7~? & 0.68097 & 13.01 & 0.43 & 123123+1613.2~?v & 0.71041 & 10.26 & 0.11 & 123250+1517.6~? & 0.297900 & 12.50 & 0.61\\
123300+2642.9~v & 0.237348 & 11.11 & 0.66 & 123305+0431.5~? & 0.45260 & 10.11 & 0.06 & 123505+2320.2~v & 0.338507 & 10.37 & 0.74\\
123730+2604.9~v & 0.35684 & 12.62 & 0.55 & 123949-0226.3~? & 0.256259 & 12.10 & 0.22 & 124009+1238.6~ & 0.38735 & 11.94 & 0.47\\
124218+0606.9~ & 0.41771 & 12.35 & 0.44 & 124306+1448.6~? & 0.324435 & 12.91 & 0.60 & 124343+1531.7~? & 0.266162 & 13.17 & 0.76\\
124502+0757.1~ & 0.37371 & 10.17 & 0.17 & 124647+0904.1~? & 0.39657 & 12.25 & 0.34 & 124939+1842.2~v & 0.41282 & 10.76 & 0.55\\
124943+1254.0~? & 10.08 & 12.21 & 0.29 & 125121+2713.8~v & 0.266683 & 12.08 & 0.66 & 125148+1246.7~? & 0.334271 & 12.29 & 0.41\\
125557+1450.4~? & 0.247819 & 11.15 & 0.26 & 125736+0749.2~ & 0.36361 & 11.61 & 0.46 & 125820-0205.0~? & 0.57408 & 12.35 & 0.50\\
125951+0102.5~ & 0.247255 & 13.39 & 0.94 & 130226+0718.6~? & 0.40807 & 11.70 & 0.40 & 130616+0903.5~? & 0.42342 & 10.07 & 0.18\\
131001+1045.6~ & 0.40186 & 12.45 & 0.51 & 131223+0239.3~v & 1.1318 & 8.36 & 0.06 & 131248+0437.3~? & 0.43537 & 11.96 & 0.29\\
131457+0010.4~? & 0.274315 & 13.88 & 0.65 & 131844+1427.2~? & 0.58865 & 11.62 & 0.13 & 132619+0235.4~ & 0.37233 & 12.41 & 0.74\\
132654+0739.6~ & 0.305942 & 11.55 & 0.54 & 132733+0302.5~v & 0.35400 & 10.93 & 0.74 & 132824+0605.8~ & 0.51626 & 10.00 & 0.12\\
132940-0042.8~? & 0.302581 & 13.18 & 0.62 & 133109-0247.6~? & 0.43291 & 12.81 & 0.33 & 133228-0230.9~? & 0.233398 & 13.43 & 0.65\\
133347+0942.0~ & 0.40625 & 10.66 & 0.32 & 133659+2652.8~? & 0.310583 & 12.46 & 0.41 & 133712+2134.1~? & 0.273012 & 12.41 & 0.34\\
134157+0531.4~ & 0.48936 & 12.76 & 0.69 & 134326+0436.9~v & 0.349664 & 10.75 & 0.55 & 134607+0506.9~?v & 0.40767 & 7.21 & 0.45\\
134652+2257.2~v & 0.241159 & 13.07 & 0.67 & 134727+1718.4~v & 0.333139 & 12.29 & 0.54 & 134752+0700.8~ & 0.347897 & 12.50 & 0.68\\
134837+2643.6~ & 0.56367 & 9.51 & 0.16 & 134912+2011.4~v & 0.37058 & 10.42 & 0.30 & 135257+1651.2~ & 0.39781 & 11.86 & 0.46\\
135314+2009.7~v & 0.53155 & 10.34 & 0.34 & 135417+1653.7~? & 0.47606 & 11.91 & 0.22 & 135556+1246.8~? & 0.299451 & 13.04 & 0.35\\
135721+0358.6~ & 0.40637 & 12.02 & 0.43 & 135738+1926.2~? & 0.270762 & 13.36 & 0.69 & 135953+1754.0~? & 0.299358 & 13.52 & 0.78\\
140139+0629.3~ & 0.341301 & 12.38 & 0.60 & 140543+0034.2~? & 0.39930 & 11.93 & 0.36 & 140643+0227.2~? & 0.40428 & 12.83 & 0.45\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
140931+1621.7~? & 0.312721 & 12.54 & 0.25 & 141301+0656.4~ & 0.333535 & 12.63 & 0.64 & 141313+0751.6~? & 0.37497 & 13.14 & 0.47\\
141333+0318.6~? & 0.90795 & 10.69 & 0.25 & 141547+0808.2~ & 0.326864 & 10.42 & 0.52 & 141726+1234.1~v & 0.342315 & 10.49 & 0.63\\
141812+0156.8~? & 0.301334 & 13.76 & 0.64 & 141937+0553.8~v & 0.48069 & 7.49 & 0.42 & 142044+1121.1~ & 0.286481 & 11.70 & 0.57\\
142155-0214.5~? & 0.57414 & 13.46 & 0.49 & 142231+0128.0~? & 0.81272 & 11.93 & 0.30 & 142258+1418.5~? & 0.38058 & 12.28 & 0.37\\
142333+0159.9~? & 0.239498 & 13.59 & 0.57 & 143042-0346.6~? & 0.55921 & 13.33 & 0.46 & 143043+0905.1~ & 0.234117 & 12.96 & 0.73\\
143150+0641.6~v & 1.2913 & 8.64 & 0.32 & 143214+1739.9~ & 0.322645 & 11.59 & 0.39 & 143224+1954.3~? & 135 & 11.29 & 0.14\\
143340+0750.1~? & 0.35993 & 11.52 & 0.29 & 143359+0539.9~? & 0.42828 & 13.36 & 0.50 & 143504+0906.8~v & 0.35515 & 8.93 & 0.24\\
143935+1544.4~? & 0.44468 & 11.90 & 0.45 & 144213+0324.3~? & 0.35095 & 12.90 & 0.45 & 144803+1356.7~?v & 0.41377 & 9.26 & 0.16\\
144912+0543.1~ & 0.96438 & 12.83 & 0.29 & 145336+0318.2~ & 291 & 11.41 & 0.40 & 145541+1549.1~? & 0.42801 & 12.39 & 0.49\\
145616+0402.4~ & 0.43687 & 11.34 & 0.49 & 145708+0231.4~ & 0.65370 & 10.16 & 0.35 & 150108+0415.3~? & 0.64544 & 10.47 & 0.12\\
150413+0448.1~? & 0.292397 & 13.07 & 0.61 & 150500+0821.5~ & 0.44133 & 12.41 & 0.30 & 150737+1455.1~ & 0.317288 & 12.99 & 0.78\\
151001+0151.5~? & 0.83641 & 11.17 & 0.12 & 151151+1201.5~ & 0.274090 & 13.38 & 0.45 & 151211+1751.4~ & 0.274064 & 12.11 & 0.38\\
151334+1104.4~ & 0.38002 & 10.61 & 0.40 & 151432+1612.7~? & 0.40186 & 12.59 & 0.44 & 151520+0045.2~? & 0.62393 & 13.44 & 0.49\\
151701+1410.4~? & 0.325165 & 12.11 & 0.40 & 151930+1916.0~? & 0.54429 & 11.75 & 0.47 & 152035+0207.1~? & 42.3 & 10.14 & 0.09\\
152427+0628.0~ & 0.94787 & 12.49 & 0.48 & 152555+1715.4~ & 0.89864 & 12.31 & 0.48 & 152813+1007.9~? & 0.39387 & 12.26 & 0.40\\
153340+1700.5~ & 0.336198 & 11.85 & 0.36 & 153433+1225.3~ & 0.330053 & 12.28 & 0.32 & 153446-0212.8~? & 0.43579 & 12.77 & 0.27\\
153623+1458.8~? & 0.35854 & 11.15 & 0.25 & 153624+1532.0~v & 0.51604 & 11.08 & 0.52 & 153849+0215.5~v & 0.46623 & 11.42 & 0.63\\
154033+0218.0~ & 0.41297 & 12.59 & 0.52 & 154141+1028.7~? & 0.71666 & 13.28 & 0.62 & 154406+0257.5~ & 0.47149 & 11.73 & 0.43\\
154449+0342.9~ & 0.248116 & 11.85 & 0.51 & 154530+0404.9~ & 0.44454 & 12.59 & 0.46 & 154531+0405.0~? & 0.44453 & 12.62 & 0.47\\
154819+0859.1~? & 0.35224 & 12.40 & 0.43 & 155239+1341.7~? & 0.48917 & 11.40 & 0.26 & 155616+0037.4~? & 0.68314 & 13.63 & 0.53\\
155649+2216.0~v & 0.38650 & 10.83 & 0.92 & 155833+1858.9~ & 0.321222 & 12.47 & 0.47 & 155913+2345.0~? & 0.300946 & 13.01 & 0.51\\
155919+2752.3~ & 0.39735 & 10.91 & 0.59 & 155930+0252.3~ & 0.37517 & 12.47 & 0.74 & 160120+1135.8~ & 98.1 & 9.94 & 0.33\\
160128+0334.5~? & 0.43156 & 12.63 & 0.48 & 160133+1312.0~? & 0.318402 & 12.47 & 0.45 & 160152-0141.5~? & 0.348077 & 13.09 & 0.38\\
160154+2452.3~ & 0.268728 & 11.91 & 0.52 & 160414+0305.0~ & 0.38887 & 11.84 & 0.63 & 160509+0555.4~ & 0.328202 & 12.50 & 0.69\\
160651+2716.6~v & 0.58887 & 10.29 & 0.78 & 160807+1848.9~v & 0.67005 & 10.82 & 0.53 & 160847+2511.7~? & 0.35022 & 11.60 & 0.38\\
161207-0306.0~?v & 0.36390 & 13.15 & 0.50 & 161240+0827.0~ & 0.53792 & 11.27 & 0.37 & 161633+0328.7~? & 0.50753 & 12.07 & 0.17\\
162003+0707.4~? & 0.275277 & 9.76 & 0.28 & 162022+1205.5~ & 0.323852 & 12.68 & 0.73 & 162131+1914.6~? & 0.60399 & 13.36 & 0.63\\
162202+2025.8~? & 0.41190 & 11.41 & 0.29 & 162337+1557.3~? & 0.236163 & 12.63 & 0.69 & 162344+1233.0~ & 0.43365 & 12.71 & 0.64\\
162446+2139.1~? & 0.321191 & 11.22 & 0.18 & 162745+1103.6~ & 0.38549 & 11.50 & 0.37 & 162845+0649.8~ & 0.38891 & 13.11 & 0.83\\
163025+0140.5~? & 0.66740 & 8.73 & 0.25 & 163154+2527.3~?v & 0.82938 & 11.93 & 0.35 & 163216+0749.4~? & 0.346558 & 11.53 & 0.18\\
163229+0818.1~? & 0.39955 & 12.70 & 0.38 & 163244+0627.6~? & 0.47116 & 13.53 & 0.43 & 163250+0808.0~? & 0.38183 & 13.47 & 0.59\\
163313+2628.8~ & 0.46189 & 11.65 & 0.42 & 163315+1145.4~ & 0.40467 & 12.42 & 0.73 & 163323+2818.4~? & 0.262681 & 12.85 & 0.66\\
163455+0919.2~ & 0.327015 & 12.92 & 0.60 & 163508-0036.6~v & 0.69212 & 12.74 & 0.54 & 163510+0550.8~ & 0.41096 & 11.64 & 0.43\\
163628-0125.1~? & 0.346325 & 12.45 & 0.41 & 163714+1046.3~ & 0.44354 & 12.33 & 0.60 & 163838+1328.9~ & 0.267472 & 12.51 & 0.57\\
163845+2506.7~ & 0.266757 & 12.62 & 0.69 & 164022+0607.4~v & 0.72340 & 9.80 & 0.49 & 164129+1358.2~ & 1.1058 & 10.83 & 0.37\\
164147+1208.0~ & 0.49602 & 11.90 & 0.39 & 164242+1545.6~? & 1.8931 & 10.77 & 0.11 & 164606+0350.6~? & 0.44330 & 12.31 & 0.35\\
164713+0715.4~? & 0.39621 & 11.53 & 0.27 & 164753+0430.2~ & 1.0308 & 11.92 & 0.25 & 164852+0819.1~ & 0.40143 & 11.55 & 0.40\\
164927+0025.1~? & 0.42547 & 12.85 & 0.37 & 164955+0644.5~ & 0.44046 & 11.55 & 0.28 & 165018+2710.3~ & 0.53447 & 10.02 & 0.24\\
165040+2744.4~v & 0.298050 & 11.73 & 0.54 & 165113+1048.6~ & 0.38920 & 12.55 & 0.52 & 165139+2255.7~ & 0.35320 & 10.88 & 0.31\\
165247+0651.9~? & 0.63854 & 12.81 & 0.33 & 165308+1123.8~ & 0.339611 & 11.80 & 0.43 & 165309+2558.6~ & 1.8083 & 9.91 & 0.37\\
165313+0216.8~ & 0.37683 & 11.40 & 0.37 & 165337+1542.7~? & 0.327051 & 13.20 & 0.50 & 165423+1650.2~v & 0.91208 & 9.57 & 0.72\\
165506+1133.0~v & 0.91167 & 11.00 & 0.50 & 165552+2453.6~v & 0.39168 & 11.42 & 0.55 & 165744+1338.4~ & 0.50149 & 12.59 & 0.60\\
165958+1239.1~ & 0.39447 & 11.91 & 0.46 & 170013+0538.4~ & 0.69056 & 9.27 & 0.15 & 170111+0128.2~? & 1.1921 & 9.48 & 0.12\\
170125+0924.4~ & 0.339735 & 11.25 & 0.30 & 170350+1908.7~? & 0.344468 & 12.49 & 0.26 & 170353+2028.4~ & 13.91 & 9.99 & 0.15\\
170419+2625.6~ & 1.0736 & 9.25 & 0.21 & 170432+1604.2~ & 11.45 & 10.66 & 0.13 & 170538+1329.2~? & 0.35522 & 11.52 & 0.23\\
170554+1905.1~? & 0.45824 & 11.29 & 0.30 & 170556+1021.3~? & 0.93050 & 12.89 & 0.28 & 170611+0109.8~? & 0.314471 & 12.96 & 0.63\\
170717+1725.7~ & 0.38774 & 10.16 & 0.38 & 170812+1544.9~? & 0.37666 & 12.72 & 0.43 & 170822-0109.3~ & 0.309347 & 12.98 & 0.71\\
170840+0941.2~? & 0.96852 & 12.93 & 0.39 & 170843+0846.3~? & 0.42315 & 12.49 & 0.26 & 170852+0260.0~? & 1.2996 & 10.75 & 0.08\\
170919+0304.4~? & 0.341103 & 12.43 & 0.66 & 171153+1202.9~? & 0.61960 & 11.07 & 0.21 & 171332+0037.3~ & 0.37630 & 12.87 & 0.50\\
171630-0029.3~v & 0.43096 & 12.24 & 0.43 & 171642+2123.1~v & 0.72733 & 10.56 & 0.37 & 171714+0257.7~ & 0.41296 & 13.06 & 0.43\\
171825+2228.8~?v & 0.45553 & 12.15 & 0.42 & 171830+0516.6~?v & 0.38618 & 11.86 & 0.41 & 171851-0110.5~? & 0.53194 & 13.76 & 0.49\\
172005+0747.5~? & 0.282074 & 13.40 & 0.68 & 172049+0845.9~ & 0.89670 & 10.97 & 0.46 & 172157+0956.9~? & 0.44463 & 11.78 & 0.31\\
172159+0654.7~v & 87.5 & 10.23 & 2.19 & 172441+1354.0~v & 0.45761 & 11.11 & 0.52 & 172557+1915.4~ & 573 & 12.05 & 0.63\\
172629+1710.5~? & 0.60968 & 12.30 & 0.30 & 172648+0601.8~? & 0.37877 & 12.17 & 0.30 & 172709+0424.0~? & 0.64189 & 12.56 & 0.27\\
172726+0843.2~?v & 0.35719 & 13.32 & 0.60 & 172801+0507.2~v & 0.41989 & 12.53 & 0.56 & 172837+0828.1~ & 0.45358 & 11.33 & 0.28\\
172858+1510.7~? & 0.260769 & 13.04 & 0.54 & 172943+1012.6~? & 0.35389 & 11.97 & 0.19 & 172951+1115.3~? & 790 & 11.94 & 0.30\\
173042+1612.3~? & 0.51610 & 12.59 & 0.60 & 173135+0809.1~?v & 0.68409 & 13.56 & 0.47 & 173137+1924.0~? & 0.333754 & 13.10 & 0.78\\
173247+1425.5~? & 0.39751 & 13.10 & 0.43 & 173318+1430.3~? & 0.325188 & 12.57 & 0.40 & 173342+1007.7~ & 0.328559 & 12.65 & 0.45\\
173356+0810.0~?v & 0.42540 & 8.51 & 0.13 & 173400+1614.0~ & 0.97361 & 11.07 & 0.29 & 173452+0954.2~? & 0.62069 & 10.92 & 0.26\\
173510+1709.7~? & 0.72240 & 11.83 & 0.14 & 173511-0114.1~ & 0.273921 & 13.05 & 0.77 & 173522+1828.7~ & 0.347979 & 13.05 & 0.71\\
173528+0555.7~? & 0.54076 & 11.16 & 0.17 & 173657-0132.5~? & 0.41548 & 13.53 & 0.65 & 173732+0343.7~? & 0.67678 & 12.58 & 0.22\\
173738+0024.6~? & 0.35727 & 12.73 & 0.32 & 173855+0205.0~? & 626 & 13.42 & 0.62 & 173908+0339.8~ & 0.321874 & 12.62 & 0.48\\
173939+1132.1~? & 46.1 & 11.24 & 0.18 & 174257+0443.4~ & 0.38368 & 13.38 & 0.57 & 174404+0344.4~?v & 0.345016 & 13.27 & 0.57\\
174521+0810.6~v & 0.38405 & 12.64 & 0.55 & 174532+1857.9~? & 0.75131 & 9.62 & 0.07 & 174548+1410.8~? & 0.54563 & 11.99 & 0.54\\
174615+2006.4~? & 0.91607 & 10.99 & 0.15 & 174655+0249.9~ & 0.299953 & 9.57 & 0.25 & 174715-0326.2~ & 205 & 13.66 & 0.71\\
174743+1027.2~ & 0.49011 & 11.99 & 0.50 & 174759+0546.1~v & 0.70604 & 11.69 & 0.42 & 174844+0248.3~ & 0.55996 & 12.15 & 0.40\\
174904+1825.3~ & 0.63657 & 8.48 & 0.48 & 174943+0428.3~v & 0.45500 & 10.81 & 0.43 & 174948+1403.2~? & 0.63957 & 11.96 & 0.19\\
175005+1600.0~? & 0.300672 & 12.91 & 0.82 & 175110+0313.4~ & 0.93521 & 11.49 & 0.30 & 175317+0943.4~ & 0.45638 & 10.08 & 0.32\\
180042+0308.9~? & 1.8441 & 9.35 & 0.06 & 180054+1834.7~? & 0.58312 & 11.06 & 0.22 & 180227+0902.6~ & 0.47792 & 10.73 & 0.29\\
180240+0451.9~ & 0.49542 & 12.14 & 0.51 & 180421+0036.4~v & 0.37230 & 11.80 & 0.79 & 180445+0425.3~? & 0.37692 & 11.94 & 0.18\\
180605+0201.7~? & 0.39444 & 13.13 & 0.43 & 180921+0909.1~v & 0.40900 & 8.82 & 0.56 & 181012+0729.1~ & 0.53856 & 12.45 & 0.39\\
181016+1040.1~ & 1.2451 & 11.81 & 0.25 & 181223+0448.4~ & 0.53212 & 10.41 & 0.26 & 181349+0240.5~ & 1.0440 & 10.97 & 0.24\\
181612+0506.3~ & 0.322020 & 12.53 & 0.55 & 181614+1624.6~ & 0.37702 & 12.42 & 0.57 & 181735+0832.3~? & 0.254540 & 13.28 & 0.87\\
181932+0938.4~ & 1.2096 & 12.04 & 0.65 & 181941+0256.3~ & 0.54986 & 10.89 & 0.48 & 182151+1430.5~v & 0.327548 & 11.93 & 0.74\\
182203+0845.9~ & 0.98236 & 11.87 & 0.70 & 182304+0525.0~ & 0.75570 & 12.32 & 0.36 & 182351+0926.7~ & 0.59540 & 12.10 & 0.34\\
182740+0100.1~? & 0.290518 & 13.21 & 0.67 & 182815+1219.8~v & 0.60294 & 12.65 & 0.48 & 182856+1141.8~ & 0.54732 & 11.42 & 0.66\\
182913+0647.3~v & 0.37530 & 9.35 & 0.37 & 183818+0427.1~? & 1.1362 & 12.46 & 0.23 & 183900+2004.0~ & 0.41852 & 11.90 & 0.66\\
184320+1053.0~ & 0.46649 & 12.35 & 0.51 & 184424+0734.7~ & 0.41614 & 11.88 & 0.40 & 184501+0034.1~v & 0.35757 & 12.91 & 0.59\\
184825+1030.2~ & 0.58276 & 11.82 & 0.40 & 184848+0708.8~v & 0.62467 & 12.64 & 0.55 & 185030+0219.3~? & 0.38379 & 12.87 & 0.38\\
185329+0734.9~ & 0.53840 & 10.52 & 0.22 & 185615+0656.4~? & 0.67157 & 11.62 & 0.77 & 185659+0028.2~ & 1.5299 & 12.50 & 0.71\\
190125+0142.6~ & 0.56764 & 11.44 & 0.36 & 190410+0405.9~? & 1.2101 & 9.22 & 0.15 & 190505+0537.2~? & 0.74873 & 10.63 & 0.37\\
190601+0338.4~ & 1.1230 & 10.63 & 0.26 & 190704+0742.0~ & 0.81366 & 10.76 & 0.29 & 190754+0045.2~? & 1.1427 & 12.83 & 0.37\\
190802+1441.8~ & 0.308991 & 12.05 & 0.33 & 190837+2019.7~? & 0.58211 & 13.05 & 0.54 & 191014+0501.6~ & 0.345900 & 10.90 & 0.37\\
191030+0709.3~? & 0.39850 & 12.43 & 0.60 & 191129+1600.1~ & 1.0380 & 11.39 & 0.36 & 191249+1457.4~?v & 0.340120 & 11.59 & 0.37\\
191439+0350.7~? & 0.58780 & 11.54 & 0.35 & 191527+0717.5~ & 0.44724 & 12.67 & 0.49 & 191638+0106.2~ & 0.92884 & 11.74 & 0.49\\
191815+1503.2~? & 0.319213 & 13.15 & 0.65 & 191908+1640.6~? & 0.49364 & 11.90 & 0.20 & 192019+0157.5~ & 0.38736 & 11.49 & 0.48\\
192042+0342.3~ & 0.81109 & 12.49 & 0.61 & 192122+0432.8~ & 0.65352 & 11.37 & 0.32 & 192349+0818.4~ & 0.42380 & 9.12 & 0.35\\
192755+0250.6~ & 0.312010 & 12.41 & 0.53 & 192933+0913.0~ & 0.336124 & 13.24 & 0.74 & 193239+0100.4~ & 0.41394 & 12.71 & 0.28\\
193524+0550.3~v & 0.37031 & 10.48 & 0.60 & 193532+0231.7~ & 0.36390 & 12.50 & 0.56 & 193610+0738.3~? & 1.5165 & 11.32 & 0.27\\
193630+0727.3~? & 0.82630 & 12.43 & 0.32 & 193645+0743.3~ & 0.91892 & 11.47 & 0.29 & 193711+1148.2~? & 0.43765 & 10.64 & 0.14\\
193739+1202.6~ & 0.83306 & 11.25 & 0.52 & 193744+0149.6~v & 0.53174 & 10.63 & 0.51 & 194144+1119.4~ & 0.37776 & 12.92 & 0.63\\
194212+1950.0~? & 0.50932 & 11.54 & 0.72 & 194418+0435.5~ & 0.47840 & 12.58 & 0.53 & 194441+0417.7~? & 0.52884 & 13.13 & 0.33\\
194443+0822.5~ & 1.0176 & 12.30 & 0.39 & 194547+1839.6~v & 2.3051 & 10.48 & 0.27 & 194625+0845.1~v & 0.41754 & 11.44 & 0.42\\
194630+0234.0~ & 0.44813 & 12.89 & 0.54 & 194813+0918.5~v & 0.50679 & 9.31 & 0.81 & 194914+1439.6~v & 0.64504 & 12.45 & 0.57\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
194946+0608.3~ & 0.48684 & 12.30 & 0.45 & 195047+0742.2~v & 0.87690 & 12.87 & 0.77 & 195255+0801.2~ & 0.47174 & 13.07 & 0.44\\
195302+1825.6~?v & 0.41584 & 12.21 & 0.27 & 195330+0201.4~? & 0.290564 & 13.18 & 0.53 & 195332+0146.2~ & 0.89052 & 10.92 & 0.86\\
195337+1919.2~v & 0.76043 & 11.51 & 0.23 & 195415+1712.9~ & 1.3759 & 10.04 & 0.25 & 195448+0429.8~?v & 0.72173 & 13.27 & 0.50\\
195458+0411.8~ & 0.42150 & 13.24 & 0.60 & 195553+0318.7~ & 1.0029 & 12.54 & 0.48 & 195619+0946.2~ & 0.48454 & 12.57 & 0.45\\
195643+0105.0~v & 0.51758 & 11.12 & 0.42 & 195753+0920.4~ & 1.1714 & 10.57 & 0.21 & 195902+1206.8~? & 0.54672 & 10.85 & 0.21\\
195958+1910.7~v & 0.66040 & 11.03 & 0.38 & 200100+1136.6~? & 0.41260 & 12.10 & 0.27 & 200126+0737.7~? & 0.35088 & 12.00 & 0.42\\
200200+0509.0~? & 0.55653 & 11.03 & 0.38 & 200205+0559.4~? & 0.63794 & 12.37 & 0.29 & 200226+2008.0~? & 0.334900 & 12.14 & 0.21\\
200314+1844.3~? & 1.1859 & 12.31 & 0.33 & 200330+1359.4~ & 0.44363 & 11.91 & 0.49 & 200526+0728.6~? & 0.63577 & 12.47 & 0.39\\
200610+0019.7~ & 0.43551 & 12.27 & 0.55 & 200726+1751.0~ & 0.77530 & 11.95 & 0.41 & 200732+1145.8~ & 0.44700 & 10.09 & 0.30\\
200739+1240.6~ & 0.52509 & 10.29 & 0.21 & 200755+1731.2~ & 0.45296 & 12.56 & 0.72 & 200846+1454.6~v & 1.1114 & 12.61 & 0.44\\
200936+1734.7~v & 0.83327 & 11.57 & 0.51 & 200958+1438.2~v & 0.79657 & 11.00 & 0.59 & 201021+1613.2~? & 0.47059 & 11.90 & 0.41\\
201122+0202.2~? & 0.78568 & 11.17 & 0.19 & 201137+0818.2~ & 0.312375 & 12.03 & 0.38 & 201225+0959.4~ & 0.348200 & 11.34 & 0.37\\
201227+0452.0~ & 140 & 10.29 & 0.29 & 201230+0341.2~? & 0.42650 & 13.31 & 0.66 & 201432+1516.6~v & 0.56323 & 12.13 & 0.66\\
201553+0717.1~ & 0.52284 & 11.48 & 0.29 & 201629+1527.2~ & 0.55444 & 11.93 & 0.34 & 201658+1552.9~v & 0.330980 & 12.72 & 0.69\\
201728+1653.1~?v & 0.54252 & 12.37 & 0.48 & 201734+0031.5~ & 0.81931 & 12.57 & 0.64 & 201840+0732.7~?v & 0.63537 & 12.39 & 0.60\\
201918+0730.5~ & 0.88598 & 11.85 & 0.39 & 201929+0823.9~ & 0.38054 & 11.60 & 0.41 & 202111+0145.9~ & 0.272702 & 12.89 & 0.53\\
202135+1525.6~ & 0.47666 & 8.69 & 0.42 & 202303+1019.2~v & 0.59727 & 12.78 & 0.52 & 202311+1854.8~ & 0.91116 & 10.48 & 0.24\\
202351+0131.8~ & 0.67584 & 12.74 & 0.46 & 202521+0425.5~ & 0.52639 & 11.60 & 0.49 & 202524+0852.3~ & 0.59029 & 12.78 & 0.49\\
202714+0604.1~? & 0.46428 & 12.26 & 0.33 & 202822+0957.1~ & 1.1759 & 12.23 & 0.27 & 202859+0211.1~? & 0.92447 & 12.30 & 0.23\\
203512+0317.8~ & 0.97453 & 12.63 & 0.30 & 203612+0612.3~ & 0.255922 & 12.22 & 0.38 & 203714+1207.9~? & 0.87693 & 10.86 & 0.22\\
203748+1618.9~? & 0.310380 & 12.83 & 0.50 & 203837+0635.6~? & 0.60822 & 12.52 & 0.46 & 203937+1425.7~v & 0.84472 & 8.51 & 0.50\\
204106+1301.7~? & 1.0842 & 9.47 & 0.21 & 204452+0622.6~? & 0.37054 & 12.60 & 0.35 & 204520+0702.3~?v & 0.73312 & 8.28 & 0.25\\
204542+0112.6~ & 0.38880 & 12.41 & 0.43 & 204612+0425.8~ & 0.51279 & 11.72 & 0.60 & 204634+0852.1~? & 0.297640 & 12.15 & 0.43\\
204752+0804.3~? & 0.79093 & 12.54 & 0.37 & 204859+0027.3~ & 0.51350 & 11.60 & 0.45 & 204956+1528.8~v & 0.35737 & 11.79 & 0.62\\
205034+1025.8~ & 1.2651 & 9.59 & 0.19 & 205132+2018.8~ & 90.0 & 11.19 & 0.90 & 205256+1116.4~? & 0.64067 & 11.24 & 0.12\\
205328+0138.0~ & 0.43320 & 12.13 & 0.37 & 205401+0029.4~ & 0.293187 & 11.63 & 0.33 & 205548+0326.6~ & 0.35615 & 12.65 & 0.45\\
205710+1939.0~v & 0.36384 & 8.66 & 0.15 & 205719+0548.9~:v & 0.88098 & 9.24 & 0.21 & 205742+1024.6~ & 0.56083 & 11.89 & 0.31\\
205800+1423.4~? & 0.43702 & 12.30 & 0.37 & 210117+1037.2~? & 0.339685 & 12.31 & 0.24 & 210218+1642.6~ & 0.92821 & 12.51 & 0.36\\
210816+0139.2~ & 0.324160 & 12.34 & 0.39 & 210824+0651.6~ & 0.61881 & 12.90 & 0.48 & 211242+0255.4~? & 0.63278 & 13.12 & 0.40\\
211325+0803.1~ & 0.80486 & 12.14 & 0.34 & 211408+1022.2~ & 0.41973 & 12.48 & 0.52 & 211440+1250.9~ & 0.48672 & 9.17 & 0.18\\
211619+0711.8~? & 0.37135 & 13.05 & 0.56 & 211822+0403.6~ & 0.43077 & 12.82 & 0.47 & 211938+0629.5~ & 0.38954 & 12.31 & 0.57\\
212034+0828.6~? & 0.45366 & 12.44 & 0.25 & 212259+0108.0~? & 0.40902 & 13.59 & 0.62 & 212446+0243.7~ & 0.56861 & 12.05 & 0.39\\
212556+0401.3~ & 0.308480 & 12.92 & 0.64 & 212606+0022.7~ & 0.41298 & 11.76 & 0.98 & 212738+1134.0~v & 0.347232 & 13.13 & 0.61\\
212830+1045.3~v & 0.43610 & 12.58 & 0.44 & 212915+1604.9~ & 0.282956 & 11.33 & 0.61 & 213118+1156.8~v & 0.58042 & 11.97 & 0.68\\
213447+0033.1~? & 0.54944 & 13.27 & 0.49 & 214322+1442.5~ & 0.57708 & 11.27 & 0.36 & 214731+0846.3~? & 0.44157 & 11.80 & 0.26\\
215025+1451.1~ & 0.87892 & 12.06 & 0.47 & 215026+1743.7~ & 0.330572 & 11.58 & 0.52 & 215134+0531.5~ & 0.87152 & 11.17 & 0.28\\
215430+1903.8~ & 0.59055 & 12.76 & 0.50 & 215904+0403.9~ & 0.46258 & 12.20 & 0.47 & 220034+0138.2~ & 0.93818 & 8.94 & 0.24\\
220216+0945.9~ & 0.80255 & 10.98 & 0.42 & 220601+1710.6~ & 47.9 & 11.00 & 0.18 & 220925+0808.0~ & 0.66802 & 11.08 & 0.26\\
221217+1511.8~ & 0.43676 & 11.86 & 0.26 & 221255+1207.8~ & 1.0650 & 11.41 & 0.52 & 221510+1111.5~ & 0.38669 & 12.66 & 0.69\\
222011+0312.7~? & 1.0178 & 9.54 & 0.18 & 222055+1618.6~ & 0.58567 & 12.91 & 0.52 & 222234+0956.4~v & 0.86202 & 7.94 & 0.11\\
222257+1619.4~v & 0.36149 & 10.85 & 0.62 & 222311+0408.8~? & 0.36840 & 12.77 & 0.53 & 222311+1745.2~ & 0.282367 & 12.50 & 0.59\\
222605+1457.3~ & 0.62093 & 11.06 & 0.29 & 222608+0621.1~ & 0.39704 & 12.01 & 0.62 & 223346+0755.2~ & 0.53430 & 12.26 & 0.48\\
223356+0024.8~ & 0.47731 & 11.86 & 0.41 & 223412+0743.5~ & 0.52433 & 12.45 & 0.57 & 223540+0252.9~ & 0.35412 & 10.91 & 0.62\\
223616+0600.9~ & 0.309384 & 11.19 & 0.57 & 223627+2012.3~ & 0.47706 & 11.20 & 0.53 & 223707+0252.5~ & 0.59822 & 9.51 & 0.26\\
224307+1804.3~? & 0.307766 & 11.56 & 0.29 & 224410+0058.9~ & 0.284669 & 12.61 & 0.44 & 224434+0730.7~? & 0.36424 & 11.75 & 0.23\\
225832+0552.4~ & 0.234277 & 11.89 & 0.58 & 225956+1418.2~? & 0.316601 & 12.24 & 0.83 & 230002+1526.0~? & 0.340575 & 10.88 & 0.13\\
230256+1800.4~ & 0.52445 & 11.65 & 0.30 & 231417+0237.5~ & 0.55458 & 11.73 & 0.31 & 231700+1944.9~ & 0.35735 & 11.52 & 0.54\\
231713+0551.1~ & 8.871 & 10.13 & 0.11 & 231929+1801.6~ & 0.40840 & 12.03 & 0.60 & 232525+1541.3~v & 0.84434 & 7.94 & 0.28\\
232748+0451.4~v & 0.261253 & 10.16 & 0.28 & 233030+1806.6~ & 0.40748 & 11.27 & 0.27 & 233557+0830.3~ & 0.273232 & 12.33 & 0.64\\
233655+1548.1~ & 0.63688 & 9.30 & 0.44 & 233941+1428.4~? & 0.70167 & 10.98 & 0.50 & 234039+0946.5~? & 0.36835 & 12.91 & 0.72\\
234505+1213.7~ & 0.75873 & 11.09 & 0.59 & 234941+1954.9~? & 0.53681 & 10.77 & 0.32 & 235658+1048.3~ & 0.38871 & 10.91 & 0.45\\
235701+1635.8~? & 0.53043 & 11.48 & 0.14 & 235759+1557.1~v & 0.37478 & 9.48 & 0.52 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as ESD.}\\
000007+1844.3~?v & 2.5889 & 10.85 & 0.09 & 000112+0904.7~ & 0.241204 & 10.28 & 0.10 & 000527+0448.4~? & 2.1027 & 11.12 & 0.12\\
000801+1323.3~? & 29.03 & 10.84 & 0.15 & 001300+1418.9~? & 0.329502 & 13.15 & 0.61 & 001309+0535.7~?v & 0.308538 & 10.56 & 0.46\\
001702+1659.6~? & 0.37696 & 12.89 & 0.55 & 001729+1208.1~? & 8.834 & 12.32 & 0.25 & 003802+0341.0~v & 4.092 & 11.94 & 0.55\\
004135+2118.1~? & 5.882 & 9.47 & 0.15 & 004402+1513.5~? & 0.77704 & 10.07 & 0.17 & 004746-0326.8~? & 2.0565 & 10.75 & 0.12\\
005257+2209.4~? & 0.39212 & 12.59 & 0.37 & 005738+1218.4~v & 0.82588 & 10.86 & 0.96 & 005830+1348.8~? & 0.287948 & 13.06 & 0.81\\
005842+0631.0~? & 2.2955 & 12.17 & 0.34 & 010218+2029.7~ & 0.65745 & 11.25 & 0.30 & 010219+2029.6~ & 0.65745 & 11.25 & 0.30\\
010512+2746.1~ & 0.71662 & 9.89 & 0.27 & 010901+1615.1~? & 0.35818 & 13.66 & 0.58 & 011404+1257.5~? & 0.340528 & 12.75 & 0.46\\
011416+2245.6~ & 1.3779 & 10.93 & 0.58 & 011555+0234.6~? & 1.4788 & 11.48 & 0.26 & 012025+0016.4~? & 0.37224 & 13.56 & 0.61\\
012510+1843.2~? & 0.35074 & 12.78 & 0.41 & 012706+0705.2~? & 0.92289 & 12.57 & 0.27 & 012848+0704.5~? & 0.96249 & 10.33 & 0.14\\
012924+1937.7~v & 2.6813 & 10.91 & 0.64 & 014035+2806.8~? & 0.289285 & 12.31 & 0.78 & 014123+1615.6~? & 51.3 & 10.50 & 0.21\\
015107+1510.1~? & 0.46860 & 12.49 & 0.47 & 015309+1453.5~? & 13.52 & 11.52 & 0.30 & 015355+1732.9~? & 1.0647 & 11.94 & 0.23\\
015819-0228.8~ & 0.37000 & 9.23 & 0.12 & 020034+2753.3~v & 0.97153 & 8.80 & 0.41 & 020145+2038.7~? & 0.346278 & 13.48 & 0.72\\
020652+0651.6~? & 0.85602 & 12.06 & 0.63 & 020753+2034.1~? & 0.263757 & 13.10 & 0.53 & 021133+1806.3~? & 0.55668 & 12.48 & 0.69\\
021521+2234.2~?v & 1.0296 & 9.38 & 0.52 & 021547+1012.8~? & 0.42205 & 13.80 & 0.66 & 021621+1755.1~? & 0.298887 & 13.22 & 0.67\\
021722-0341.5~? & 0.80033 & 12.02 & 0.33 & 022019+0516.7~? & 44.9 & 12.20 & 0.36 & 022032+2007.5~? & 18.36 & 9.31 & 0.08\\
022230-0107.3~? & 0.71742 & 12.09 & 0.21 & 022457+2546.9~? & 2.1220 & 11.28 & 0.25 & 022544+0040.6~ & 3.3997 & 12.20 & 0.64\\
023007+1005.2~? & 0.256976 & 13.18 & 0.49 & 023809+1659.5~? & 0.52874 & 13.17 & 0.65 & 024238+2401.0~ & 3.1961 & 12.10 & 0.65\\
024303+2058.8~? & 0.59290 & 13.48 & 0.79 & 024836+0148.4~v & 2.9740 & 9.84 & 2.45 & 024841+1344.9~? & 0.282333 & 10.30 & 0.23\\
024929+1332.0~? & 0.71186 & 12.84 & 0.37 & 024952+0856.3~?v & 0.37992 & 8.71 & 0.22 & 025521+1539.4~ & 68.8 & 11.20 & 0.21\\
025711+2230.7~?: & 129 & 10.91 & 0.30 & 030424+0611.8~? & 0.275358 & 11.63 & 0.45 & 030843+1711.8~ & 0.51030 & 11.24 & 0.65\\
031118+1051.2~? & 1.4206 & 11.54 & 0.25 & 031234+0944.9~? & 12.42 & 10.36 & 0.12 & 031242+1029.7~? & 0.63096 & 12.18 & 0.37\\
031704+1537.6~? & 18.88 & 10.68 & 0.13 & 031925+1247.4~? & 0.53496 & 10.14 & 0.13 & 032406+0729.5~? & 40.9 & 10.54 & 0.17\\
032415+0121.3~v & 0.82423 & 8.37 & 0.39 & 032423-0042.3~v & 0.82327 & 9.36 & 0.63 & 032432+1446.0~? & 2.8081 & 11.75 & 0.23\\
032611-0153.7~? & 0.305675 & 12.25 & 0.26 & 032829+2541.2~? & 0.72180 & 12.34 & 0.35 & 032913-0056.4~? & 1.5798 & 12.59 & 0.47\\
033144+0648.5~? & 0.68592 & 12.26 & 0.29 & 033149-0339.0~ & 0.67252 & 12.27 & 0.28 & 033225-0318.8~v & 2.6641 & 8.25 & 0.63\\
033415+2625.5~? & 1.0440 & 10.21 & 0.18 & 033539+1602.7~? & 0.299379 & 12.05 & 0.28 & 033558-0129.5~ & 0.51685 & 12.89 & 0.34\\
033627+1726.9~? & 0.96594 & 12.18 & 0.53 & 034114+0759.6~? & 0.36176 & 10.68 & 0.12 & 034356+0533.2~? & 152 & 10.20 & 0.25\\
034449-0304.7~? & 0.77875 & 11.85 & 0.27 & 034521+1635.1~? & 0.92940 & 12.07 & 0.74 & 034558+2733.6~? & 1.7270 & 10.73 & 0.12\\
035037+2715.5~? & 0.37412 & 11.38 & 0.26 & 040028+0421.6~? & 0.309158 & 12.80 & 0.53 & 040953+0422.9~?: & 182 & 9.07 & 0.10\\
041626+0551.4~? & 0.52423 & 12.02 & 0.24 & 042002+1255.1~ & 48.2 & 11.96 & 0.25 & 042312+0235.7~ & 1.2150 & 10.12 & 0.22\\
042627+0957.0~? & 0.48190 & 11.69 & 0.29 & 043242+0303.0~? & 0.38953 & 12.44 & 0.37 & 043353+0140.3~ & 1.0199 & 9.28 & 0.12\\
043529+1553.1~? & 0.65777 & 12.32 & 0.30 & 043706+0141.5~?v & 2.0432 & 10.96 & 0.32 & 043834+2053.5~? & 0.41546 & 11.61 & 0.20\\
043906+2242.7~ & 0.76579 & 9.67 & 0.36 & 044020+1103.1~? & 0.39709 & 11.02 & 0.20 & 044158+0536.6~v & 18.90 & 9.52 & 0.55\\
044348+2218.1~? & 0.78430 & 12.67 & 0.45 & 044420+0941.0~? & 0.68549 & 9.31 & 0.12 & 044454+2003.1~ & 0.317810 & 11.70 & 0.14\\
044543+0936.8~? & 0.98470 & 10.81 & 0.19 & 044654+1745.5~? & 2.0742 & 12.97 & 0.66 & 044830+0017.9~? & 0.45001 & 12.81 & 0.32\\
044834+0835.6~ & 2.4617 & 9.66 & 0.19 & 045006+1909.9~? & 5.693 & 10.57 & 0.10 & 045235-0313.8~? & 0.46246 & 12.20 & 0.31\\
045443+1421.4~? & 624 & 10.81 & 0.69 & 045445+2655.5~?v & 0.97198 & 13.00 & 0.78 & 045453+2432.3~? & 0.95406 & 11.82 & 0.62\\
045534+0122.9~v & 0.95092 & 10.58 & 1.13 & 045853+2429.8~v & 1.3852 & 7.93 & 0.38 & 045915-0337.1~? & 4.669 & 11.69 & 0.13\\
050136+0324.1~? & 1.5066 & 12.20 & 0.22 & 050138+0254.4~?v & 4.144 & 8.95 & 0.24 & 050221+2432.0~ & 1.7566 & 11.44 & 0.39\\
050303+1445.9~?v & 2.1084 & 9.09 & 0.21 & 050305+0802.8~ & 0.43893 & 13.17 & 0.41 & 050338+0503.5~? & 0.67904 & 10.35 & 0.34\\
050350+2307.7~? & 0.45794 & 13.38 & 0.31 & 050610+0730.5~? & 2.9518 & 11.00 & 0.27 & 050610+2638.7~ & 122 & 11.93 & 0.28\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as ESD.}\\
050639-0216.9~ & 0.54851 & 12.81 & 0.56 & 050802+1015.1~? & 0.35417 & 11.30 & 0.15 & 050855+1033.6~?v & 22.15 & 10.91 & 0.20\\
050902+0516.0~ & 0.90590 & 11.78 & 0.42 & 050909+0633.5~? & 0.314655 & 13.35 & 0.57 & 051738+2032.1~? & 5.283 & 8.84 & 0.11\\
052214+0057.6~? & 53.9 & 9.91 & 0.06 & 052350+0554.5~? & 0.64264 & 12.77 & 0.48 & 052359+0013.1~ & 1.1563 & 10.92 & 0.13\\
052456+1704.0~? & 4.727 & 11.40 & 0.23 & 052958+1431.1~ & 0.60007 & 10.97 & 0.38 & 053007+2217.2~? & 0.44261 & 11.91 & 0.23\\
053141+2727.8~? & 1.3340 & 10.66 & 0.27 & 053354+2601.0~?v & 1.8614 & 12.15 & 0.58 & 053407+1425.2~? & 1.5765 & 10.24 & 0.12\\
053530+0207.9~? & 0.74103 & 10.42 & 0.09 & 053648+1223.6~? & 22.86 & 12.72 & 0.42 & 053649+1223.5~? & 22.88 & 12.69 & 0.40\\
053656+1438.5~? & 0.315982 & 10.96 & 0.09 & 053841+1228.9~? & 21.09 & 9.47 & 0.19 & 053910+2407.7~? & 93.2 & 12.25 & 0.31\\
054005+1158.0~? & 0.48152 & 11.72 & 0.26 & 054037+1244.2~ & 0.95173 & 12.49 & 0.52 & 054156+2529.2~? & 0.43012 & 12.66 & 0.40\\
054215+2222.3~ & 1.1217 & 8.53 & 0.36 & 054240+1548.1~? & 0.75848 & 13.14 & 0.48 & 054558+2757.2~? & 1.1850 & 9.67 & 0.25\\
054648+0831.3~ & 0.66426 & 12.13 & 0.71 & 054705+0038.3~ & 0.64899 & 9.99 & 0.23 & 054739+1437.6~? & 1.2813 & 12.71 & 0.77\\
055005+1959.4~?v & 1.7489 & 13.26 & 0.76 & 055026+2656.9~ & 1.0848 & 10.68 & 0.31 & 055029+0716.0~ & 0.89117 & 11.83 & 0.30\\
055106+0926.6~?v & 0.88320 & 10.67 & 0.70 & 055129+2403.5~?v & 0.68274 & 11.66 & 0.62 & 055237+1927.1~ & 20.08 & 12.69 & 0.52\\
055424+2818.4~? & 1.1651 & 12.29 & 0.44 & 055436+1925.4~ & 0.60842 & 12.39 & 0.49 & 055551+1341.7~?v & 5.204 & 9.89 & 0.09\\
055553+2010.3~?v & 2.0382 & 10.39 & 0.77 & 055626+2618.7~v & 0.69276 & 11.13 & 0.59 & 055653+1227.8~? & 9.784 & 12.22 & 0.56\\
055713+1329.5~? & 0.79462 & 10.74 & 0.13 & 055718+1406.2~?v & 0.45082 & 13.00 & 0.72 & 060028+1013.1~?v & 12.97 & 9.14 & 0.48\\
060054+1846.6~? & 3.573 & 10.35 & 0.11 & 060111+1925.2~?v & 2.2379 & 7.44 & 0.18 & 060128+2308.4~?v & 2.8653 & 9.28 & 0.20\\
060135+1447.4~? & 0.64033 & 11.58 & 0.21 & 060205+1623.7~? & 2.4362 & 11.45 & 0.21 & 060226+2306.5~? & 0.79171 & 11.69 & 0.37\\
060250+1051.5~? & 21.96 & 13.19 & 0.66 & 060508+1755.6~? & 0.75563 & 10.09 & 0.28 & 060538+1359.5~?v & 0.91662 & 12.78 & 0.99\\
060542+1224.8~ & 0.90691 & 11.48 & 0.11 & 060726+2645.2~? & 1.1169 & 12.13 & 0.35 & 060751-0251.5~ & 0.77248 & 11.98 & 0.41\\
060814+2708.2~? & 1.3290 & 12.22 & 0.28 & 060832+1127.5~? & 0.57708 & 13.14 & 0.44 & 060956+0809.5~? & 0.47970 & 13.30 & 0.67\\
061016+2120.0~? & 8.231 & 11.12 & 0.18 & 061021+2518.4~? & 0.42933 & 12.99 & 0.64 & 061116+0057.5~? & 0.48894 & 11.82 & 0.24\\
061125+1833.0~v & 0.65929 & 10.45 & 0.51 & 061128+2313.9~? & 0.77039 & 10.82 & 0.16 & 061129+2242.9~? & 0.68398 & 12.53 & 0.50\\
061133+1249.8~? & 0.54175 & 10.33 & 0.18 & 061144+2351.5~ & 116 & 10.89 & 0.27 & 061308+2351.5~ & 4.365 & 9.64 & 0.17\\
061348+0557.2~? & 0.50003 & 10.57 & 0.25 & 061407+1740.5~ & 0.73372 & 11.23 & 0.53 & 061413+0728.6~? & 1.2349 & 10.63 & 0.54\\
061613+2539.9~?v & 0.336610 & 13.02 & 0.77 & 061636+0922.4~ & 2.0273 & 11.25 & 0.21 & 061709+1508.8~? & 2.8058 & 10.09 & 0.21\\
061813+1526.1~? & 0.76322 & 12.30 & 0.49 & 061826+2334.3~?v & 4.282 & 8.96 & 0.17 & 062215+1434.4~? & 193 & 10.73 & 0.18\\
062300+1639.0~?v & 1.5929 & 13.38 & 0.92 & 062331+1412.0~ & 2.0295 & 9.80 & 0.36 & 062507+0637.0~? & 1.8475 & 10.04 & 0.12\\
062532+1210.2~? & 0.52411 & 12.80 & 0.49 & 062705+0736.3~ & 1.5080 & 10.05 & 0.23 & 062741-0035.4~ & 1.3006 & 12.65 & 0.58\\
062819+0743.3~? & 0.68401 & 12.03 & 0.45 & 062828+0225.2~? & 1.0010 & 9.70 & 0.17 & 062926+1119.8~? & 94.5 & 11.55 & 0.20\\
062927+0732.4~? & 1.5447 & 12.53 & 0.46 & 062940+0723.7~ & 1.1595 & 12.66 & 0.58 & 063045+0945.4~?v & 1.4681 & 12.58 & 0.57\\
063100+2341.9~? & 1.8989 & 9.31 & 0.07 & 063109+0956.4~?v & 0.79849 & 7.79 & 0.10 & 063109+1306.8~? & 1.0404 & 11.24 & 0.20\\
063148+0703.3~ & 1.1456 & 10.51 & 0.13 & 063231+1411.5~? & 0.305739 & 12.65 & 0.42 & 063233+1152.9~? & 0.51402 & 12.15 & 0.47\\
063241+2307.1~? & 104 & 8.93 & 0.36 & 063243+0820.6~? & 0.72888 & 12.55 & 0.48 & 063303+1228.2~ & 0.79886 & 10.32 & 0.13\\
063451+1226.5~? & 2.2732 & 12.42 & 0.29 & 063559+1133.3~? & 5.630 & 12.86 & 0.60 & 063825-0240.3~? & 0.84988 & 12.13 & 0.37\\
063906-0350.1~? & 0.60493 & 13.27 & 0.50 & 063943+1841.7~ & 2.6650 & 10.39 & 0.16 & 063959+2152.5~?v & 1.6782 & 12.31 & 1.18\\
064003+1916.4~? & 0.45117 & 13.04 & 0.63 & 064006+0719.6~ & 2.8842 & 11.29 & 0.42 & 064027+0156.5~ & 2.4441 & 10.35 & 0.16\\
064028+0156.4~ & 2.4441 & 10.35 & 0.16 & 064051+1924.2~? & 0.88806 & 12.70 & 0.69 & 064131+1036.7~? & 0.59650 & 13.16 & 0.29\\
064147+1424.8~? & 0.107517 & 7.72 & 0.07 & 064202+1324.8~v & 1.2217 & 12.30 & 0.76 & 064214+2143.8~? & 0.92133 & 12.95 & 0.39\\
064226+0025.3~? & 0.55040 & 11.40 & 0.21 & 064239+0127.0~ & 2.0047 & 12.05 & 0.53 & 064341+1759.9~? & 0.73714 & 12.06 & 0.41\\
064344+1906.9~? & 0.48954 & 12.84 & 0.39 & 064347+2724.4~? & 0.97650 & 9.66 & 0.09 & 064549-0155.9~ & 0.51843 & 11.60 & 0.36\\
064556-0126.1~? & 1.1278 & 9.35 & 0.13 & 064606+1224.8~? & 2.0138 & 12.49 & 0.51 & 064631+1307.9~? & 1.5694 & 12.37 & 0.37\\
064708+1538.6~ & 0.46211 & 10.88 & 0.16 & 064721+2317.5~? & 0.330337 & 13.79 & 0.65 & 064740+0434.0~? & 0.35566 & 13.67 & 0.69\\
064745+0122.3~?v & 1.1185 & 9.34 & 0.35 & 064749+1651.8~?v & 0.81912 & 12.04 & 0.43 & 064817+1435.6~v & 1.6199 & 7.64 & 0.40\\
064843+0502.0~?v & 0.98987 & 9.68 & 0.32 & 064851+0015.4~ & 1.1144 & 10.66 & 0.21 & 064854+0603.6~? & 0.302938 & 11.98 & 0.50\\
064910+1020.0~ & 2.2326 & 11.65 & 0.32 & 064919+0019.8~v & 2.5970 & 11.40 & 0.62 & 065017+2230.4~? & 0.270661 & 13.63 & 0.84\\
065023+0148.6~? & 1.6488 & 11.54 & 0.47 & 065039+0143.9~?v & 1.9092 & 13.06 & 0.57 & 065145-0034.6~? & 1.2234 & 12.38 & 0.61\\
065201+0035.5~? & 0.46016 & 10.93 & 0.18 & 065207+0145.3~? & 0.62669 & 9.53 & 0.14 & 065209-0137.4~v & 0.99587 & 11.69 & 0.60\\
065244-0125.9~? & 2.1585 & 11.69 & 0.20 & 065424+1704.8~? & 44.4 & 10.56 & 0.14 & 065454+1812.8~? & 5.678 & 10.61 & 0.15\\
065520+0817.0~ & 1.0704 & 10.02 & 0.12 & 065545+2030.2~? & 21.40 & 12.20 & 0.22 & 065546+1835.9~? & 1.2885 & 11.99 & 0.27\\
065558+1535.6~? & 0.35060 & 12.46 & 0.37 & 065613+0146.1~? & 1.1433 & 9.64 & 0.12 & 065656-0154.8~v & 0.95095 & 12.81 & 0.39\\
065748+1148.3~?v & 1.1033 & 12.81 & 0.66 & 065907+2645.1~ & 1.7240 & 11.43 & 0.43 & 065924+0642.5~ & 1.6798 & 10.77 & 0.48\\
070140+0436.2~? & 1.0495 & 12.08 & 0.20 & 070233+1553.9~? & 1.4555 & 10.78 & 0.18 & 070300+0037.3~?v & 0.41567 & 12.64 & 0.88\\
070313+1039.8~? & 0.63656 & 10.37 & 0.13 & 070329+1405.4~? & 0.348044 & 11.82 & 0.25 & 070345+0758.3~? & 0.97584 & 12.60 & 0.69\\
070425+0554.0~? & 0.288439 & 12.45 & 0.36 & 070442-0228.3~?v & 0.70719 & 12.61 & 0.79 & 070521+0722.5~? & 0.41884 & 13.26 & 0.44\\
070530+1521.0~ & 1.4104 & 9.83 & 0.23 & 070552+0049.7~? & 0.80797 & 12.57 & 0.30 & 070623+2035.2~? & 0.41983 & 12.10 & 0.27\\
070651-0041.0~v & 1.1185 & 12.69 & 0.43 & 070701+0635.0~? & 0.82586 & 12.59 & 0.71 & 070726+1931.6~? & 124 & 10.10 & 0.13\\
070808+0700.2~? & 100 & 11.96 & 0.27 & 070832+0919.0~? & 0.35371 & 12.57 & 0.39 & 070911+1211.2~?v & 2.2778 & 11.44 & 0.46\\
070943+2341.7~? & 1.6761 & 10.43 & 0.27 & 071011+1826.4~? & 0.64127 & 9.17 & 0.13 & 071032+2334.1~? & 0.90559 & 12.04 & 0.33\\
071041+2307.2~? & 0.50576 & 12.92 & 0.49 & 071050+0517.4~? & 0.93520 & 12.48 & 0.49 & 071122+2556.3~? & 0.95058 & 13.00 & 0.74\\
071214+0840.2~? & 0.44386 & 12.73 & 0.56 & 071215+1823.8~v & 0.60594 & 12.32 & 1.02 & 071307+2754.6~? & 0.088970 & 11.03 & 0.10\\
071311+0224.4~? & 0.289606 & 13.60 & 1.09 & 071357+1212.4~? & 1.5877 & 12.65 & 0.43 & 071507+1119.6~? & 0.35805 & 11.08 & 0.17\\
071509+1555.7~? & 1.1099 & 11.35 & 0.11 & 071615+0611.9~? & 0.58700 & 13.40 & 0.55 & 071616+1349.6~? & 0.45039 & 12.62 & 0.36\\
071731+1334.8~? & 0.66145 & 10.95 & 0.32 & 071800+1544.5~? & 1.0361 & 8.02 & 0.05 & 071823+0902.4~? & 0.58207 & 12.74 & 0.59\\
071854-0202.8~? & 0.75421 & 11.99 & 1.12 & 072025+2109.1~? & 0.178418 & 13.19 & 0.55 & 072158+1732.7~? & 1.8434 & 12.22 & 0.36\\
072243+2010.4~? & 1.3152 & 11.98 & 0.25 & 072326+2607.5~? & 0.49152 & 10.97 & 0.30 & 072328+2122.2~? & 0.63815 & 12.86 & 0.75\\
072349+0137.0~?v & 5.904 & 11.53 & 0.42 & 072422+0324.1~ & 1.2925 & 9.27 & 0.09 & 072439+2019.4~? & 0.76455 & 10.72 & 0.14\\
072440+2019.5~? & 0.76455 & 10.72 & 0.14 & 072519+1214.0~? & 0.76874 & 13.10 & 0.39 & 072521-0346.8~? & 0.42178 & 13.65 & 0.43\\
072622-0151.5~? & 0.73909 & 13.43 & 0.61 & 072627+1841.3~? & 0.74276 & 11.82 & 0.67 & 072701+2046.6~? & 0.36439 & 13.46 & 0.46\\
072827+0441.8~? & 1.1134 & 12.75 & 0.32 & 072926+0413.0~? & 0.44475 & 12.10 & 0.39 & 072930-0117.2~? & 0.62407 & 12.44 & 0.29\\
073111+2022.6~? & 0.73709 & 12.77 & 0.36 & 073221+1516.9~? & 0.247094 & 9.31 & 0.08 & 073418+0808.4~? & 0.40747 & 12.01 & 0.41\\
073511+1828.4~ & 0.54027 & 11.25 & 0.74 & 073748+1313.8~? & 0.298313 & 11.35 & 0.16 & 073800+0510.6~? & 62.5 & 10.64 & 0.19\\
073937+1813.4~? & 0.44615 & 12.35 & 0.37 & 074015+0357.1~v & 0.56590 & 10.54 & 0.73 & 074053+0252.5~?v & 1.2991 & 12.63 & 0.96\\
074226-0049.1~ & 2.7749 & 9.19 & 0.18 & 074335+2242.8~? & 20.03 & 9.74 & 0.28 & 074400+1354.0~? & 0.324502 & 12.11 & 0.20\\
074420+0843.6~ & 0.318978 & 11.74 & 0.15 & 074432+1139.4~? & 42.5 & 11.03 & 0.13 & 074529+0835.4~? & 0.49620 & 12.18 & 0.15\\
074533+2742.6~? & 0.64701 & 12.23 & 0.25 & 074702+1031.2~? & 0.46867 & 11.74 & 0.55 & 074704+1059.3~? & 0.74624 & 11.96 & 0.46\\
074803-0245.5~? & 1.3109 & 13.45 & 0.74 & 074829+1904.1~? & 0.36089 & 12.60 & 0.41 & 074931-0137.3~? & 0.289186 & 11.12 & 0.11\\
075000+1002.3~? & 0.317215 & 10.18 & 0.17 & 075002+0611.2~ & 1.2230 & 11.41 & 0.38 & 075107-0212.2~? & 0.265756 & 13.23 & 0.43\\
075131+1001.0~? & 0.41137 & 13.24 & 0.67 & 075229+2709.2~v & 0.65945 & 10.48 & 0.90 & 075241+0317.0~?v & 208 & 12.53 & 0.40\\
075247+0146.1~? & 2.9374 & 12.44 & 0.27 & 075310+0425.6~ & 0.321288 & 12.63 & 0.40 & 075406+0339.4~v & 0.57880 & 10.00 & 0.41\\
075545+2728.7~? & 0.327641 & 13.25 & 0.57 & 075731+2017.6~? & 119 & 10.72 & 0.16 & 075814+0213.8~ & 0.59186 & 11.82 & 0.30\\
075824+2052.4~ & 0.47451 & 11.12 & 0.15 & 075845+1521.6~ & 0.74461 & 11.66 & 0.24 & 075947+0021.1~? & 1.0538 & 11.80 & 0.84\\
080043+2026.2~? & 80.5 & 9.90 & 0.08 & 080102+0120.3~ & 305 & 11.10 & 0.27 & 080321+1405.4~? & 1.0892 & 10.47 & 0.16\\
080323+1910.9~v & 11.58 & 10.82 & 0.79 & 080355-0246.5~? & 0.300398 & 13.31 & 0.59 & 080542+0718.6~? & 18.33 & 11.41 & 0.32\\
080944+0832.8~ & 2.7230 & 12.50 & 0.49 & 081001+0010.3~ & 2.7255 & 12.25 & 0.88 & 081045+2312.0~? & 0.68811 & 12.48 & 0.74\\
081052+1538.6~ & 0.35818 & 12.81 & 0.67 & 081135+1242.7~? & 1.9054 & 11.93 & 0.21 & 081149-0111.1~? & 0.56730 & 12.52 & 0.26\\
081341+2624.2~? & 28.87 & 10.12 & 0.11 & 081613+2641.3~? & 0.46747 & 10.99 & 0.64 & 081719+2536.4~? & 0.37774 & 12.35 & 0.33\\
081812+2249.5~? & 0.42518 & 12.67 & 0.30 & 081843+0028.9~ & 0.52830 & 11.84 & 0.69 & 082014+0553.8~? & 5.504 & 11.58 & 0.14\\
082117+0112.6~? & 5.674 & 12.00 & 0.61 & 082130+1207.8~? & 0.61277 & 10.83 & 0.23 & 082144-0145.9~? & 0.47265 & 12.71 & 0.59\\
082250+0151.6~?v & 6.600 & 8.71 & 0.06 & 082252+1602.2~? & 0.85368 & 11.41 & 0.88 & 082310+1518.0~ & 0.83828 & 11.58 & 0.40\\
082328+0459.9~? & 0.66016 & 12.26 & 0.25 & 082336+0514.2~? & 29.90 & 10.13 & 0.30 & 082605+0407.7~? & 0.87343 & 12.77 & 0.42\\
082714+1740.6~? & 3.2627 & 12.70 & 0.51 & 082717+0519.5~? & 0.58307 & 12.50 & 0.33 & 082907+0739.1~ & 0.74497 & 12.45 & 0.49\\
082939+1717.0~?v & 1.3231 & 10.78 & 0.24 & 083106+1111.1~? & 7.135 & 8.88 & 0.26 & 083230+1549.4~?v & 1.6529 & 10.35 & 0.17\\
083457+1955.0~ & 0.323354 & 11.58 & 0.27 & 083636+0145.7~ & 5.730 & 9.75 & 0.43 & 083737+1435.9~?v & 0.87286 & 12.87 & 0.99\\
084039-0146.6~? & 1.0890 & 11.02 & 0.10 & 084204+0237.9~?v & 1.0554 & 13.20 & 0.67 & 084207-0108.5~ & 0.60884 & 9.46 & 0.39\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as ESD.}\\
084246+0822.3~? & 0.47263 & 11.23 & 0.15 & 084340+0511.3~? & 0.78441 & 10.96 & 0.46 & 084649+0058.8~? & 0.82399 & 12.82 & 0.32\\
084751+0926.5~ & 0.42250 & 12.95 & 0.74 & 084813+2107.2~?v & 0.281414 & 12.61 & 0.57 & 084920+0552.5~? & 14.59 & 9.49 & 0.12\\
084938+0209.8~ & 0.336597 & 13.24 & 0.49 & 085051+1921.5~?v & 1.3244 & 12.06 & 0.42 & 085104+2142.2~ & 0.51877 & 11.31 & 0.19\\
085205+1521.7~? & 0.53859 & 11.12 & 0.10 & 085341+2220.6~ & 0.61023 & 12.21 & 0.39 & 085841+0232.4~ & 0.56316 & 12.61 & 0.52\\
085910+0617.3~? & 0.84357 & 10.72 & 0.29 & 085917+0908.6~?v & 1.9131 & 13.62 & 0.93 & 090329+0735.7~v & 84.4 & 11.75 & 0.21\\
090535+0915.1~? & 7.101 & 12.70 & 0.40 & 090736+0506.0~? & 0.81057 & 11.67 & 0.17 & 090808-0145.6~ & 0.55943 & 12.69 & 0.55\\
091109+2414.1~? & 0.40869 & 13.62 & 0.72 & 091208+2650.3~?v & 0.42221 & 12.50 & 0.82 & 091352+0257.6~? & 1.0599 & 12.81 & 0.87\\
091501+1210.7~? & 0.60610 & 9.53 & 0.23 & 091513+1115.0~? & 0.69043 & 13.36 & 0.58 & 091604+2004.4~?v & 1.1382 & 8.74 & 0.09\\
091832+0907.7~? & 1.1946 & 12.03 & 0.49 & 093413+1854.1~?v & 1.4083 & 11.43 & 0.21 & 093502+0445.4~?v & 2.9831 & 9.47 & 0.25\\
093503+0519.4~v & 0.68340 & 10.77 & 0.50 & 093510+1015.7~? & 0.75683 & 9.79 & 0.07 & 093647+1202.8~? & 0.88578 & 12.27 & 0.99\\
093652+2613.9~?v & 1.6861 & 10.07 & 0.08 & 094043+1642.3~? & 0.65374 & 11.57 & 0.38 & 094227+0008.9~? & 0.73652 & 12.36 & 0.25\\
094734+1821.5~? & 0.35408 & 11.12 & 0.27 & 094734-0327.2~? & 0.63785 & 11.12 & 0.20 & 094933+0806.5~? & 0.69405 & 12.58 & 0.51\\
095247+1008.7~? & 0.37973 & 13.17 & 0.69 & 095332+1602.0~v & 3.3922 & 10.49 & 0.59 & 095339+0855.2~? & 0.77631 & 11.79 & 0.45\\
095637+2323.7~ & 0.67300 & 11.09 & 0.33 & 095722+1412.3~? & 0.257506 & 13.19 & 0.75 & 095955+2515.8~? & 0.41204 & 11.77 & 0.36\\
100540-0108.0~? & 0.37655 & 13.25 & 0.31 & 100844+2603.9~? & 0.63969 & 11.56 & 0.44 & 101148-0344.1~? & 0.287018 & 11.30 & 0.12\\
101553+2749.2~ & 0.35366 & 10.55 & 0.14 & 101753-0139.5~? & 0.47820 & 11.32 & 0.13 & 102457+0049.0~? & 88.1 & 11.33 & 0.13\\
102500+2430.8~? & 0.38844 & 13.42 & 0.74 & 102537+1236.9~? & 0.41346 & 12.60 & 0.53 & 102556+2049.3~ & 0.332503 & 10.45 & 0.38\\
102900+2127.7~? & 0.50697 & 11.34 & 0.33 & 103003-0047.5~? & 30.74 & 11.76 & 0.15 & 103059+1715.7~? & 0.55378 & 12.69 & 0.50\\
103543+0347.2~? & 1.0880 & 11.89 & 0.22 & 103900+1222.9~? & 0.35278 & 13.14 & 0.60 & 103933+1519.8~? & 0.345462 & 9.23 & 0.13\\
104117+0345.4~ & 0.37160 & 12.13 & 0.21 & 104940+0426.6~? & 0.51022 & 13.24 & 0.37 & 110505-0129.7~? & 0.57603 & 12.44 & 0.53\\
111205+1418.4~?v & 1.7372 & 8.49 & 0.09 & 111307-0005.6~? & 0.61941 & 12.12 & 0.30 & 111819+1628.1~ & 2.0041 & 9.62 & 0.39\\
112840+0350.4~? & 1.4615 & 10.18 & 0.07 & 113756+0410.3~? & 0.54458 & 12.30 & 0.50 & 113804-0026.5~? & 0.123275 & 10.20 & 0.07\\
115055+0615.6~ & 0.48351 & 11.41 & 0.27 & 115801+1402.2~v & 0.91227 & 8.38 & 0.13 & 120024+1351.1~? & 0.58131 & 10.95 & 0.13\\
120505+0916.4~? & 0.52013 & 11.82 & 0.26 & 121140+2119.2~ & 0.67921 & 10.76 & 0.12 & 121356+0200.6~?v & 0.72361 & 11.45 & 0.32\\
122148+1231.0~? & 0.53310 & 12.23 & 0.35 & 123105+0706.1~ & 0.43137 & 12.39 & 0.53 & 123231+2105.9~?v & 0.69548 & 9.44 & 0.13\\
123351+0157.1~ & 0.260592 & 11.50 & 0.14 & 123739+0947.3~? & 4.450 & 10.71 & 0.18 & 123935+1922.6~? & 0.35108 & 11.21 & 0.18\\
124507+2139.6~?v & 0.52832 & 11.83 & 0.25 & 125035+0057.0~v & 0.35286 & 13.31 & 0.85 & 125049+0338.6~ & 0.54985 & 11.64 & 0.17\\
125242+2616.6~?v & 0.51206 & 10.27 & 0.20 & 125401+0047.6~? & 0.48349 & 12.43 & 0.27 & 125630+0849.3~? & 0.49321 & 11.61 & 0.24\\
125816+1041.2~? & 0.45259 & 11.43 & 0.52 & 130057+2120.3~? & 0.89304 & 11.92 & 0.22 & 130824+0628.8~? & 0.224278 & 11.53 & 0.16\\
131356-0240.1~? & 0.46004 & 11.91 & 0.25 & 131547+1529.9~ & 0.49631 & 12.26 & 0.51 & 131825+0043.9~? & 0.261182 & 14.03 & 0.75\\
132225+0554.4~?v & 32.16 & 12.36 & 0.32 & 132229+1543.0~ & 0.246114 & 10.49 & 0.14 & 132312+0327.9~? & 0.288412 & 13.09 & 0.60\\
132331-0334.5~? & 133 & 12.13 & 0.16 & 132359+1345.7~? & 0.37827 & 13.15 & 0.57 & 132745+0352.4~?v & 0.70253 & 10.24 & 0.73\\
132822+1550.1~?v & 3.4229 & 13.18 & 0.43 & 133105+1215.6~? & 0.218015 & 10.36 & 0.23 & 133116-0341.2~ & 0.59624 & 12.14 & 0.46\\
133350+1725.5~?v & 8.143 & 8.26 & 0.10 & 133537-0131.7~? & 0.47369 & 12.25 & 0.28 & 134230+0019.5~ & 0.41808 & 11.49 & 0.14\\
134733+0633.5~? & 0.59444 & 10.39 & 0.12 & 134924+0910.7~? & 0.326780 & 11.85 & 0.18 & 135646+2245.2~? & 1.9115 & 12.37 & 0.54\\
140009+1833.2~ & 0.63530 & 11.67 & 0.27 & 140158+1925.7~? & 3.666 & 8.86 & 0.12 & 140214-0122.2~? & 0.240145 & 13.14 & 0.38\\
140250-0009.8~? & 5.882 & 13.28 & 0.74 & 140402-0021.7~?v & 1.5186 & 8.50 & 0.14 & 140659+1126.2~ & 0.70325 & 11.37 & 0.50\\
141240+1732.4~?v & 0.71448 & 12.24 & 0.62 & 142124+1813.1~? & 0.276344 & 13.12 & 0.34 & 142244+0728.6~? & 0.61802 & 12.51 & 0.28\\
142847+1445.9~ & 1.1649 & 10.66 & 0.08 & 143044+0719.5~?v & 1.6507 & 10.94 & 0.14 & 143654-0244.5~? & 37.1 & 12.39 & 0.32\\
143924+1013.9~? & 0.46226 & 10.77 & 0.14 & 144006+0709.7~? & 0.87509 & 12.24 & 0.30 & 144659+1316.7~? & 0.66678 & 10.56 & 0.27\\
144955+1716.3~? & 0.73478 & 9.55 & 0.09 & 145013+0329.2~? & 0.38078 & 13.23 & 0.30 & 145333+0707.1~? & 0.67242 & 10.68 & 0.15\\
145622+0555.7~? & 0.244415 & 13.85 & 0.78 & 145957+1938.6~ & 0.59549 & 12.00 & 0.71 & 150239+1546.5~? & 0.320951 & 9.82 & 0.10\\
150440+1025.4~? & 0.35488 & 12.75 & 0.50 & 150454+0424.1~?v & 0.93526 & 10.53 & 0.52 & 150641+0630.1~ & 0.307303 & 12.52 & 0.23\\
150753+1533.5~? & 0.37841 & 12.01 & 0.21 & 151133+1030.8~ & 1.0092 & 12.75 & 0.69 & 151429+1427.5~? & 1.0650 & 11.61 & 0.29\\
151441+1551.6~? & 0.50565 & 12.54 & 0.41 & 151454+1028.1~? & 0.326468 & 11.25 & 0.14 & 151559+0710.0~? & 18.50 & 10.36 & 0.27\\
151717+0703.5~? & 126 & 12.65 & 0.28 & 151949+0708.1~? & 0.74522 & 10.73 & 0.12 & 152115+2022.0~? & 1.1728 & 12.63 & 0.42\\
153017+1801.9~? & 2.7856 & 10.67 & 0.25 & 153345+0809.0~? & 10.13 & 9.89 & 0.20 & 153523+0909.3~? & 5.874 & 11.41 & 0.17\\
153838+1717.2~? & 1.3441 & 10.05 & 0.16 & 154136+1642.5~ & 1.5260 & 11.46 & 0.18 & 154153+0435.6~? & 0.95029 & 11.65 & 0.43\\
154422+0032.8~ & 0.64325 & 13.40 & 0.66 & 154428+0305.2~? & 1.2625 & 12.96 & 0.34 & 154756+1607.8~? & 0.72711 & 10.66 & 0.34\\
154841-0310.7~? & 3.859 & 10.84 & 0.08 & 155307+2028.6~? & 18.16 & 11.83 & 0.25 & 155429+2123.4~? & 0.61000 & 12.11 & 0.23\\
155802+0016.8~? & 67.6 & 10.45 & 0.15 & 160100+1234.9~? & 0.45055 & 11.28 & 0.13 & 160248+2520.7~? & 0.330973 & 10.48 & 0.16\\
160326+0102.6~ & 0.37119 & 13.71 & 0.60 & 160526+0130.7~? & 0.275460 & 12.69 & 0.49 & 160545+0006.0~? & 0.278282 & 11.41 & 0.14\\
160551-0037.5~? & 121 & 11.96 & 0.21 & 160722+1029.6~? & 0.35010 & 11.93 & 0.93 & 160726+1945.7~? & 0.304924 & 12.96 & 0.37\\
160846+0450.3~? & 1.9548 & 12.62 & 0.35 & 161034+1139.3~ & 0.82350 & 9.57 & 0.09 & 161254-0220.7~? & 0.40697 & 13.00 & 0.62\\
161507+0100.4~? & 0.278755 & 12.92 & 0.71 & 161649+1116.6~? & 0.59553 & 11.32 & 0.10 & 161745+0855.0~?v & 1.8857 & 11.57 & 0.15\\
161949+0015.9~? & 0.37482 & 12.33 & 0.28 & 162011+2320.1~? & 0.313849 & 13.00 & 0.66 & 162253+2450.3~? & 0.46905 & 12.89 & 0.38\\
162336+0618.1~? & 0.89541 & 11.78 & 0.12 & 162423+0445.4~? & 9.929 & 10.29 & 0.09 & 162513+1117.9~?v & 2.6913 & 11.30 & 0.09\\
162624+1103.5~? & 0.80178 & 11.72 & 0.14 & 162654+1410.3~? & 0.41343 & 11.87 & 0.48 & 162929+1357.8~? & 3.2531 & 12.54 & 0.29\\
163445-0107.5~? & 0.57603 & 12.06 & 0.20 & 163733+1150.1~ & 88.1 & 10.73 & 0.12 & 163734+2005.1~? & 2.2987 & 12.65 & 0.37\\
163919+0338.8~? & 0.36608 & 11.11 & 0.22 & 164021+0441.4~? & 0.41850 & 10.61 & 0.09 & 164059+1159.8~? & 0.333561 & 13.15 & 0.45\\
164424+0634.7~? & 0.238142 & 12.32 & 0.23 & 164502+0848.5~v & 3.1748 & 11.66 & 1.19 & 164645+2321.0~? & 0.96721 & 8.97 & 0.10\\
164815+0114.7~? & 0.37947 & 12.62 & 0.83 & 165020+0956.9~v & 1.0840 & 10.48 & 0.42 & 165023+0751.1~? & 0.58621 & 10.78 & 0.19\\
165113+0952.6~? & 7.509 & 12.96 & 0.38 & 165419+1704.5~? & 78.6 & 10.19 & 0.11 & 165845+1948.7~? & 1.1244 & 12.23 & 0.38\\
165924+1512.5~?v & 0.50776 & 12.39 & 0.62 & 170142+0218.0~ & 0.48741 & 11.52 & 0.68 & 170216+0415.1~? & 1.1329 & 10.08 & 0.18\\
170226+2727.8~? & 1.4461 & 11.26 & 0.21 & 170250+2140.1~?v & 0.51115 & 12.00 & 1.12 & 170256+0721.1~? & 0.251098 & 13.83 & 0.67\\
170318+2118.1~? & 0.41731 & 10.47 & 0.12 & 170400+0349.1~? & 1.0246 & 11.45 & 0.15 & 170400+1118.4~? & 0.58853 & 12.71 & 0.42\\
170608+2343.4~? & 0.67595 & 12.03 & 0.23 & 170623+0212.6~? & 0.38087 & 10.34 & 0.13 & 170653+0635.1~ & 0.49038 & 10.91 & 0.54\\
171845+0336.3~? & 0.65906 & 11.58 & 0.15 & 172238+0230.0~? & 2.9007 & 11.31 & 0.11 & 172303+1757.0~?v & 0.94352 & 11.64 & 0.39\\
172420+0221.5~? & 0.312503 & 11.49 & 0.15 & 172518+1414.6~? & 0.45605 & 11.75 & 0.24 & 172853+1913.2~? & 1.0243 & 10.51 & 0.08\\
173012+1414.8~? & 2.0047 & 11.25 & 0.48 & 173050+0054.8~ & 1.3716 & 10.39 & 0.14 & 173104+2025.1~? & 0.38282 & 13.09 & 0.46\\
173115+0509.4~? & 0.80953 & 11.86 & 0.18 & 173148+0150.6~? & 151 & 9.22 & 0.06 & 173148+1039.5~? & 1.4631 & 9.21 & 0.19\\
173315+1211.5~ & 1.1551 & 10.01 & 0.50 & 173443+0604.3~? & 2.1178 & 11.01 & 0.11 & 173537+0149.0~? & 0.58637 & 13.16 & 0.50\\
173714+2012.6~? & 1.2409 & 9.69 & 0.10 & 173715+1817.9~? & 1.4844 & 8.92 & 0.28 & 173716+1625.9~? & 0.53760 & 12.06 & 0.37\\
173729+2012.6~? & 0.51143 & 12.59 & 0.45 & 173828+0346.0~?v & 95.5 & 12.41 & 0.41 & 173853+1023.5~v & 9.852 & 11.98 & 0.48\\
173945+1758.7~? & 0.319927 & 13.58 & 0.65 & 174458+1608.0~? & 0.67401 & 12.96 & 0.79 & 174905-0243.0~? & 1.1062 & 13.75 & 0.39\\
174946+0936.7~ & 16.21 & 10.95 & 0.33 & 174954+1412.3~? & 50.9 & 10.16 & 0.20 & 175024+0355.5~? & 1.1823 & 12.40 & 0.26\\
175144+0724.7~? & 0.180370 & 8.90 & 0.07 & 175154+2022.3~ & 0.73727 & 9.17 & 0.25 & 175240+0328.8~? & 0.70651 & 12.70 & 0.35\\
175408+0301.1~ & 2.4027 & 12.95 & 0.27 & 180218+0650.0~ & 0.265117 & 11.86 & 0.23 & 181011+0233.8~ & 0.86512 & 12.26 & 0.25\\
181016+1841.3~ & 3.718 & 12.03 & 0.35 & 181019+0839.5~ & 1.3593 & 11.95 & 0.31 & 181202+0226.2~? & 1.0769 & 12.21 & 0.53\\
181758+1227.5~? & 0.67877 & 12.91 & 0.38 & 182507+1152.1~? & 0.45336 & 12.76 & 0.51 & 182658+0008.3~? & 0.46825 & 10.76 & 0.37\\
182917+1216.2~? & 0.97289 & 11.89 & 0.27 & 183419+1126.5~ & 0.91489 & 12.28 & 0.64 & 183531+0658.3~? & 1.3753 & 11.22 & 0.15\\
183718+1247.8~? & 0.83671 & 10.87 & 0.15 & 183813+1033.2~ & 1.0551 & 8.63 & 0.10 & 183838+1534.1~? & 0.77194 & 10.75 & 0.10\\
183853+0502.6~? & 0.87489 & 10.42 & 0.21 & 184642+0358.9~? & 0.69167 & 12.76 & 0.49 & 185026+1043.0~?v & 0.91063 & 12.45 & 0.75\\
185243+0841.8~ & 0.63149 & 12.71 & 0.43 & 185329+0847.6~? & 2.2353 & 9.97 & 0.13 & 185523+0920.7~v & 1.6219 & 8.58 & 0.17\\
185805+0022.1~ & 4.025 & 11.08 & 0.15 & 185813+0151.5~? & 0.76972 & 11.06 & 0.16 & 185958+1518.1~ & 0.46244 & 11.56 & 0.53\\
190611+1143.0~ & 2.1230 & 11.32 & 0.29 & 190650+0350.7~ & 0.40894 & 13.16 & 0.64 & 190735+1857.4~v & 0.85729 & 11.24 & 0.82\\
190835+0432.7~? & 1.4755 & 11.76 & 0.41 & 190854+1444.7~ & 0.68792 & 10.22 & 0.42 & 191606+0153.2~? & 1.1822 & 9.61 & 0.33\\
191741+0836.9~v & 4.813 & 8.83 & 0.31 & 191745+0846.9~? & 0.52070 & 9.00 & 0.29 & 191814+1739.2~?v & 0.75180 & 11.77 & 0.38\\
192140+1023.0~? & 1.7738 & 11.68 & 0.28 & 192421+1602.7~v & 1.4148 & 10.54 & 0.54 & 192430+1630.0~?v & 0.79165 & 10.83 & 0.53\\
193037+0734.1~ & 1.1863 & 10.76 & 0.30 & 193405+0758.2~ & 1.1205 & 11.50 & 0.49 & 193533+0606.3~? & 0.81337 & 12.93 & 0.54\\
193703+1855.6~? & 0.243820 & 9.37 & 0.06 & 193719+1534.0~? & 2.6363 & 9.83 & 0.11 & 193753+1047.1~?v & 0.56122 & 12.26 & 0.44\\
194053+0333.5~? & 0.42738 & 11.40 & 0.19 & 194240+0427.5~ & 23.50 & 12.48 & 0.31 & 194422+0724.1~ & 0.77220 & 10.95 & 0.56\\
194446+1006.7~v & 0.52911 & 10.78 & 0.30 & 194601+1451.8~? & 0.51534 & 10.19 & 0.13 & 194739+1937.9~? & 2.2970 & 10.42 & 0.21\\
194829+1537.2~v & 3.889 & 10.34 & 0.62 & 195019+0750.2~v & 0.82058 & 11.53 & 0.78 & 195204+1619.2~ & 1.6095 & 9.56 & 0.30\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as ESD.}\\
195340+0923.9~v & 1.6159 & 10.83 & 0.49 & 195453+1814.0~v & 3.538 & 10.37 & 0.62 & 195514+0310.6~ & 0.66966 & 10.66 & 0.10\\
195623+0945.4~ & 6.562 & 12.62 & 0.53 & 195753+0446.5~? & 0.52079 & 12.41 & 0.31 & 200112+0758.9~ & 0.78155 & 9.66 & 0.35\\
200259+0410.5~? & 0.63560 & 11.41 & 0.11 & 200308+0212.2~? & 0.58146 & 12.29 & 0.41 & 200455+0226.5~?v & 1.1142 & 8.35 & 0.21\\
200456+0122.0~ & 0.67884 & 12.71 & 0.45 & 200753+0136.2~ & 1.3522 & 12.25 & 0.92 & 200921+0122.0~? & 0.76508 & 13.15 & 0.43\\
200956+0504.8~ & 1.1759 & 11.80 & 0.48 & 200959+1021.0~?v & 1.1064 & 8.90 & 1.16 & 201008+2017.2~v & 1.4376 & 9.53 & 0.39\\
201103+0455.1~v & 10.35 & 8.83 & 0.07 & 201220+0540.8~? & 0.93633 & 12.02 & 0.50 & 201318+0324.0~? & 0.46721 & 12.49 & 0.87\\
201633+0359.5~? & 0.37798 & 12.39 & 0.26 & 201854+1040.5~? & 0.36248 & 11.06 & 0.12 & 202824+1131.2~? & 1.0205 & 9.82 & 0.17\\
203001+1403.1~v & 0.79308 & 11.12 & 0.96 & 203132+0646.6~?v & 0.64616 & 12.25 & 0.57 & 203135+1254.3~ & 0.75362 & 12.00 & 0.43\\
203748+1951.2~ & 2.0789 & 12.27 & 0.49 & 203757+1338.1~ & 0.60853 & 11.43 & 0.27 & 203921+1746.2~? & 0.316040 & 10.79 & 0.19\\
204325+0055.6~? & 0.89497 & 12.73 & 0.30 & 204334+0618.5~ & 1.3736 & 11.87 & 0.46 & 204448+1607.5~v & 0.58334 & 11.63 & 0.54\\
204518+1628.0~? & 1.2133 & 12.06 & 0.27 & 204523+1959.8~? & 2.4795 & 11.05 & 0.23 & 204532+1110.4~?v & 3.853 & 11.67 & 0.63\\
205025+0359.1~ & 0.67236 & 10.66 & 0.33 & 205208+0044.6~ & 2.6471 & 11.50 & 0.79 & 205258+1602.7~v & 2.9771 & 12.52 & 0.62\\
205333+0438.8~?v & 0.78321 & 9.94 & 1.04 & 205456+0823.5~?v & 1.0108 & 11.62 & 0.66 & 210121+0447.9~? & 0.304762 & 12.41 & 0.27\\
210201+0047.0~ & 0.81196 & 11.45 & 0.41 & 211119+1533.5~? & 1.5376 & 11.01 & 0.25 & 211351+1826.8~? & 0.324520 & 11.42 & 0.42\\
211515+0228.7~?v & 0.88939 & 11.93 & 0.60 & 212639+2032.5~? & 0.53342 & 12.95 & 0.56 & 212724+1314.7~ & 0.97648 & 11.84 & 0.26\\
212743+0834.2~? & 0.55031 & 12.06 & 0.46 & 212804+0459.1~v & 0.71331 & 10.56 & 0.99 & 213140+1123.0~ & 1.3906 & 10.95 & 0.21\\
213223+1114.5~? & 0.316340 & 11.62 & 0.21 & 213619+1647.4~ & 1.3881 & 10.59 & 0.15 & 213642+1054.8~? & 0.37139 & 12.25 & 0.30\\
213833+1706.2~? & 0.44638 & 11.17 & 0.13 & 214037+1035.1~? & 0.87419 & 11.54 & 0.29 & 214138+1439.5~?v & 2.9857 & 8.30 & 0.02\\
214614+1229.7~? & 0.61492 & 12.64 & 0.52 & 215052+1516.4~v & 2.5564 & 9.08 & 0.27 & 215125+0720.4~? & 0.96660 & 11.80 & 0.40\\
215525+1937.3~ & 1.2852 & 9.85 & 0.64 & 215824+0707.2~ & 0.65038 & 11.62 & 0.18 & 220347+1024.2~? & 0.93216 & 11.56 & 0.34\\
220542+1955.2~? & 0.303615 & 11.78 & 0.26 & 220600+1935.8~ & 0.57988 & 11.43 & 0.51 & 220647+0617.3~? & 0.39000 & 12.38 & 0.31\\
221252+1720.3~? & 1.8526 & 12.28 & 0.38 & 221324+0825.5~?v & 1.1461 & 8.94 & 1.54 & 221457+1350.1~ & 0.64813 & 11.64 & 0.24\\
222025+0139.5~? & 0.69865 & 11.70 & 0.33 & 222324+1733.0~? & 0.80157 & 9.72 & 0.16 & 223403+1341.9~:v & 2.3741 & 11.11 & 0.29\\
224553+0103.0~v & 0.72101 & 10.76 & 0.64 & 224956+1726.4~ & 0.40845 & 11.88 & 0.36 & 225247+1539.6~?v & 1.9522 & 11.46 & 0.22\\
225523+0046.7~? & 0.39627 & 10.76 & 0.31 & 225528+1706.9~ & 1.7087 & 12.76 & 0.89 & 230458+0949.2~? & 1.3149 & 9.63 & 0.10\\
231921+0310.4~ & 0.62925 & 12.14 & 0.76 & 232451+0840.5~? & 0.54593 & 13.04 & 0.45 & 234853+1838.2~? & 12.10 & 10.83 & 0.22\\
235148-0156.6~? & 0.45255 & 12.83 & 0.32 &  &  &  &  &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as ED.}\\
000436+1740.0~ & 172 & 11.90 & 0.99 & 001539+1854.1~? & 1.0430 & 9.24 & 0.26 & 002130+2145.1~? & 1.2949 & 10.55 & 0.17\\
002137+2332.2~ & 1.7141 & 12.08 & 0.38 & 003933+2730.5~? & 0.54155 & 12.55 & 0.33 & 004051-0057.7~ & 1.6405 & 10.02 & 0.30\\
005428+1150.7~ & 1.0178 & 11.45 & 0.44 & 005501+2536.4~? & 0.60923 & 13.12 & 0.59 & 005630+1641.8~ & 1.7581 & 12.36 & 0.51\\
005800+0940.7~ & 0.81261 & 12.02 & 0.47 & 011132+1236.1~ & 2.6872 & 11.94 & 0.46 & 011331+2604.0~ & 1.7859 & 10.59 & 0.20\\
011416+0426.4~ & 2.4779 & 10.62 & 0.38 & 011655+0648.7~?v & 0.86104 & 9.05 & 0.83 & 012034+0245.8~ & 1.4620 & 11.66 & 1.40\\
013130+2803.6~? & 1.8827 & 10.95 & 0.13 & 014219+1629.8~? & 1.3118 & 11.83 & 0.35 & 015508+1855.9~ & 2.7397 & 11.50 & 0.56\\
021259+0541.3~ & 0.81873 & 13.00 & 0.90 & 021427+1415.8~ & 0.42564 & 12.04 & 0.67 & 022015-0307.4~ & 0.91446 & 12.60 & 1.28\\
022311+1630.6~ & 0.90973 & 11.55 & 0.63 & 022627+1253.9~v & 1.9632 & 8.10 & 0.24 & 023631+1208.6~ & 3.604 & 9.75 & 0.30\\
024337+1956.6~? & 0.68058 & 11.69 & 0.26 & 025920+0643.7~ & 1.8086 & 10.99 & 0.47 & 025922+0316.5~v & 4.392 & 10.60 & 1.04\\
025934+0331.1~v & 2.7806 & 8.78 & 0.52 & 025939+1402.6~: & 33.12 & 9.14 & 0.10 & 030151+2717.2~ & 3.0945 & 11.14 & 0.36\\
030659+1231.0~ & 2.1317 & 10.61 & 0.53 & 031701+1431.9~ & 0.90045 & 11.74 & 0.38 & 032015+1645.0~ & 1.9478 & 12.11 & 0.62\\
032511+2425.7~? & 0.57607 & 11.98 & 0.26 & 032624+1940.2~?v & 3.4356 & 10.99 & 0.11 & 032922+1121.9~ & 1.0474 & 10.12 & 0.53\\
033154-0138.4~ & 0.94269 & 11.32 & 0.64 & 034039+1606.3~ & 2.6058 & 11.98 & 0.74 & 034142+1906.0~ & 3.1510 & 10.83 & 0.26\\
035122+2538.1~ & 1.2629 & 9.33 & 0.19 & 035300+1800.8~? & 1.3778 & 9.41 & 0.09 & 035440+1450.8~ & 2.8086 & 11.45 & 0.41\\
035641+2603.3~? & 11.04 & 11.57 & 0.44 & 035913+1238.3~ & 2.3224 & 10.44 & 0.52 & 040242+2043.7~ & 2.9701 & 11.50 & 0.54\\
040354+2807.5~v & 2.7687 & 8.04 & 2.47 & 040510+2229.8~v & 2.7560 & 10.05 & 0.65 & 040813+1956.7~?v & 6.021 & 12.92 & 0.81\\
040850+1027.8~? & 1.8593 & 8.80 & 0.18 & 041852+1255.5~? & 4.127 & 8.64 & 0.03 & 042346+1020.3~ & 3.675 & 11.44 & 0.43\\
043031+1938.2~ & 0.85189 & 11.70 & 0.68 & 043250+0643.1~? & 3.3161 & 12.33 & 0.60 & 043414+2811.6~ & 0.93548 & 12.65 & 0.84\\
043444+1515.9~v & 1.0774 & 12.01 & 0.60 & 043648+0657.1~v & 1.1883 & 13.22 & 0.68 & 043854+1757.1~ & 3.803 & 12.23 & 0.29\\
043946+2211.8~? & 3.927 & 12.83 & 0.56 & 044803+0954.9~ & 4.087 & 11.15 & 0.32 & 045232+0619.6~v & 0.81322 & 11.61 & 0.60\\
045309-0329.8~v & 1.8227 & 12.11 & 1.04 & 045335+0536.8~v & 1.6054 & 10.47 & 0.41 & 045537-0343.1~ & 1.2243 & 12.44 & 0.49\\
045558+2753.5~v & 2.4318 & 10.88 & 0.52 & 045605+1003.1~?v & 1.1024 & 11.80 & 0.92 & 045714-0336.1~v & 1.7461 & 10.42 & 2.17\\
045825+0433.4~? & 0.86128 & 12.43 & 0.47 & 050111-0254.4~ & 1.3305 & 11.76 & 0.52 & 050506+2536.2~ & 3.517 & 11.54 & 0.49\\
050650+0317.3~? & 2.1854 & 12.04 & 0.36 & 050906+1128.1~? & 1.4218 & 12.17 & 0.34 & 051017+0932.9~ & 1.1309 & 12.39 & 0.66\\
051647+2026.1~? & 2.8013 & 12.02 & 0.28 & 051648+2026.0~? & 2.8013 & 12.02 & 0.28 & 051702+1702.2~? & 7.349 & 11.61 & 0.33\\
051843+1318.8~? & 19.21 & 11.38 & 0.31 & 052204+0235.0~? & 1.6253 & 9.77 & 0.23 & 052247-0029.2~ & 1.8180 & 12.17 & 0.58\\
052319+0415.6~v & 2.1511 & 11.30 & 1.11 & 052821+0338.5~? & 1.9364 & 11.69 & 0.30 & 053010+2722.4~ & 2.2359 & 11.74 & 0.46\\
053511+0256.8~v & 1.8105 & 11.24 & 0.83 & 053612+1206.7~ & 1.5042 & 12.45 & 0.34 & 053805-0115.3~?v & 205 & 9.86 & 0.63\\
053838+0901.2~ & 1.2267 & 9.07 & 0.37 & 054218+2003.7~? & 5.115 & 11.33 & 0.21 & 054227+2014.9~ & 1.6074 & 11.19 & 0.20\\
054250+0347.2~ & 1.0028 & 12.65 & 0.43 & 054322+0701.3~ & 2.1310 & 11.82 & 0.62 & 054329+2433.4~? & 1.3007 & 13.06 & 0.95\\
054708+0017.9~?v & 4.874 & 9.59 & 0.31 & 054726+1543.8~? & 3.0690 & 12.47 & 0.30 & 054816+2046.1~ & 2.4324 & 9.05 & 0.41\\
054940+1539.3~? & 2.5458 & 10.12 & 0.37 & 055208+2806.8~v & 4.335 & 9.63 & 0.77 & 055933+0434.4~ & 3.0041 & 12.54 & 0.37\\
060135+2427.0~ & 0.97870 & 12.55 & 0.60 & 060146+1959.6~ & 2.5791 & 11.50 & 0.32 & 060412+0530.5~? & 1.4329 & 10.29 & 0.15\\
060412+2520.0~v & 2.2378 & 10.98 & 0.51 & 060505+2032.1~ & 33.37 & 12.18 & 0.51 & 060520+1004.5~?v & 1.1378 & 11.83 & 0.59\\
060523+2032.1~ & 2.2431 & 12.48 & 0.41 & 060523+2240.6~? & 2.3345 & 12.59 & 0.71 & 060623+0913.9~ & 1.1138 & 12.36 & 0.50\\
060702+1742.0~v & 5.319 & 10.65 & 0.75 & 060719+1331.8~? & 5.078 & 9.19 & 0.18 & 060743+1217.7~ & 3.0500 & 10.87 & 0.12\\
060817+2045.2~? & 1.2812 & 12.58 & 0.58 & 060849+1325.1~ & 3.0622 & 12.11 & 0.23 & 060857+1128.9~ & 1.9065 & 9.70 & 0.32\\
060931+1539.3~v & 1.8363 & 12.09 & 0.93 & 061002+0655.6~? & 1.4635 & 13.23 & 1.01 & 061003+2059.1~? & 0.167630 & 13.46 & 0.41\\
061013+1045.2~ & 1.1888 & 11.38 & 0.60 & 061059+1159.7~v & 2.1871 & 7.42 & 0.31 & 061107+1619.5~v & 2.3262 & 11.57 & 0.50\\
061152+2815.8~? & 0.084965 & 12.45 & 0.32 & 061155+1210.3~? & 3.526 & 10.57 & 0.26 & 061233+0300.5~? & 1.8355 & 12.94 & 0.60\\
061233+1932.2~? & 1.7618 & 12.69 & 0.63 & 061555+1523.2~? & 1.4747 & 11.37 & 0.93 & 061617+1055.0~? & 0.72816 & 11.80 & 0.66\\
061629+1056.7~? & 2.7029 & 12.10 & 0.27 & 061718+1542.6~v & 2.5516 & 11.54 & 0.43 & 061811+0355.4~ & 1.4507 & 12.87 & 0.61\\
061855+2035.9~ & 1.5167 & 11.27 & 0.41 & 062035+1236.8~ & 2.9051 & 10.79 & 0.24 & 062110+0144.2~ & 1.4343 & 12.36 & 0.31\\
062155+0018.3~? & 7.786 & 8.51 & 0.05 & 062208-0302.0~ & 1.9355 & 12.72 & 0.45 & 062335+1204.8~ & 1.3430 & 11.05 & 0.70\\
062407+1842.2~?v & 1.2250 & 13.06 & 0.72 & 062408+1733.9~ & 2.2906 & 12.78 & 0.43 & 062428+1217.2~ & 5.635 & 8.67 & 0.19\\
062501+0748.5~ & 1.4272 & 13.19 & 0.57 & 062606+1047.7~? & 0.058552 & 14.07 & 0.48 & 062609+1950.5~? & 1.1407 & 12.47 & 0.36\\
062717+0414.2~? & 1.1351 & 13.67 & 0.83 & 062815+2033.8~?v & 1.3668 & 10.99 & 0.96 & 062930+0823.4~? & 1.6543 & 11.51 & 0.46\\
062933+0900.1~ & 7.442 & 10.26 & 0.23 & 063016+1835.0~ & 1.5917 & 11.32 & 0.39 & 063156+1940.3~?v & 3.0533 & 10.48 & 0.71\\
063201+0452.7~?v & 2.4085 & 8.51 & 0.16 & 063203+0700.8~? & 1.5963 & 11.76 & 0.21 & 063214+0349.9~? & 2.2962 & 12.23 & 0.30\\
063435+1351.0~? & 0.72044 & 12.35 & 0.27 & 063446+0849.5~v & 1.9061 & 9.14 & 1.78 & 063608+0751.7~v & 1.7777 & 10.51 & 0.42\\
063634+0734.6~ & 2.0855 & 10.91 & 0.48 & 063745+0318.1~?v & 0.66077 & 12.35 & 0.59 & 063756+2606.8~ & 1.4260 & 12.16 & 0.68\\
063843+1231.4~? & 1.8741 & 12.59 & 0.40 & 063927+0713.7~ & 1.4163 & 10.29 & 0.23 & 063944+0157.8~v & 2.4728 & 10.00 & 0.32\\
064004+2149.3~v & 4.327 & 12.23 & 1.64 & 064007+0445.9~ & 1.8528 & 10.37 & 0.25 & 064014+0409.6~ & 2.9537 & 11.15 & 0.38\\
064016+2028.6~ & 4.395 & 12.40 & 0.90 & 064155+1429.7~? & 2.6822 & 12.61 & 0.38 & 064307-0241.2~ & 1.2771 & 12.38 & 0.44\\
064321+0354.5~? & 1.5164 & 12.71 & 0.36 & 064415+1624.0~v & 1.4463 & 10.24 & 0.32 & 064444+2135.6~ & 1.0884 & 12.85 & 0.50\\
064514+1005.9~v & 8.096 & 11.51 & 0.84 & 064538+0219.4~ & 1.5682 & 9.00 & 0.26 & 064547-0319.5~? & 1.5170 & 10.34 & 0.47\\
064548+0712.0~? & 0.259140 & 13.51 & 0.53 & 064550+0230.1~v & 53.8 & 7.21 & 0.24 & 064554+1745.6~ & 2.5809 & 11.72 & 0.32\\
064612+0240.4~? & 5.331 & 11.46 & 0.22 & 064715+0225.6~ & 3.4726 & 9.44 & 0.28 & 064750-0352.8~ & 2.3113 & 12.55 & 0.42\\
064809+0357.7~ & 1.5132 & 10.68 & 0.24 & 064921-0206.8~v & 0.87397 & 11.51 & 0.63 & 064926-0013.6~? & 2.1959 & 10.88 & 0.23\\
065003+0628.4~ & 2.1358 & 10.84 & 0.31 & 065040+2121.9~?v & 1.2435 & 10.48 & 1.16 & 065114+0753.9~ & 43.5 & 9.22 & 0.24\\
065312+1750.4~? & 0.72353 & 12.63 & 0.38 & 065356+0135.1~v & 2.2476 & 11.32 & 0.29 & 065426-0010.6~ & 2.1068 & 13.10 & 0.61\\
065435+0820.9~? & 1.1286 & 11.66 & 0.40 & 065455-0122.5~v & 11.11 & 8.28 & 0.67 & 065547+2418.1~ & 0.295563 & 13.30 & 0.44\\
065653+0413.9~ & 1.6432 & 10.82 & 0.31 & 065734+0506.7~v & 1.6984 & 11.40 & 0.60 & 065739+2053.5~v & 1.3913 & 9.77 & 0.60\\
065746+1101.4~ & 0.83170 & 12.83 & 0.65 & 065752+1308.3~v & 2.5469 & 11.79 & 1.07 & 065850+2031.6~ & 1.5061 & 11.86 & 0.43\\
065851+2031.5~ & 1.5061 & 11.86 & 0.42 & 070016+2208.1~ & 1.6217 & 12.12 & 0.36 & 070203+0808.9~ & 3.672 & 11.38 & 0.27\\
070206-0154.4~v & 1.6491 & 12.03 & 0.59 & 070223+2550.7~v & 0.84615 & 7.94 & 0.18 & 070238+1347.0~?v & 1.9187 & 8.67 & 0.31\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as ED.}\\
070415+2230.7~ & 0.90723 & 12.15 & 0.37 & 070531+0359.2~ & 1.4560 & 10.48 & 0.19 & 070533+0256.1~?v & 2.2477 & 13.25 & 0.61\\
070536+0215.4~ & 1.5307 & 13.19 & 0.61 & 070555+0211.0~? & 1.9371 & 12.42 & 0.34 & 070731+2033.5~v & 1.9646 & 12.89 & 0.82\\
071019-0108.0~? & 1.2014 & 11.80 & 0.53 & 071046+0753.8~v & 1.5351 & 10.55 & 0.56 & 071149+1950.2~ & 1.7695 & 11.89 & 0.58\\
071152+0404.1~v & 2.5460 & 11.56 & 0.80 & 071203-0139.1~? & 1.2834 & 9.58 & 0.24 & 071251-0022.1~? & 1.0433 & 12.86 & 0.61\\
071317-0336.1~ & 1.3610 & 11.98 & 0.36 & 071443+0558.6~? & 0.97030 & 12.51 & 0.73 & 071548+1213.5~? & 0.69432 & 12.20 & 0.22\\
071555-0230.3~? & 0.93618 & 11.04 & 0.33 & 071656+1446.7~ & 1.5642 & 12.40 & 0.48 & 071710-0144.3~v & 4.228 & 11.47 & 0.65\\
071815+0141.4~ & 7.403 & 10.66 & 0.21 & 071952+1218.9~ & 2.1258 & 10.87 & 0.37 & 072030+2340.2~ & 0.43420 & 11.83 & 0.71\\
072117+1030.1~? & 4.391 & 9.10 & 0.06 & 072343-0150.1~ & 2.7164 & 8.63 & 0.10 & 072428+1217.8~? & 3.0230 & 11.69 & 0.25\\
072429+2032.9~? & 0.61839 & 12.39 & 0.26 & 072504+0153.5~ & 2.9983 & 11.03 & 0.35 & 072724+1539.6~v & 9.300 & 8.59 & 1.92\\
072834+2612.6~? & 0.79779 & 10.50 & 0.13 & 072950+1036.9~v & 0.86723 & 11.38 & 0.61 & 072955+1022.3~ & 2.2326 & 10.97 & 0.34\\
073019+0431.4~v & 2.3613 & 10.73 & 0.41 & 073020+2021.9~ & 1.2923 & 13.05 & 0.75 & 073054+0513.6~ & 4.139 & 8.73 & 0.30\\
073114+1109.6~? & 0.046210 & 14.03 & 0.65 & 073131+1004.2~? & 0.85963 & 12.12 & 0.54 & 073158+0755.2~? & 0.67472 & 11.30 & 0.27\\
073314+0947.1~ & 0.76294 & 11.93 & 0.39 & 073330+1944.0~? & 1.4458 & 11.74 & 0.69 & 073403+1435.1~ & 1.1007 & 13.16 & 0.62\\
073514-0112.5~ & 1.9114 & 12.12 & 0.31 & 073723+2456.2~? & 0.254256 & 13.85 & 0.49 & 073810+0614.2~ & 1.9173 & 10.69 & 0.26\\
073943+0454.4~? & 1.0463 & 11.82 & 0.63 & 074540+2014.9~ & 0.55337 & 13.45 & 0.58 & 074630+2658.7~ & 0.84635 & 11.00 & 0.24\\
074641+0606.1~ & 2.3699 & 11.73 & 0.49 & 075001+1236.0~? & 1.6534 & 12.35 & 0.32 & 075121+1119.8~ & 2.1342 & 12.24 & 0.40\\
075320-0302.5~?v & 5.049 & 9.21 & 1.80 & 075322-0319.6~ & 2.0819 & 12.90 & 0.72 & 075608-0342.5~? & 2.1431 & 10.04 & 0.11\\
075927+1833.2~? & 0.35163 & 10.55 & 0.72 & 075950-0328.6~v & 2.2252 & 9.79 & 2.36 & 080036+0843.9~ & 3.4026 & 12.70 & 0.72\\
080209+1008.0~?v & 74.8 & 11.06 & 0.20 & 080259+2628.6~ & 1.5016 & 11.26 & 0.11 & 080554-0249.9~? & 5.950 & 12.24 & 1.90\\
080731+0159.7~ & 1.0127 & 11.18 & 0.25 & 080908+1107.6~? & 3.660 & 12.21 & 0.34 & 081341-0112.3~?v & 1.0797 & 11.82 & 1.40\\
081712+0736.3~? & 0.98970 & 11.28 & 0.11 & 081730-0326.1~ & 4.574 & 12.07 & 1.33 & 081930+1733.9~? & 1.2360 & 12.28 & 0.29\\
083049+0216.4~v & 3.587 & 9.30 & 0.13 & 083245+0247.3~ & 1.6573 & 10.35 & 0.26 & 083424+0023.4~ & 1.6725 & 11.65 & 0.39\\
083730+2333.7~v & 10.17 & 10.02 & 0.19 & 083757+1417.3~? & 1.2911 & 11.66 & 0.39 & 084347+1454.5~ & 1.4952 & 12.80 & 0.58\\
084416+2504.5~? & 2.3807 & 10.24 & 0.10 & 085002+1752.5~ & 5.226 & 10.00 & 0.20 & 085128+2527.9~ & 0.64760 & 11.39 & 0.41\\
085217+0905.3~?v & 5.561 & 10.33 & 0.10 & 085419+1239.5~ & 1.3047 & 10.74 & 0.24 & 090047-0013.2~? & 1.2706 & 11.97 & 0.50\\
090114-0223.4~ & 2.0318 & 11.83 & 0.53 & 090156+2641.4~?v & 1.6588 & 9.44 & 0.11 & 090453+2024.9~ & 0.92385 & 13.17 & 0.69\\
091553+2521.6~ & 1.2175 & 10.85 & 0.16 & 092047+0907.5~ & 1.2651 & 10.92 & 0.25 & 092523+0417.2~ & 3.595 & 7.65 & 0.23\\
092630+1033.9~? & 0.54182 & 12.01 & 0.34 & 092852-0015.5~? & 1.2870 & 13.05 & 0.27 & 092902+0534.5~v & 4.661 & 11.30 & 1.96\\
093228+1311.8~ & 2.2496 & 11.78 & 0.44 & 093257+0156.8~? & 1.1734 & 13.45 & 0.89 & 093345+2808.3~? & 2.4825 & 11.78 & 0.26\\
094411+2521.2~?v & 1.3742 & 9.12 & 0.05 & 094522+1954.4~?v & 7.448 & 10.77 & 0.85 & 094608+0357.8~? & 31.65 & 9.70 & 0.14\\
094709-0341.7~? & 2.3737 & 12.04 & 0.30 & 095707-0120.7~ & 0.98706 & 8.86 & 0.35 & 095813+1817.5~v & 1.6055 & 9.73 & 0.43\\
100825+1415.9~ & 3.800 & 12.07 & 1.12 & 102158-0343.7~ & 1.5378 & 11.32 & 1.33 & 103821+1416.1~v & 0.60009 & 8.74 & 0.60\\
104319-0245.9~ & 1.9192 & 11.33 & 0.80 & 105016+2153.1~ & 0.86751 & 10.77 & 0.80 & 105516+1704.6~? & 2.6875 & 12.26 & 0.54\\
111909+0157.4~? & 1.2979 & 11.68 & 1.30 & 112225+0428.8~? & 1.4023 & 12.81 & 0.48 & 112226+0428.9~? & 1.4023 & 12.80 & 0.47\\
114028-0058.3~ & 4.445 & 12.00 & 0.30 & 115632+0717.8~ & 2.2391 & 9.45 & 0.42 & 120313+0354.0~ & 2.1082 & 11.44 & 0.33\\
120835+2634.9~? & 3.3001 & 11.80 & 0.39 & 121945+0840.9~? & 1.9021 & 10.96 & 0.54 & 122613+0533.9~ & 0.76205 & 11.33 & 0.28\\
124359+1107.3~ & 0.96469 & 11.94 & 0.99 & 130830-0240.8~v & 2.7324 & 7.79 & 0.23 & 131537-0112.5~ & 0.86821 & 11.84 & 0.86\\
131926+0843.6~? & 1.3971 & 11.57 & 0.44 & 132131+0237.6~? & 1.3109 & 10.90 & 0.73 & 132813+0422.0~? & 6.313 & 11.51 & 0.22\\
133025+1349.6~ & 0.51665 & 13.06 & 0.83 & 135118+0812.1~? & 1.8871 & 11.37 & 0.49 & 135825-0139.6~v & 0.81687 & 9.60 & 0.77\\
141042+0102.4~ & 1.8643 & 10.90 & 0.63 & 141119+0803.5~? & 249 & 13.34 & 0.75 & 142743+0520.7~ & 4.478 & 12.79 & 0.45\\
143158+1458.9~ & 1.9140 & 10.93 & 0.25 & 143208-0114.8~?v & 3.4020 & 11.42 & 0.51 & 144011+0617.2~? & 1.4425 & 11.26 & 0.61\\
144244-0039.9~ & 2.1503 & 10.13 & 0.39 & 144305+0333.6~? & 1.2321 & 11.52 & 0.18 & 145829+1106.0~ & 0.35673 & 13.55 & 0.59\\
150110+0139.2~ & 0.85103 & 12.18 & 0.52 & 152011+1960.0~? & 1.3940 & 11.87 & 0.30 & 152215+0230.2~v & 1.6874 & 10.53 & 0.52\\
152336+0235.5~v & 0.66485 & 12.24 & 0.51 & 152707+0152.9~? & 0.171531 & 14.20 & 0.61 & 153014+0650.8~? & 1.7743 & 12.85 & 1.01\\
154122-0023.3~ & 0.75144 & 12.70 & 0.69 & 154258-0337.3~? & 3.1223 & 11.79 & 0.37 & 154819-0349.8~? & 1.0631 & 12.40 & 0.36\\
155029+1124.6~? & 0.196504 & 12.59 & 0.28 & 155600+1730.2~?v & 1.2048 & 12.45 & 0.63 & 155629+1218.3~? & 4.388 & 11.28 & 0.21\\
155702+0038.2~? & 2.0898 & 10.83 & 0.56 & 155818+1716.1~v & 0.87934 & 10.81 & 0.95 & 155928+0528.1~ & 0.94013 & 12.25 & 0.66\\
160840+0747.4~? & 0.57950 & 11.95 & 0.48 & 161005+2536.9~?v & 0.53082 & 12.52 & 0.69 & 161404+1057.6~ & 1.2325 & 11.36 & 0.56\\
161739+0856.1~v & 1.7341 & 9.86 & 2.18 & 162023-0058.5~? & 2.7319 & 8.85 & 0.29 & 162110+2539.4~?v & 1.1267 & 12.26 & 0.50\\
162237+1532.3~? & 0.87231 & 11.99 & 0.29 & 162703+1200.2~ & 7.395 & 10.99 & 0.30 & 163214+1338.7~?v & 2.3216 & 11.85 & 0.45\\
163954-0033.2~ & 1.1534 & 11.51 & 0.48 & 164358+2617.7~ & 0.52452 & 13.14 & 0.44 & 164411+2014.6~ & 1.3015 & 12.19 & 0.86\\
164508+2037.0~v & 1.4368 & 12.00 & 0.39 & 164546-0340.5~ & 3.3518 & 13.65 & 0.57 & 164718+2456.7~? & 0.60904 & 11.24 & 0.41\\
165242+1249.1~v & 0.81531 & 12.87 & 1.04 & 165610+0452.7~? & 0.50629 & 13.27 & 0.52 & 165931+1913.0~?v & 1.1137 & 12.37 & 0.43\\
170010+2304.3~? & 1.0530 & 12.64 & 0.34 & 170249+0429.0~ & 2.4321 & 12.55 & 0.19 & 170431+0240.6~? & 2.5190 & 12.37 & 0.40\\
171751-0119.2~ & 4.197 & 11.87 & 1.83 & 171825+0104.0~ & 1.0201 & 13.34 & 0.34 & 172152+0432.5~ & 2.6458 & 13.07 & 0.47\\
172609+0659.5~ & 3.0410 & 9.68 & 0.27 & 173435+0714.8~?v & 3.688 & 9.47 & 1.61 & 173620+0848.9~? & 0.64399 & 13.27 & 0.41\\
174024-0155.8~ & 2.1714 & 11.06 & 0.47 & 174104+0747.1~v & 1.0604 & 11.07 & 0.78 & 174227+0717.7~ & 1.8144 & 11.56 & 0.42\\
174422+1755.6~? & 3.582 & 12.42 & 0.43 & 174850+1124.5~?v & 1.4285 & 12.42 & 1.16 & 180003+0327.4~?v & 1.2234 & 12.80 & 0.94\\
180819+0225.5~?v & 1.0657 & 12.83 & 0.57 & 181025+0047.7~? & 3.1885 & 9.37 & 0.18 & 181835+1413.7~v & 0.96796 & 11.12 & 1.10\\
181947+0800.4~ & 2.0780 & 11.64 & 0.40 & 182249+0407.9~v & 3.1148 & 12.43 & 1.47 & 182715+0417.2~v & 5.388 & 11.60 & 0.32\\
182934+0302.6~ & 2.1422 & 12.65 & 0.67 & 183055+0915.1~ & 2.2867 & 10.91 & 0.20 & 183135+1202.5~ & 1.6094 & 9.33 & 0.31\\
183458+1126.6~ & 4.554 & 8.71 & 0.16 & 183541+1125.2~ & 1.8198 & 12.02 & 0.49 & 183758+0431.8~ & 1.0407 & 10.31 & 0.25\\
183857+0129.0~ & 1.4582 & 8.73 & 0.09 & 184546+0713.2~v & 261 & 9.80 & 0.15 & 184929+1208.7~ & 5.196 & 9.31 & 0.17\\
185859+1311.0~ & 1.8222 & 12.32 & 0.47 & 190135+0644.2~ & 4.674 & 11.19 & 0.31 & 190309+0002.0~ & 2.6909 & 11.66 & 0.34\\
190723+0843.6~? & 1.2742 & 10.34 & 0.58 & 190759+2018.4~ & 2.1144 & 10.84 & 0.33 & 191212+0423.7~v & 1.1751 & 9.12 & 0.41\\
192148+0433.0~v & 0.87372 & 10.44 & 0.64 & 192333+0437.4~ & 2.1086 & 11.94 & 0.54 & 192929+0537.3~v & 1.4062 & 12.77 & 0.78\\
193244+1742.6~v & 1.6830 & 9.90 & 0.09 & 193352+1556.4~v & 0.51578 & 11.87 & 0.75 & 193833+1706.5~ & 1.4748 & 8.52 & 0.34\\
193939+0934.2~v & 0.96299 & 11.82 & 0.55 & 194852+1130.1~? & 1.2249 & 10.88 & 0.17 & 194922+0947.0~ & 1.8403 & 12.25 & 0.33\\
195234+1238.5~v & 3.641 & 11.64 & 0.24 & 195455+0655.0~ & 0.98675 & 10.42 & 0.75 & 195613+1630.9~ & 3.4449 & 9.87 & 0.37\\
195911+0758.6~ & 0.53579 & 12.56 & 0.67 & 200027+0232.3~ & 0.86522 & 11.89 & 0.43 & 200639+1135.3~ & 1.1222 & 12.66 & 0.56\\
200929+1518.8~v & 7.228 & 10.90 & 0.44 & 201310+1020.7~ & 1.7055 & 8.78 & 0.49 & 202150+1224.4~v & 10.03 & 11.13 & 0.45\\
202432+0120.5~ & 5.637 & 11.72 & 1.84 & 202704+0307.5~ & 11.80 & 12.48 & 0.48 & 203113+0513.2~v & 0.52169 & 8.71 & 0.30\\
203206+0156.0~ & 3.1392 & 11.41 & 0.28 & 203239+2001.5~ & 7.242 & 11.96 & 0.77 & 204142+0810.3~? & 12.45 & 12.41 & 0.62\\
205713+0504.8~v & 3.4361 & 8.44 & 0.58 & 210422+1312.8~v & 1.1911 & 10.00 & 1.22 & 210626+1924.6~v & 10.35 & 10.76 & 2.09\\
212814+1157.7~ & 1.4796 & 11.91 & 0.43 & 213432+0906.2~? & 2.2112 & 12.15 & 0.47 & 213703+0446.5~ & 5.374 & 12.34 & 0.98\\
213849+1604.9~ & 2.4362 & 12.60 & 0.40 & 220312+1323.0~ & 3.4324 & 11.67 & 1.24 & 220539+1721.1~ & 2.8055 & 12.40 & 0.54\\
220731+0610.2~v & 2.6137 & 11.37 & 1.63 & 221022+0232.5~ & 1.5518 & 12.64 & 1.39 & 221329+1440.8~ & 2.6836 & 11.83 & 0.26\\
223328+1639.0~: & 34.91 & 9.44 & 0.07 & 224410+1446.6~ & 2.4859 & 11.95 & 0.96 & 234134+1013.0~v & 1.6319 & 9.65 & 0.57\\
234711+1720.5~? & 0.48460 & 12.55 & 0.47 &  &  &  &  &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as DSCT.}\\
000554+1128.3~ & 0.158809 & 13.33 & 0.52 & 001102+1023.9~? & 0.094049 & 10.28 & 0.09 & 001856+2239.7~? & 0.096005 & 10.46 & 0.14\\
001921+0127.1~? & 0.156951 & 10.93 & 0.17 & 003412+2052.4~? & 0.170066 & 11.77 & 0.30 & 003953+2626.6~? & 0.146642 & 12.54 & 0.34\\
004430-0231.2~? & 0.141896 & 13.23 & 0.39 & 005518+2309.9~v & 0.078683 & 10.31 & 0.46 & 005548+1740.0~? & 0.179434 & 12.79 & 0.50\\
005904+0551.6~? & 0.136394 & 12.76 & 0.44 & 010045+2648.4~? & 0.190532 & 11.61 & 0.23 & 010618+0846.2~ & 0.062784 & 11.22 & 0.31\\
010725-0129.9~ & 0.055508 & 9.49 & 0.07 & 010803+0201.4~ & 0.207325 & 12.64 & 0.28 & 011159+2548.8~? & 0.157222 & 12.17 & 0.24\\
011208+0217.2~ & 0.176614 & 11.91 & 0.16 & 011803+2149.6~? & 0.143365 & 13.41 & 0.46 & 011959+1500.4~ & 0.199153 & 12.82 & 0.53\\
012140-0157.8~? & 0.153954 & 12.38 & 0.33 & 012242+0854.1~ & 0.067416 & 12.45 & 0.52 & 012334+2108.6~ & 0.185343 & 11.84 & 0.32\\
013458+0553.2~ & 0.164786 & 10.46 & 0.21 & 013627+2552.8~? & 0.179616 & 10.55 & 0.12 & 014132+0932.6~? & 0.201125 & 11.33 & 0.31\\
014529+1254.4~? & 0.146643 & 8.94 & 0.40 & 014651+0816.2~ & 0.080086 & 10.15 & 0.09 & 020653+0815.6~? & 0.177637 & 13.58 & 0.56\\
021507+1804.4~v & 0.093128 & 11.80 & 0.57 & 021630+2117.9~ & 0.081343 & 10.93 & 0.24 & 021745+1827.3~v & 0.53972 & 7.41 & 0.07\\
022414+2741.6~ & 0.155998 & 11.45 & 0.25 & 022430+0812.5~ & 0.084299 & 11.41 & 0.20 & 023434+2713.3~ & 0.155349 & 10.38 & 0.12\\
024816+2213.4~ & 0.080315 & 9.18 & 0.08 & 025253+1040.1~? & 0.211895 & 8.94 & 0.08 & 030012+0731.1~ & 0.067219 & 9.65 & 0.06\\
030029+2346.2~ & 0.173806 & 11.04 & 0.23 & 030054+2301.7~? & 0.181652 & 13.51 & 0.64 & 030701+1534.2~? & 0.171276 & 11.48 & 0.21\\
030858-0251.8~? & 0.135452 & 11.45 & 0.17 & 031325+2505.0~? & 0.140055 & 13.30 & 0.82 & 032314+0406.0~ & 0.157606 & 12.77 & 0.32\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as DSCT.}\\
033133+0501.8~ & 0.207452 & 12.07 & 0.20 & 033539+2215.7~? & 0.214322 & 12.05 & 0.45 & 033654+1403.3~ & 0.173123 & 10.28 & 0.36\\
034116+2158.2~? & 0.200384 & 12.46 & 0.33 & 034144+1638.1~? & 0.163976 & 12.66 & 0.35 & 035253+2518.5~?v & 0.163205 & 13.30 & 0.61\\
035349+1348.7~ & 0.172142 & 12.72 & 0.36 & 035407+0759.2~? & 0.139790 & 11.07 & 0.20 & 035505+1341.8~ & 0.101914 & 11.36 & 0.13\\
035613+2600.1~? & 0.195533 & 11.42 & 0.17 & 035632+2659.7~ & 0.119080 & 9.91 & 0.16 & 040216-0321.7~? & 0.155724 & 11.15 & 0.19\\
041335+1436.5~ & 0.184713 & 10.08 & 0.34 & 041353+0305.8~ & 0.053083 & 9.50 & 0.09 & 041458+0501.2~? & 0.170028 & 12.62 & 0.44\\
042925+0905.5~? & 0.193969 & 12.94 & 0.45 & 044444-0328.3~ & 0.172911 & 12.99 & 0.41 & 044535+1559.2~ & 0.163960 & 13.11 & 0.49\\
044955-0228.6~?v & 0.182153 & 8.43 & 0.06 & 045245+0424.6~? & 0.133944 & 9.47 & 0.07 & 050255+1157.7~ & 0.108251 & 12.54 & 0.41\\
050259-0343.4~? & 0.178161 & 11.25 & 0.09 & 050456+2329.8~ & 0.171750 & 11.73 & 0.27 & 050622+2638.4~ & 0.116544 & 10.23 & 0.12\\
050721+1526.4~ & 0.168087 & 10.71 & 0.22 & 050825+1154.5~ & 0.145796 & 9.96 & 0.11 & 051053+0717.4~? & 0.068919 & 12.61 & 0.40\\
051200+2007.1~? & 0.138553 & 10.93 & 0.16 & 051253+1832.1~? & 0.168159 & 11.95 & 0.32 & 051722+1018.5~?v & 0.226311 & 12.70 & 0.43\\
051943+0059.2~ & 0.189464 & 13.85 & 0.81 & 052412+0020.2~ & 0.196369 & 13.27 & 0.48 & 052436+2831.5~ & 0.157750 & 11.87 & 0.24\\
052556+0349.6~ & 0.053248 & 10.35 & 0.12 & 052843-0302.9~? & 0.099254 & 9.44 & 0.05 & 052937+2003.1~ & 0.159441 & 10.42 & 0.11\\
053125+1103.8~ & 0.144799 & 12.08 & 0.32 & 053516+1320.2~ & 0.158171 & 10.38 & 0.13 & 053536+1156.6~ & 0.128574 & 9.31 & 0.10\\
053805-0115.3~?v & 205 & 9.86 & 0.63 & 053952+2001.2~ & 0.086601 & 11.90 & 0.34 & 054223+2756.9~v & 0.214655 & 12.61 & 0.68\\
054242+2220.0~ & 0.092596 & 12.70 & 0.35 & 055335+1355.5~v & 0.164276 & 12.33 & 0.47 & 055701+0025.7~? & 0.141053 & 10.52 & 0.11\\
055921+2002.1~v & 0.201260 & 10.93 & 0.51 & 060036+2533.1~? & 0.160440 & 11.96 & 0.33 & 060038+0947.5~ & 0.114957 & 13.27 & 0.47\\
060757-0207.7~ & 0.161646 & 11.84 & 0.30 & 060803+0110.4~ & 0.100101 & 12.97 & 0.44 & 060824+0634.7~? & 0.174701 & 12.66 & 0.35\\
060953+0516.7~ & 0.178626 & 12.62 & 0.34 & 061052+2518.2~? & 0.205849 & 12.93 & 0.40 & 061149+1248.0~ & 0.192694 & 11.11 & 0.12\\
061518+0604.2~ & 0.058080 & 9.89 & 0.24 & 061558+2323.9~? & 0.092931 & 10.82 & 0.12 & 061610+2051.5~? & 0.165502 & 10.93 & 0.13\\
061857+2306.4~? & 0.173268 & 10.12 & 0.14 & 061938+1125.6~? & 0.072814 & 10.97 & 0.11 & 061941+0908.4~? & 0.175641 & 9.34 & 0.13\\
062150+2026.7~? & 0.141396 & 13.42 & 0.35 & 062206+1052.4~v & 0.096370 & 9.52 & 0.23 & 062257+0717.3~? & 0.214186 & 13.91 & 0.68\\
062435+1315.9~? & 0.192707 & 12.56 & 0.33 & 062542+2206.4~ & 0.094964 & 12.31 & 0.34 & 062555+0655.6~? & 0.132524 & 9.75 & 0.22\\
062805+0453.8~? & 0.076292 & 10.64 & 0.09 & 062811+2108.3~? & 0.197000 & 11.05 & 0.34 & 063104+2011.6~? & 0.189157 & 11.20 & 0.10\\
063122+0050.8~? & 0.191597 & 11.77 & 0.21 & 063309+1810.8~ & 0.071253 & 11.83 & 0.17 & 063515-0115.3~? & 0.142440 & 11.22 & 0.09\\
063702+0009.8~ & 0.192760 & 12.34 & 0.30 & 063713-0234.6~? & 0.158359 & 11.79 & 0.19 & 063814+0026.4~? & 0.137664 & 12.68 & 0.32\\
063940+0628.0~? & 0.164233 & 11.18 & 0.12 & 064317+0942.8~ & 0.116271 & 10.22 & 0.10 & 064347+1554.4~v & 0.203996 & 13.58 & 0.86\\
064624+1107.1~? & 0.219591 & 11.98 & 0.30 & 064626+2629.8~? & 0.205972 & 11.72 & 0.27 & 064628+2050.6~?v & 0.134612 & 8.78 & 0.13\\
064848+2412.1~ & 0.156941 & 9.09 & 0.08 & 065550+1900.2~? & 0.172755 & 12.55 & 0.39 & 065826+2221.7~? & 0.138644 & 12.66 & 0.42\\
065948+2742.0~? & 0.164266 & 9.83 & 0.11 & 070051+0113.4~? & 0.174814 & 13.08 & 0.65 & 070257+1009.1~ & 0.120076 & 13.50 & 0.60\\
070452+1027.5~ & 0.093251 & 12.23 & 0.47 & 070621+2024.7~? & 0.040483 & 13.75 & 0.40 & 070907+2656.7~? & 0.043322 & 13.05 & 0.42\\
070946+1223.3~? & 0.091248 & 11.16 & 0.10 & 071025+2728.2~ & 0.168026 & 10.94 & 0.19 & 071102+1651.5~ & 0.140630 & 11.80 & 0.20\\
071220+0921.1~? & 0.148626 & 10.54 & 0.19 & 071340+1037.3~? & 0.171218 & 13.36 & 0.61 & 071520+0543.6~? & 0.142889 & 10.78 & 0.11\\
071540+2022.2~? & 0.200724 & 13.11 & 0.44 & 071838+2819.9~ & 0.111790 & 12.77 & 0.35 & 071912+2102.9~? & 0.186852 & 11.05 & 0.22\\
072001+1859.1~? & 0.132540 & 12.91 & 0.42 & 072125+2559.1~? & 0.221963 & 10.62 & 0.21 & 072438-0250.9~ & 0.208604 & 13.04 & 0.42\\
072740+2623.1~ & 0.182617 & 11.48 & 0.20 & 072800+1018.3~ & 0.155601 & 9.27 & 0.09 & 073122+1556.0~ & 0.207120 & 10.17 & 0.10\\
073537+2143.8~? & 0.150348 & 10.45 & 0.14 & 073758+0552.3~ & 0.047418 & 12.75 & 0.47 & 073845+1917.4~? & 0.192351 & 10.19 & 0.10\\
073954-0206.2~ & 0.101629 & 10.76 & 0.10 & 073955+1313.7~ & 0.160825 & 10.94 & 0.24 & 074051+0112.9~? & 0.179815 & 12.45 & 0.35\\
074248+0001.8~? & 0.109313 & 10.41 & 0.10 & 074308-0346.3~ & 0.108571 & 10.40 & 0.07 & 074451+1315.0~ & 0.179846 & 10.05 & 0.25\\
075028+0632.3~? & 0.142111 & 13.51 & 0.60 & 075218+0812.1~? & 0.169149 & 13.16 & 0.69 & 075247+0135.8~v & 0.122974 & 9.23 & 0.30\\
075250+0014.1~? & 0.198485 & 12.41 & 0.36 & 075332+0311.0~ & 0.204694 & 13.62 & 0.48 & 075428+1407.8~? & 0.189175 & 12.38 & 0.51\\
075605+2334.0~? & 0.147703 & 12.32 & 0.21 & 075630+1850.9~ & 0.180275 & 11.18 & 0.13 & 075651+0947.3~? & 0.203407 & 12.76 & 0.35\\
075924+0940.1~ & 0.172603 & 12.50 & 0.37 & 075941-0353.1~? & 0.180982 & 10.65 & 0.05 & 080015+2821.0~? & 0.111740 & 10.06 & 0.10\\
080409+2513.8~? & 0.200965 & 11.18 & 0.10 & 080626+2315.1~v & 0.211504 & 11.61 & 1.21 & 080926+1331.0~? & 0.165020 & 10.39 & 0.11\\
081026-0017.7~? & 0.152078 & 10.12 & 0.08 & 081425+0434.1~? & 0.126226 & 12.07 & 0.19 & 081805+2659.5~? & 0.204273 & 11.94 & 0.46\\
081813-0049.8~ & 0.139603 & 10.22 & 0.12 & 082116+0301.1~? & 0.184513 & 12.39 & 0.21 & 082345+1420.2~? & 0.167869 & 12.40 & 0.37\\
082400-0035.9~? & 0.207058 & 12.11 & 0.49 & 082629+0338.0~? & 0.177731 & 12.56 & 0.25 & 082823+1910.1~ & 0.169663 & 12.97 & 0.64\\
083145+2540.8~? & 0.194249 & 13.44 & 0.78 & 083349+0253.7~? & 0.211647 & 10.25 & 0.13 & 083712+1350.9~? & 0.202296 & 11.85 & 0.24\\
083952+0052.4~? & 0.133043 & 12.57 & 0.27 & 084052+0949.5~v & 0.178364 & 7.43 & 0.50 & 084144+2530.6~ & 0.137534 & 11.93 & 0.43\\
084243+2124.9~?v & 0.181838 & 12.59 & 0.38 & 084358+1328.1~? & 0.177250 & 11.25 & 0.20 & 084555+1935.0~? & 0.177509 & 12.38 & 0.57\\
084602+1301.4~? & 0.121261 & 12.25 & 0.36 & 085536+0215.5~? & 0.207902 & 13.57 & 0.67 & 090214-0348.9~ & 0.203018 & 13.10 & 0.31\\
090228+2604.9~ & 0.100453 & 10.35 & 0.06 & 090237+0658.1~? & 0.163055 & 12.45 & 0.71 & 090612-0048.1~ & 0.120622 & 12.34 & 0.23\\
091041+0402.9~ & 0.145027 & 9.70 & 0.07 & 091211+1347.2~? & 0.183637 & 12.57 & 0.38 & 091323+0432.6~? & 0.200841 & 12.02 & 0.43\\
091422+1836.9~ & 0.121712 & 9.76 & 0.06 & 091426+1853.9~? & 0.199276 & 12.11 & 0.47 & 091707+0107.0~? & 0.189724 & 11.96 & 0.22\\
092344+0849.9~? & 0.164435 & 12.95 & 0.59 & 092544+2542.6~? & 0.135608 & 11.85 & 0.24 & 092933+0929.0~? & 0.151991 & 12.16 & 0.37\\
093532+2648.8~ & 0.142122 & 11.49 & 0.21 & 093547+1032.2~? & 0.188632 & 13.34 & 0.56 & 094937+1147.2~? & 0.147525 & 12.78 & 0.52\\
095059+1950.4~? & 0.166039 & 12.71 & 0.37 & 095515+0239.0~? & 0.170812 & 14.03 & 0.95 & 095853+2604.2~? & 0.163444 & 11.41 & 0.31\\
100201+1859.4~ & 0.116286 & 13.33 & 0.50 & 100442+1202.1~? & 0.195521 & 13.26 & 0.43 & 100558-0220.6~? & 0.191383 & 10.86 & 0.14\\
100814+2622.5~v & 0.239644 & 13.09 & 1.16 & 101301+1031.5~? & 0.176176 & 13.00 & 0.31 & 101420+0309.9~ & 0.160191 & 12.77 & 0.44\\
101446+1036.4~? & 0.216747 & 12.46 & 0.39 & 101808+0043.0~? & 0.131978 & 9.96 & 0.08 & 101942+0349.3~? & 0.194356 & 11.41 & 0.21\\
102316+1540.0~ & 0.189628 & 12.28 & 0.40 & 102612-0315.2~? & 0.187661 & 11.45 & 0.12 & 102621+0739.7~ & 0.204063 & 13.20 & 0.69\\
103326+1734.5~?v & 0.173254 & 9.48 & 0.14 & 104125+0409.5~? & 0.187329 & 13.02 & 0.29 & 104514-0221.7~ & 0.067951 & 10.34 & 0.09\\
104542+2757.9~v & 0.130867 & 9.10 & 0.08 & 104818+1502.6~ & 0.189712 & 11.50 & 0.23 & 105152-0142.5~? & 0.218867 & 12.33 & 0.24\\
105259+0204.3~? & 0.190408 & 12.60 & 0.28 & 105707+1449.2~? & 0.209833 & 12.64 & 0.46 & 110528+0545.0~ & 0.210940 & 10.93 & 0.11\\
111626+1717.3~? & 0.175348 & 13.74 & 0.54 & 111653+1404.4~? & 0.164756 & 10.09 & 0.21 & 112518-0047.3~ & 0.066549 & 13.34 & 0.76\\
112627+2544.8~? & 0.209718 & 12.91 & 0.52 & 112952-0018.2~? & 0.167226 & 12.77 & 0.26 & 113649+1203.9~? & 0.160250 & 10.94 & 0.13\\
113810+1905.1~? & 0.153786 & 13.37 & 0.48 & 114259-0041.5~ & 0.148752 & 13.48 & 0.44 & 114524+0155.2~? & 0.139286 & 11.96 & 0.20\\
115316+0243.4~ & 0.196220 & 12.71 & 0.31 & 120055+0328.0~? & 0.200674 & 12.01 & 0.18 & 120601+2312.2~?v & 0.81422 & 8.31 & 0.09\\
120957+1103.5~ & 0.161364 & 11.75 & 0.17 & 121341+1714.6~ & 0.082112 & 11.90 & 0.34 & 121536-0350.4~? & 0.189077 & 12.91 & 0.27\\
121723+0128.9~ & 0.154529 & 12.51 & 0.30 & 121921-0203.9~ & 0.211494 & 10.60 & 0.20 & 122419+0351.5~? & 0.177158 & 13.14 & 0.68\\
122830-0148.5~? & 0.189944 & 11.81 & 0.23 & 123130-0152.2~? & 0.148020 & 11.99 & 0.20 & 123908+1712.4~? & 0.170445 & 13.06 & 0.48\\
124554-0216.6~? & 0.183709 & 12.16 & 0.22 & 125004+1052.1~? & 0.189787 & 11.88 & 0.23 & 125114+0917.7~ & 0.182872 & 12.85 & 0.36\\
125144+0030.8~ & 0.203880 & 11.35 & 0.22 & 130538-0146.4~? & 0.130645 & 12.59 & 0.32 & 132934+0849.8~ & 0.147149 & 12.98 & 0.35\\
132940+1517.7~? & 0.178423 & 10.88 & 0.26 & 133500-0302.3~? & 0.201779 & 12.92 & 0.29 & 133737+0715.9~ & 0.149495 & 11.01 & 0.21\\
134005-0219.9~? & 0.172923 & 13.34 & 0.63 & 134738+0410.1~? & 0.142654 & 13.47 & 0.65 & 134903-0019.2~ & 0.182695 & 12.29 & 0.18\\
135248+1150.2~ & 0.186274 & 10.15 & 0.07 & 135406+1213.4~? & 0.182082 & 13.54 & 0.76 & 140302+1708.2~ & 0.065312 & 10.21 & 0.15\\
141210+0508.4~ & 0.171173 & 12.33 & 0.27 & 141311+0958.3~ & 0.112470 & 12.49 & 0.31 & 141600-0042.6~ & 0.157321 & 12.60 & 0.23\\
141700+0058.3~? & 0.198690 & 12.17 & 0.22 & 142307+1729.0~? & 0.172555 & 13.57 & 0.41 & 142425+0014.3~? & 0.220970 & 14.29 & 0.64\\
142443+0438.8~? & 0.078244 & 12.99 & 0.75 & 143458+0541.6~? & 0.184682 & 12.89 & 0.46 & 144007+0001.7~v & 0.065210 & 11.53 & 0.12\\
144327+2003.5~? & 0.205377 & 10.72 & 0.07 & 144706+1115.0~ & 0.174858 & 10.19 & 0.13 & 144803+1356.7~?v & 0.41377 & 9.26 & 0.16\\
145224+0318.5~ & 0.112351 & 12.93 & 0.34 & 145337-0222.8~? & 0.127971 & 13.21 & 0.41 & 145526+1347.4~ & 0.203229 & 10.08 & 0.09\\
145856-0056.9~v & 0.088413 & 9.54 & 0.52 & 150031+1021.5~ & 0.178515 & 12.49 & 0.37 & 150222+0755.9~? & 0.186057 & 11.88 & 0.11\\
150728+1126.6~ & 0.186858 & 12.10 & 0.28 & 151345+0207.6~ & 0.192543 & 12.80 & 0.27 & 152243+1615.7~?v & 0.148382 & 8.14 & 0.19\\
152257+1054.4~ & 0.054955 & 11.65 & 0.15 & 152554+0845.8~ & 0.179421 & 12.02 & 0.17 & 152940+1359.0~ & 0.075900 & 13.43 & 0.60\\
153202+0522.0~ & 0.171921 & 10.57 & 0.18 & 153602+1107.0~? & 0.105504 & 12.58 & 0.41 & 153631+0426.0~ & 0.181583 & 11.18 & 0.12\\
154026+0450.0~ & 0.114549 & 9.96 & 0.09 & 154239-0145.6~? & 0.079036 & 13.62 & 0.43 & 154352+1448.0~? & 0.174638 & 12.96 & 0.38\\
154355+1325.9~ & 0.169526 & 10.76 & 0.11 & 154600+0407.6~ & 0.078805 & 9.01 & 0.06 & 154613-0026.1~ & 0.068991 & 12.13 & 0.45\\
154849+1224.3~? & 0.158257 & 13.52 & 0.88 & 154915+0704.6~? & 0.217379 & 13.81 & 0.91 & 154919+1907.7~ & 0.171854 & 10.79 & 0.22\\
155047+0505.4~? & 0.152180 & 11.52 & 0.22 & 155310+0605.4~v & 0.189151 & 11.68 & 0.44 & 155502+1059.3~ & 0.155941 & 10.40 & 0.11\\
155522+1844.1~? & 0.066599 & 12.62 & 0.41 & 155926-0240.8~? & 0.181269 & 12.81 & 0.20 & 160141+0853.7~? & 0.167289 & 12.67 & 0.46\\
161019+0352.6~ & 0.083284 & 12.48 & 0.23 & 161424+0457.6~? & 0.218927 & 9.99 & 0.08 & 162002+0428.7~ & 0.108157 & 12.58 & 0.59\\
162236-0331.0~ & 0.155571 & 10.52 & 0.09 & 162239+1224.0~? & 0.101921 & 9.51 & 0.05 & 162314+0759.1~? & 0.209141 & 12.27 & 0.29\\
162348+1111.3~? & 0.164369 & 12.58 & 0.21 & 162540+1912.3~ & 0.057172 & 12.38 & 0.36 & 162833+1444.5~? & 0.187029 & 11.16 & 0.23\\
163007+0125.2~? & 0.160533 & 13.56 & 0.80 & 163016+1655.1~?v & 0.094681 & 11.16 & 0.26 & 163118+1159.8~v & 0.148631 & 10.22 & 0.49\\
163336+0125.6~? & 0.193217 & 11.67 & 0.24 & 163702+0818.3~ & 0.070598 & 12.41 & 0.28 & 163957-0205.7~v & 0.137672 & 13.23 & 0.54\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as DSCT.}\\
164544+0437.6~? & 0.171515 & 13.17 & 0.44 & 164631+2403.5~? & 0.141590 & 11.55 & 0.14 & 164659+0322.5~ & 0.119248 & 9.96 & 0.09\\
164831+0324.2~ & 0.093383 & 12.15 & 0.24 & 164950+2233.2~? & 0.192126 & 11.16 & 0.20 & 165313+1650.6~ & 0.178668 & 11.49 & 0.17\\
165348+0534.2~? & 0.185965 & 12.48 & 0.45 & 165414+2739.0~ & 0.109504 & 10.55 & 0.11 & 165717+1059.8~v & 0.207783 & 10.48 & 0.15\\
170044-0241.3~? & 0.160861 & 12.77 & 0.25 & 170113+1116.1~ & 0.094917 & 13.04 & 0.81 & 170512+2258.0~ & 0.199080 & 11.26 & 0.11\\
170637+0420.9~? & 0.131659 & 11.95 & 0.22 & 170706+1608.5~ & 0.181565 & 10.88 & 0.08 & 170725+2154.3~ & 0.174475 & 12.20 & 0.29\\
170732+2802.5~? & 0.166097 & 8.75 & 0.54 & 170815+1147.8~? & 0.188589 & 12.25 & 0.33 & 171419+1058.9~? & 0.204196 & 12.47 & 0.37\\
171834+0629.9~? & 0.145370 & 12.18 & 0.17 & 172027+0552.8~? & 0.142421 & 13.15 & 0.35 & 172030+1635.8~? & 0.163651 & 10.29 & 0.09\\
172356+1251.3~ & 0.183611 & 12.51 & 0.23 & 172416+1550.1~? & 0.167114 & 12.77 & 0.29 & 172529+1055.0~? & 0.170423 & 12.27 & 0.24\\
172748+1613.2~? & 0.152789 & 13.40 & 0.50 & 173800+1904.1~? & 0.221667 & 11.92 & 0.24 & 173823+0618.5~? & 0.184771 & 13.48 & 0.48\\
174242+1841.2~? & 0.210418 & 11.94 & 0.34 & 175048+0002.8~? & 0.149961 & 10.08 & 0.07 & 175133+1949.8~ & 0.188563 & 9.82 & 0.29\\
175245+0700.7~ & 0.146322 & 10.92 & 0.30 & 175302+0405.7~? & 0.155650 & 13.48 & 0.50 & 180757+0901.8~ & 0.105310 & 11.51 & 0.16\\
180915+1722.6~ & 0.214852 & 12.24 & 0.67 & 181000+1742.9~? & 0.184510 & 12.58 & 0.27 & 181204+1604.9~? & 0.173680 & 12.73 & 0.47\\
181545+1925.6~? & 0.210949 & 12.74 & 0.50 & 181636+1232.0~ & 0.166201 & 11.90 & 0.63 & 182014+0634.6~ & 0.134611 & 9.83 & 0.09\\
183056+0201.3~ & 0.199163 & 11.03 & 0.21 & 183851+1907.7~ & 0.079435 & 12.61 & 0.31 & 183912+0614.1~? & 0.190187 & 12.26 & 0.27\\
184150+0603.0~? & 0.190989 & 13.58 & 0.56 & 185247+1014.7~ & 0.161680 & 8.31 & 0.05 & 185915+1022.5~?v & 0.220340 & 13.11 & 0.45\\
190550+1723.4~? & 0.171723 & 12.70 & 0.41 & 190724+1901.4~ & 0.136686 & 10.54 & 0.26 & 191054+0042.3~?v & 0.179640 & 12.16 & 0.30\\
191313+2028.8~ & 0.201070 & 11.39 & 0.18 & 191630+1156.9~ & 0.172484 & 12.69 & 0.52 & 192138+1704.0~ & 0.054057 & 9.59 & 0.05\\
192201+1620.7~? & 0.146881 & 11.61 & 0.28 & 192236+0222.5~? & 0.169775 & 12.96 & 0.22 & 192911+1408.8~ & 0.064881 & 11.98 & 0.18\\
193817+0844.4~ & 0.214755 & 12.66 & 0.39 & 193855+0839.4~ & 0.197280 & 12.66 & 0.41 & 194032+1854.7~? & 0.173087 & 13.15 & 0.48\\
194355+0950.5~ & 0.136937 & 12.16 & 0.48 & 194625+0845.1~v & 0.41754 & 11.44 & 0.42 & 194636+0909.4~ & 0.218588 & 10.43 & 0.23\\
194858+0651.4~? & 0.193990 & 12.51 & 0.44 & 195133+0213.8~ & 0.172880 & 12.01 & 0.25 & 195821+0711.6~? & 0.182667 & 11.04 & 0.15\\
200326+1448.5~ & 0.170201 & 11.71 & 0.25 & 200652+1743.4~ & 0.114665 & 11.26 & 0.30 & 200812+1050.8~? & 0.086864 & 11.93 & 0.36\\
201134+0751.1~ & 0.086076 & 13.01 & 0.46 & 201139+1606.4~v & 0.089251 & 8.96 & 0.13 & 201501+0129.1~ & 0.189400 & 12.85 & 0.29\\
201537+1636.2~? & 0.193210 & 11.95 & 0.32 & 201925+1006.9~ & 0.065817 & 11.71 & 0.18 & 202355+0141.1~? & 0.197730 & 13.15 & 0.33\\
202426+1436.1~? & 0.195360 & 11.31 & 0.34 & 202427+1426.6~ & 0.162719 & 12.06 & 0.27 & 202429+1822.6~? & 0.218752 & 10.90 & 0.09\\
202821+0145.0~? & 0.192285 & 12.69 & 0.51 & 202847+0353.3~ & 0.150690 & 12.52 & 0.24 & 202851+0419.7~? & 0.210180 & 12.32 & 0.27\\
203813+0115.3~? & 0.211390 & 12.44 & 0.25 & 204025+0726.3~ & 0.102332 & 8.97 & 0.06 & 204755+1316.6~? & 0.174510 & 12.26 & 0.29\\
205110+0859.9~? & 0.194240 & 12.96 & 0.35 & 205239+0634.8~ & 0.200670 & 12.12 & 0.25 & 205642+0111.2~ & 0.175070 & 12.30 & 0.26\\
205712+1259.5~? & 0.178823 & 11.19 & 0.36 & 205850+0854.1~ & 0.176448 & 10.28 & 0.19 & 210101+1313.3~ & 0.167081 & 12.77 & 0.47\\
210521+0728.1~? & 0.148818 & 12.93 & 0.42 & 210538+0938.9~ & 0.074880 & 13.28 & 0.64 & 211314+0330.4~ & 0.065290 & 12.75 & 0.29\\
211851+0212.2~? & 0.161796 & 13.25 & 0.38 & 212214+0458.8~? & 0.202830 & 12.27 & 0.35 & 212236+0657.3~? & 0.146980 & 13.27 & 0.65\\
212702+1510.8~? & 0.175310 & 11.89 & 0.36 & 212824+1517.4~ & 0.214150 & 12.26 & 0.17 & 213925+0935.0~? & 0.174624 & 13.41 & 0.47\\
214604+0327.6~? & 0.173610 & 12.92 & 0.36 & 220149+1759.7~? & 0.207610 & 11.78 & 0.29 & 220206+1242.3~? & 0.108913 & 8.60 & 0.05\\
220305+0807.0~? & 0.195608 & 12.33 & 0.31 & 221127+1008.9~? & 0.185590 & 11.29 & 0.29 & 221313+0538.1~? & 0.139160 & 12.37 & 0.41\\
222454+1532.8~ & 0.102700 & 10.11 & 0.07 & 222629+1924.8~ & 0.173024 & 9.66 & 0.13 & 223554+1043.6~? & 0.201471 & 11.06 & 0.20\\
223601+0144.5~? & 0.175385 & 11.78 & 0.21 & 223748+0132.1~v & 0.061038 & 10.67 & 0.69 & 223954+1326.3~ & 0.064580 & 12.76 & 0.54\\
224205+1900.9~? & 0.147813 & 11.02 & 0.17 & 225850+1349.3~? & 0.133944 & 11.76 & 0.28 & 230851+1712.9~v & 0.072926 & 10.10 & 0.56\\
231023+1232.2~ & 0.108740 & 10.15 & 0.14 & 231546+0918.0~? & 0.190660 & 12.42 & 0.32 & 231947+1244.0~? & 0.212860 & 12.90 & 0.63\\
232359+0946.9~ & 0.159199 & 13.16 & 0.64 & 232801+0124.8~ & 0.189765 & 11.17 & 0.17 & 234434+1312.6~ & 0.202970 & 12.54 & 0.53\\
235350-0117.0~? & 0.138937 & 9.92 & 0.06 &  &  &  &  &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as BCEP.}\\
001235+0413.3~ & 0.096776 & 10.81 & 0.13 & 005518+2309.9~v & 0.078683 & 10.31 & 0.46 & 011024+2719.3~ & 0.086977 & 12.63 & 0.36\\
021507+1804.4~v & 0.093128 & 11.80 & 0.57 & 045943+0058.9~ & 0.077304 & 13.14 & 0.65 & 053822+2358.9~? & 0.176957 & 9.96 & 0.17\\
060827+1355.8~v & 0.40689 & 8.69 & 0.05 & 064619+1449.6~? & 0.145686 & 8.68 & 0.07 & 104746+1026.6~ & 0.075877 & 8.03 & 0.04\\
115229-0245.1~ & 0.083581 & 11.32 & 0.32 & 134339+2105.8~v & 0.163520 & 8.73 & 0.08 & 162643+2329.7~ & 0.077933 & 11.95 & 0.29\\
191715+0103.6~v & 0.182250 & 8.27 & 0.08 & 202543+0948.0~ & 0.112910 & 10.74 & 0.11 & 212329+0955.9~?v & 0.198950 & 8.56 & 0.06\\
213518+1047.6~ & 0.104200 & 10.78 & 0.11 &  &  &  &  &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as RRC.}\\
001131+1939.6~? & 0.295282 & 9.73 & 0.14 & 002704+0040.5~v & 0.38053 & 13.33 & 0.39 & 004107+2040.4~? & 0.36753 & 11.85 & 0.48\\
010033+0647.8~ & 0.327727 & 12.60 & 0.67 & 010843+2456.2~: & 0.302072 & 12.35 & 0.63 & 010919+1024.0~? & 0.35197 & 12.04 & 0.32\\
011426+2425.0~v & 0.39033 & 9.97 & 0.44 & 011709+2101.6~ & 0.286702 & 12.19 & 0.42 & 012052+2143.7~v & 0.287790 & 10.81 & 0.37\\
012936+2225.4~? & 0.263985 & 12.07 & 0.25 & 013120+0620.0~? & 0.320332 & 10.17 & 0.05 & 020840+2513.1~v & 0.329772 & 13.19 & 0.61\\
021111+2603.6~? & 0.335638 & 11.60 & 0.23 & 021605+1732.0~?v & 0.35435 & 11.66 & 0.26 & 022715+1408.4~ & 0.305430 & 11.81 & 0.48\\
023534-0139.2~ & 0.262862 & 13.35 & 0.70 & 023810+1421.1~? & 0.279394 & 11.95 & 0.26 & 023821+2015.5~? & 0.36744 & 8.59 & 0.12\\
025420+1707.9~? & 0.277078 & 10.73 & 0.09 & 030021+2743.3~? & 0.336336 & 12.26 & 0.37 & 030316+2716.7~ & 0.328282 & 11.41 & 0.53\\
030632+1107.9~ & 0.266227 & 12.75 & 0.31 & 032337+1540.0~? & 0.238465 & 9.67 & 0.07 & 032907+2724.8~? & 0.49681 & 9.76 & 0.25\\
034319+0830.5~? & 0.339560 & 9.65 & 0.06 & 034837+2413.2~v & 0.41145 & 13.04 & 0.49 & 040624-0105.6~ & 0.37742 & 12.83 & 0.47\\
042421+0048.8~? & 0.243670 & 12.47 & 0.31 & 044437+0823.9~? & 0.260782 & 12.73 & 0.43 & 045008-0231.4~? & 0.247411 & 12.88 & 0.37\\
045648+1818.3~ & 0.236865 & 11.54 & 0.37 & 045816-0013.9~? & 0.252350 & 11.77 & 0.16 & 050204+1046.6~? & 0.37533 & 12.34 & 0.26\\
050931+2451.3~ & 0.238770 & 11.62 & 0.22 & 051615+1557.4~? & 0.222849 & 11.85 & 0.17 & 051722+1018.5~?v & 0.226311 & 12.70 & 0.43\\
054840+1817.3~? & 0.38725 & 12.74 & 0.47 & 055405+1552.8~? & 0.38148 & 9.96 & 0.14 & 055734+2020.2~? & 0.295076 & 10.74 & 0.16\\
060932+0545.9~? & 0.281712 & 10.45 & 0.10 & 061040+2025.4~? & 0.262481 & 13.34 & 0.43 & 061715+0742.3~? & 0.338006 & 12.94 & 0.44\\
062244+1831.9~ & 0.286692 & 12.14 & 0.67 & 062351+1700.8~v & 0.39053 & 12.49 & 0.51 & 062605+2759.9~?:v & 0.247053 & 10.12 & 0.39\\
062651-0244.5~? & 0.310674 & 11.68 & 0.52 & 063047+2728.4~? & 0.341107 & 11.26 & 0.24 & 064712+1543.6~v & 0.35852 & 12.03 & 0.70\\
064846+2417.2~? & 0.291931 & 12.16 & 0.36 & 065745+2512.5~? & 0.239619 & 11.23 & 0.32 & 070420+2028.6~? & 0.227103 & 13.39 & 0.62\\
070441+0906.9~? & 0.275594 & 9.81 & 0.08 & 070648+1717.6~? & 0.228831 & 12.78 & 0.42 & 070723+0803.7~? & 0.230573 & 11.21 & 0.15\\
070909+0623.2~? & 0.219185 & 9.14 & 0.08 & 071045+1059.2~?v & 0.256969 & 12.73 & 0.39 & 073244+0208.5~? & 0.336695 & 11.64 & 0.22\\
073305+0802.2~? & 0.292685 & 11.93 & 0.20 & 073648+2538.3~? & 0.230117 & 12.34 & 0.35 & 074903+1054.3~? & 0.240886 & 12.77 & 0.32\\
075125+0454.6~v & 0.79286 & 10.16 & 0.47 & 075914+2338.5~? & 0.243515 & 10.67 & 0.09 & 080217+2131.1~ & 0.35201 & 12.43 & 0.46\\
080727-0013.3~? & 0.320861 & 12.99 & 0.55 & 081003-0259.4~? & 0.224301 & 13.56 & 0.69 & 081035+2749.4~ & 0.253052 & 12.16 & 0.28\\
081301+0119.7~: & 0.46771 & 11.27 & 0.40 & 082618+0832.7~ & 0.36253 & 12.32 & 0.59 & 083947+1417.4~ & 0.260931 & 11.64 & 0.37\\
084039+2315.8~v & 0.295780 & 11.43 & 0.58 & 084111+0354.1~? & 0.38931 & 11.43 & 0.14 & 085254-0300.3~? & 0.266900 & 12.46 & 0.47\\
090002+2739.5~ & 0.337429 & 11.70 & 0.45 & 094310+1026.8~? & 0.247505 & 13.53 & 0.49 & 095328+0203.5~v & 0.324697 & 9.85 & 0.42\\
095858+0115.7~ & 0.271163 & 13.11 & 0.59 & 100119+0732.6~ & 0.348691 & 12.69 & 0.45 & 100332+2241.4~ & 0.348741 & 12.72 & 0.69\\
103315+0117.1~ & 0.338885 & 12.77 & 0.56 & 111714+2139.4~? & 0.236747 & 12.61 & 0.42 & 112759+1321.8~? & 0.345643 & 11.89 & 0.49\\
113802+1632.6~?v & 0.266014 & 11.49 & 0.49 & 121816+1609.3~v & 0.89711 & 10.27 & 0.42 & 122225+2033.7~ & 0.262446 & 11.28 & 0.15\\
122436+2459.1~v & 0.243648 & 12.84 & 0.75 & 124003+2729.9~v & 0.292736 & 11.47 & 0.59 & 124032+0802.4~? & 0.36025 & 13.66 & 0.56\\
130155+2104.8~? & 0.236550 & 12.29 & 0.25 & 130303+0223.9~ & 0.289717 & 13.02 & 0.52 & 131141+0537.0~? & 0.244413 & 10.77 & 0.10\\
131151-0209.9~? & 0.40688 & 13.41 & 0.47 & 132612+0011.4~v & 0.339616 & 12.38 & 0.52 & 133808+0636.4~? & 0.335204 & 13.20 & 0.72\\
133849-0009.9~? & 0.35778 & 12.86 & 0.49 & 134359+0209.1~? & 0.315967 & 9.67 & 0.06 & 135142+1418.1~?v & 0.223783 & 11.05 & 0.23\\
140041-0018.7~ & 0.292805 & 12.70 & 0.56 & 141937+0553.8~v & 0.48069 & 7.49 & 0.42 & 142442-0259.1~ & 0.289641 & 13.07 & 0.49\\
142449+0646.7~? & 0.325331 & 13.21 & 0.45 & 142511+1211.1~? & 0.38629 & 13.18 & 0.51 & 144735+1650.7~v & 0.314893 & 10.43 & 0.43\\
144836+0902.5~? & 0.324567 & 13.45 & 0.62 & 145358+0956.8~? & 0.324988 & 13.20 & 0.55 & 145405+1537.8~v & 0.281881 & 11.71 & 0.51\\
145409+0403.4~? & 0.260761 & 13.51 & 0.58 & 145739-0242.5~ & 0.38412 & 13.17 & 0.63 & 150509+1817.4~? & 0.340090 & 12.50 & 0.46\\
151401+0958.9~v & 0.254037 & 10.89 & 0.47 & 151516+1333.6~? & 0.231128 & 12.64 & 0.24 & 151735-0105.3~?v & 0.35073 & 11.10 & 0.51\\
151909+0640.5~? & 0.318444 & 13.52 & 0.54 & 152941+1502.5~? & 0.40743 & 9.50 & 0.08 & 152954+1241.2~? & 0.335193 & 12.91 & 0.49\\
153125+1813.9~ & 0.313079 & 12.50 & 0.55 & 153531+1054.6~? & 0.35146 & 13.47 & 0.53 & 153733+1505.5~? & 0.317035 & 13.42 & 0.55\\
155739+1560.0~ & 0.39267 & 11.51 & 0.43 & 160204+1728.8~v & 0.230811 & 10.78 & 0.39 & 160432+0419.1~ & 0.277253 & 12.98 & 0.54\\
160742+1701.0~? & 0.325932 & 13.41 & 0.49 & 160906+2125.2~ & 0.252762 & 12.55 & 0.48 & 161244+1302.9~? & 0.336277 & 12.83 & 0.47\\
161419-0243.2~v & 0.278399 & 13.01 & 0.59 & 162158+0244.5~? & 0.323825 & 12.62 & 0.40 & 162934+0838.0~ & 0.266983 & 11.81 & 0.26\\
163522+0316.5~? & 0.35043 & 11.35 & 0.30 & 163900+1900.4~? & 0.314564 & 11.43 & 0.26 & 164228+1222.6~ & 0.314910 & 12.47 & 0.48\\
164410-0112.6~? & 0.227060 & 13.31 & 0.44 & 164729+1508.4~ & 0.324187 & 12.70 & 0.59 & 164748+0021.1~? & 0.348255 & 13.79 & 0.68\\
164824+1708.1~?v & 0.287408 & 7.28 & 0.12 & 165542+0109.0~ & 0.277058 & 14.28 & 0.59 & 170023+1423.5~? & 0.36020 & 13.06 & 0.50\\
170831+1831.3~?v & 0.35998 & 12.95 & 0.48 & 171030+0546.7~? & 0.324068 & 13.47 & 0.59 & 171118-0004.5~? & 0.323832 & 13.65 & 0.45\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as RRC.}\\
171119+2052.6~? & 0.36285 & 11.54 & 0.24 & 172357+1744.3~ & 0.323864 & 12.29 & 0.53 & 173135+0809.1~?v & 0.68409 & 13.56 & 0.47\\
173802+1830.3~? & 0.330326 & 12.41 & 0.25 & 174031+0845.2~? & 0.320106 & 11.94 & 0.29 & 174231+0303.8~?v & 0.287374 & 13.44 & 0.59\\
174543+0227.9~v & 0.42583 & 12.82 & 0.41 & 174830+0603.5~?v & 0.294073 & 13.57 & 0.69 & 174957+1702.6~? & 0.39827 & 11.69 & 0.21\\
174959+0710.4~v & 0.309349 & 13.20 & 0.64 & 181035+1157.2~? & 0.347280 & 9.95 & 0.13 & 182745+1230.5~? & 0.290892 & 12.15 & 0.30\\
184848+0708.8~v & 0.62467 & 12.64 & 0.55 & 192436+0631.4~v & 0.36614 & 12.26 & 0.51 & 193937+0513.3~? & 0.270580 & 12.83 & 0.32\\
194037+0619.6~? & 0.44557 & 11.81 & 0.33 & 194657+0330.5~v & 0.226150 & 10.14 & 0.25 & 195123+0835.0~ & 0.253592 & 10.55 & 0.11\\
195158+0607.3~ & 0.240742 & 12.50 & 0.54 & 195448+0429.8~?v & 0.72173 & 13.27 & 0.50 & 200136+0022.5~? & 0.243701 & 12.62 & 0.18\\
200202+0221.5~:v & 0.344938 & 13.21 & 0.86 & 200637+0929.9~ & 0.329640 & 11.69 & 0.44 & 200853+1911.6~? & 0.265680 & 11.14 & 0.18\\
200915+1256.4~? & 0.256607 & 10.26 & 0.08 & 201728+1653.1~?v & 0.54252 & 12.37 & 0.48 & 202303+1019.2~v & 0.59727 & 12.78 & 0.52\\
202318+1706.3~v & 0.315010 & 12.79 & 0.65 & 202553+0126.1~? & 0.300360 & 13.13 & 0.36 & 203504+1704.9~? & 0.238780 & 12.12 & 0.31\\
203825+1910.2~? & 0.217140 & 10.39 & 0.16 & 204349+0245.6~? & 0.267902 & 11.53 & 0.25 & 204636+0555.1~? & 0.221550 & 13.14 & 0.40\\
205011+0022.2~? & 0.126071 & 10.42 & 0.08 & 205339+1630.1~v & 0.324800 & 12.64 & 0.41 & 205544+1559.9~ & 0.333172 & 11.53 & 0.41\\
205759+1136.2~? & 0.221649 & 10.91 & 0.14 & 205918+0814.9~v & 0.339948 & 12.69 & 0.49 & 210245+1159.9~? & 0.238262 & 12.39 & 0.26\\
210302+0811.6~ & 0.35706 & 12.84 & 0.47 & 210619+1814.6~? & 0.276970 & 10.87 & 0.14 & 211238+0321.0~ & 0.276915 & 12.78 & 0.36\\
211839+0612.3~ & 0.291465 & 11.04 & 0.49 & 215635+0621.3~ & 0.338930 & 11.85 & 0.45 & 220137+0959.0~? & 0.293080 & 11.52 & 0.25\\
220451+1446.3~? & 0.329740 & 12.67 & 0.43 & 220631+0213.8~? & 0.341200 & 10.30 & 0.10 & 220906+0656.7~? & 0.245800 & 11.81 & 0.16\\
221336+1424.6~ & 0.261452 & 12.91 & 0.62 & 221526+0649.4~v & 0.255510 & 9.32 & 0.48 & 221715+0838.5~? & 0.300606 & 10.43 & 0.16\\
221740+1710.3~? & 0.252868 & 12.47 & 0.33 & 222224+0239.9~ & 0.306160 & 13.22 & 0.74 & 222539-0756.5~v & 0.40528 & 10.66 & 0.38\\
225245+1139.0~? & 0.320113 & 12.36 & 0.60 & 232008+1727.6~? & 0.223490 & 12.36 & 0.35 & 232525+1541.3~v & 0.84434 & 7.94 & 0.28\\
233150+1251.0~? & 0.328712 & 12.05 & 0.38 & 233200+1553.6~ & 0.329461 & 13.00 & 0.49 & 233736+0702.9~ & 0.182899 & 12.76 & 0.55\\
235244+0027.1~? & 0.228634 & 12.91 & 0.33 &  &  &  &  &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as RRAB.}\\
000321+0323.9~ & 0.57904 & 13.21 & 0.95 & 001748+0953.3~ & 0.70113 & 11.95 & 0.93 & 002323+1345.6~ & 0.53129 & 12.95 & 1.09\\
004541+1857.1~ & 0.54989 & 12.82 & 1.10 & 004904+0225.2~v & 0.52652 & 13.51 & 1.06 & 004935+2701.3~v & 0.55454 & 12.55 & 0.97\\
005734+0746.9~ & 0.73416 & 12.20 & 0.75 & 010233+0523.7~v & 0.67356 & 12.38 & 0.88 & 010529-0130.2~ & 0.69614 & 13.76 & 0.70\\
010600-0018.6~v & 0.58901 & 13.71 & 0.93 & 011341+0209.6~ & 0.45165 & 13.04 & 1.19 & 013208+0120.5~v & 0.55303 & 9.32 & 0.87\\
013414+1455.1~ & 0.342109 & 13.49 & 0.84 & 013742+0703.4~ & 0.54782 & 12.86 & 0.96 & 015215+0607.7~ & 0.64745 & 13.54 & 0.86\\
015932+0741.2~ & 0.57607 & 13.42 & 0.92 & 020058+1332.8~ & 0.61616 & 12.51 & 1.15 & 021109+2027.0~v & 0.57994 & 13.28 & 0.83\\
021409+2631.4~ & 0.55814 & 13.17 & 0.86 & 021605+1732.0~?v & 0.35435 & 11.66 & 0.26 & 021952+0916.8~ & 0.46267 & 12.41 & 0.89\\
023556+0246.5~ & 0.64536 & 13.50 & 1.43 & 023856+0844.5~ & 0.60429 & 13.07 & 0.90 & 024643+2643.4~ & 0.76933 & 11.56 & 0.20\\
025239+1504.3~ & 0.59219 & 13.26 & 0.77 & 025822+1540.3~ & 0.64242 & 11.55 & 0.54 & 030831+1026.8~v & 0.65117 & 9.24 & 0.94\\
032306+1834.7~ & 0.45529 & 12.40 & 1.28 & 033044+0037.7~ & 0.67325 & 13.42 & 1.01 & 033108+0713.4~? & 0.52826 & 10.68 & 0.15\\
033642+0521.7~v & 0.36991 & 12.15 & 1.16 & 041629+1232.2~ & 0.59430 & 12.92 & 0.64 & 043355-0025.6~v & 0.48768 & 12.30 & 1.04\\
043443+2146.3~v & 0.39059 & 12.28 & 1.31 & 043804-0159.7~v & 0.57955 & 12.62 & 1.01 & 050755-0208.8~v & 0.50464 & 12.41 & 1.24\\
052926+2700.1~ & 0.76844 & 11.69 & 0.72 & 054223+2756.9~v & 0.214655 & 12.61 & 0.68 & 054447+2032.5~? & 0.64417 & 8.15 & 0.08\\
054533+0919.0~ & 0.62528 & 8.95 & 0.07 & 054545+2704.1~v & 0.78160 & 11.92 & 0.76 & 055437+0454.2~v & 0.47906 & 12.60 & 0.97\\
055635+1617.9~? & 0.54798 & 13.21 & 0.53 & 060355+0814.5~v & 0.65593 & 12.31 & 1.06 & 062326+0005.8~ & 0.55014 & 12.13 & 0.72\\
062334-0157.8~ & 0.58046 & 13.04 & 0.83 & 062723+0858.4~v & 1.5319 & 12.84 & 0.89 & 063115+1151.1~?v & 0.83375 & 13.40 & 0.48\\
064848-0336.3~v & 1.6520 & 12.97 & 0.58 & 065459+1342.3~v & 0.346344 & 13.05 & 1.43 & 070340-0011.5~v & 0.58236 & 13.14 & 0.90\\
070441+1326.3~v & 0.43326 & 12.46 & 1.25 & 070854+1919.7~ & 0.70914 & 8.73 & 0.07 & 071329+1303.1~ & 0.52352 & 12.13 & 0.69\\
071719+0143.7~v & 0.47632 & 11.12 & 0.99 & 071926+2258.0~ & 0.343118 & 12.55 & 0.78 & 071934+0844.5~ & 0.60396 & 11.19 & 0.21\\
072039+0640.9~ & 0.61583 & 11.81 & 0.64 & 072145+0221.4~v & 0.57140 & 12.39 & 0.91 & 072151+0414.7~v & 0.62546 & 12.85 & 1.20\\
072816+0949.5~ & 0.58980 & 13.72 & 0.90 & 074857+0538.2~v & 0.55051 & 11.60 & 0.77 & 075058+0659.6~ & 0.46320 & 13.71 & 1.10\\
075311-0349.8~ & 0.55439 & 13.34 & 0.88 & 075344+1916.4~v & 0.50114 & 11.50 & 1.14 & 075442-0226.9~ & 0.48685 & 13.55 & 0.95\\
075826+2222.3~ & 0.58532 & 12.64 & 0.89 & 080454+1945.2~ & 0.60338 & 12.57 & 0.52 & 080522+0153.0~? & 0.43662 & 13.33 & 0.50\\
080626+2315.1~v & 0.211504 & 11.61 & 1.21 & 081232+0250.1~v & 0.50177 & 11.71 & 1.12 & 081314+0741.7~? & 0.39587 & 12.99 & 0.62\\
081636+1821.1~ & 0.66093 & 13.39 & 1.00 & 081820-0339.4~ & 0.56232 & 12.86 & 0.93 & 082542+2543.2~v & 0.61754 & 12.15 & 0.99\\
082643+0807.6~ & 0.55251 & 12.61 & 0.88 & 082717-0233.7~ & 0.64090 & 12.67 & 0.92 & 083206+0609.0~ & 0.68344 & 13.25 & 0.91\\
083255+1311.5~v & 0.56346 & 11.00 & 0.69 & 083257+0259.0~ & 0.56149 & 13.00 & 0.84 & 084020+0702.5~ & 0.58908 & 12.91 & 0.60\\
084059+0237.4~v & 0.50594 & 12.85 & 1.04 & 084434-0013.1~ & 0.53705 & 12.61 & 0.75 & 084522+1516.5~v & 0.52464 & 12.59 & 1.03\\
084656+2218.4~? & 0.88365 & 11.51 & 0.14 & 084855+0442.7~? & 0.52847 & 12.90 & 0.30 & 085120+2533.5~v & 0.51016 & 12.94 & 1.11\\
085258+2348.0~v & 0.35272 & 11.94 & 0.96 & 085454+0626.2~v & 0.63644 & 12.13 & 0.51 & 090241-0013.6~ & 0.54327 & 12.22 & 1.03\\
090448+0530.1~v & 0.49683 & 12.32 & 0.78 & 091021+0520.9~v & 0.57693 & 13.54 & 0.99 & 091138+0402.5~: & 0.346612 & 12.59 & 0.69\\
091739+1239.1~v & 0.54852 & 11.53 & 0.85 & 092517+1837.9~ & 0.59371 & 12.82 & 0.97 & 092907+0127.4~ & 0.63435 & 11.64 & 0.45\\
093026+0712.3~v & 0.60285 & 12.17 & 0.86 & 093630+0406.6~v & 0.52386 & 11.88 & 1.14 & 093654-0342.8~ & 0.59019 & 13.59 & 0.75\\
093749+0009.7~ & 0.55127 & 14.06 & 0.97 & 094304+1019.0~v & 0.67384 & 12.63 & 1.04 & 094428-0341.8~ & 0.64947 & 12.96 & 1.07\\
094809+0000.1~? & 0.83391 & 11.80 & 0.38 & 094843-0330.0~ & 0.53599 & 13.67 & 1.02 & 095337+0758.7~v & 0.47226 & 12.93 & 1.22\\
095608+0451.1~v & 0.48738 & 12.21 & 0.94 & 100744+2359.5~v & 0.45241 & 10.16 & 1.22 & 101200+1921.9~ & 0.48283 & 11.55 & 0.88\\
101238-0030.2~ & 0.75895 & 13.46 & 0.62 & 101320+1106.2~v & 0.52867 & 13.23 & 1.11 & 101435+2324.9~? & 0.46953 & 11.65 & 0.16\\
101547-0012.6~ & 0.57877 & 13.29 & 0.80 & 101901-0213.5~ & 0.77716 & 12.66 & 0.99 & 102352+0945.4~v & 0.51506 & 13.49 & 0.99\\
103911+0258.2~ & 0.64845 & 13.76 & 0.67 & 104456+0646.4~? & 0.56196 & 13.56 & 0.96 & 105555-0258.9~v & 0.55414 & 13.35 & 1.14\\
110010+1654.0~? & 0.50552 & 13.35 & 0.51 & 110137+0810.0~v & 0.53409 & 11.91 & 0.90 & 110536+1538.2~ & 0.59221 & 12.98 & 0.64\\
111205+1830.1~v & 239 & 12.72 & 0.95 & 112019-0218.5~ & 0.331343 & 13.65 & 0.96 & 112310+1541.9~v & 0.59949 & 12.29 & 0.70\\
112323+0638.0~v & 0.57190 & 12.25 & 0.55 & 112355+1019.0~v & 0.41012 & 12.35 & 0.47 & 112359+2636.9~v & 1.8954 & 11.61 & 0.72\\
112542-0130.0~ & 0.52441 & 13.55 & 0.93 & 112612+1739.6~v & 0.62667 & 11.97 & 1.08 & 113219+0317.2~ & 0.51502 & 13.75 & 0.80\\
113833+1033.7~v & 0.47798 & 10.99 & 1.19 & 113914+1019.7~v & 0.59864 & 11.75 & 1.21 & 113938-0258.7~ & 0.56540 & 13.88 & 1.01\\
113943+0908.2~ & 0.65050 & 12.82 & 0.88 & 114332+0241.9~ & 0.59508 & 12.54 & 0.73 & 114546+1152.1~v & 0.67927 & 13.24 & 1.13\\
114633+1613.9~v & 0.73889 & 12.02 & 0.39 & 115859+0236.0~v & 0.91492 & 13.28 & 1.01 & 115945+0251.8~ & 0.76771 & 12.02 & 0.51\\
120429+0816.8~ & 0.53827 & 13.04 & 0.74 & 122028-0133.4~ & 0.59225 & 13.52 & 1.00 & 122142+0753.5~v & 0.54560 & 13.15 & 0.83\\
122218-0259.1~ & 0.41614 & 13.54 & 0.62 & 122221+1617.6~v & 0.59826 & 13.24 & 0.86 & 122253+0117.9~ & 0.54299 & 12.18 & 0.96\\
122326+1605.1~v & 0.71939 & 13.28 & 0.87 & 123156+0054.5~v & 0.67182 & 13.33 & 1.01 & 123246+2701.7~v & 0.58658 & 11.09 & 1.12\\
123414+0257.3~v & 0.64504 & 13.80 & 0.87 & 123421+1607.7~v & 0.43211 & 12.93 & 1.16 & 123805+0718.5~ & 0.60535 & 13.46 & 1.11\\
123826+1301.0~ & 0.57428 & 12.85 & 0.78 & 123854+2453.2~ & 0.62840 & 12.82 & 0.39 & 123903+1818.4~v & 0.49079 & 13.14 & 1.05\\
123957+0604.6~v & 0.68155 & 13.10 & 0.96 & 124140-0149.8~v & 0.60641 & 13.65 & 0.70 & 124907-0104.4~v & 0.47065 & 13.89 & 1.22\\
125332-0208.5~ & 0.54391 & 13.63 & 0.99 & 125612+0758.7~ & 0.55935 & 13.16 & 1.07 & 125804+0950.7~ & 0.54167 & 13.41 & 1.00\\
130508+2316.6~v & 0.88525 & 11.85 & 1.13 & 130844+1324.1~v & 0.45938 & 12.70 & 1.23 & 131114+1109.5~ & 0.53627 & 13.29 & 1.08\\
131954+1954.0~ & 0.37499 & 12.85 & 0.95 & 132012+0911.3~v & 0.65691 & 11.43 & 0.73 & 132159+1642.3~v & 0.58410 & 12.58 & 0.99\\
132221+0553.2~v & 0.56453 & 11.61 & 1.19 & 132225+0554.4~?v & 32.16 & 12.36 & 0.32 & 132341+0712.8~ & 0.52780 & 13.00 & 0.95\\
133803+0042.8~ & 0.51882 & 13.78 & 0.87 & 134011+0002.3~ & 0.76096 & 13.64 & 0.79 & 134046+1749.2~ & 0.80789 & 11.01 & 0.47\\
135141+0625.9~v & 0.47111 & 10.86 & 0.68 & 135245-0218.5~ & 0.57549 & 13.67 & 1.08 & 135846+1257.1~v & 0.65087 & 10.57 & 0.90\\
135850-0224.4~ & 0.44061 & 13.52 & 1.14 & 140113-0227.0~ & 0.59282 & 13.97 & 0.77 & 140200-0336.4~ & 0.65560 & 12.79 & 0.34\\
140407+0224.3~ & 0.56420 & 13.64 & 0.92 & 140408+1210.5~ & 0.45479 & 12.83 & 1.29 & 141539+0010.1~ & 0.35884 & 13.75 & 0.65\\
141603+2003.6~v & 0.60906 & 12.28 & 1.09 & 142306+0154.1~ & 0.44689 & 13.28 & 0.80 & 142729+0346.7~v & 0.63386 & 12.81 & 1.07\\
142810+0632.8~v & 0.48374 & 11.34 & 1.02 & 143111+1644.2~ & 0.42051 & 10.83 & 0.11 & 143440+0354.7~ & 0.68566 & 12.94 & 0.52\\
143822+1424.9~ & 0.55272 & 12.84 & 1.02 & 143927-0327.6~ & 0.60162 & 12.35 & 0.67 & 144033+1736.0~ & 0.56342 & 12.68 & 0.88\\
144226+1101.8~ & 0.75840 & 13.30 & 0.60 & 145333-0206.8~ & 0.44146 & 13.61 & 1.07 & 145421-0335.2~ & 0.54110 & 13.59 & 0.80\\
145440+0241.7~v & 0.53031 & 12.60 & 1.12 & 145442+0244.3~v & 0.66269 & 13.41 & 0.98 & 145534+0055.9~ & 0.53498 & 13.78 & 1.00\\
145829+0326.3~ & 0.48136 & 13.30 & 1.13 & 145908-0242.5~ & 0.45556 & 13.42 & 1.16 & 150815+0023.9~ & 0.58273 & 13.55 & 0.63\\
151159+0602.3~v & 0.46506 & 12.97 & 1.17 & 151222+1154.6~ & 0.74838 & 13.18 & 0.82 & 151501+1926.6~v & 0.43455 & 12.05 & 1.23\\
151519+1839.4~v & 0.43780 & 12.06 & 0.87 & 151814-0119.2~ & 0.60480 & 13.43 & 1.11 & 151915-0029.9~v & 0.57147 & 13.69 & 0.86\\
151919+0753.1~ & 0.54799 & 12.46 & 1.00 & 152012+0325.1~ & 0.55743 & 13.12 & 0.94 & 152658+0538.3~ & 0.50945 & 13.38 & 1.24\\
152836+0305.4~v & 0.52680 & 11.97 & 1.05 & 152839+0500.9~ & 0.53529 & 13.13 & 1.12 & 152900+0013.5~ & 0.57500 & 13.87 & 0.74\\
153102+0141.0~v & 0.71410 & 9.84 & 0.63 & 153150+0305.0~ & 0.79831 & 13.20 & 0.60 & 153307+1124.9~ & 0.61724 & 13.12 & 1.07\\
153331+0246.6~v & 0.57521 & 11.71 & 0.71 & 153455+0309.3~ & 0.59644 & 12.91 & 0.68 & 153534+0102.5~ & 0.63814 & 13.77 & 0.85\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as RRAB.}\\
153621+0039.0~ & 0.46101 & 13.58 & 0.50 & 153733-0143.9~ & 0.51756 & 12.42 & 0.73 & 153911-0038.3~? & 0.346593 & 14.03 & 0.50\\
153912+0355.4~ & 0.46345 & 12.95 & 1.02 & 154344+0633.2~ & 0.55263 & 13.26 & 0.49 & 154504+1736.7~ & 0.57358 & 13.04 & 0.68\\
154747+2725.0~ & 0.76896 & 12.15 & 0.41 & 155043+0227.9~ & 0.64708 & 12.68 & 0.97 & 155119+0633.8~ & 0.82280 & 13.54 & 0.60\\
155229+1008.6~ & 0.51138 & 12.49 & 0.97 & 155331+1257.6~v & 0.52208 & 10.46 & 1.01 & 155540+0759.4~v & 0.74657 & 11.04 & 0.89\\
155936+1246.3~ & 0.57126 & 12.73 & 0.96 & 160622+2807.1~v & 0.92927 & 12.40 & 1.04 & 160629+1522.0~v & 0.59714 & 12.28 & 1.21\\
161701+1017.5~ & 0.54792 & 12.92 & 0.70 & 161717+0811.4~ & 0.59286 & 13.05 & 1.14 & 161748+0003.0~ & 0.59732 & 13.71 & 0.80\\
162039+0839.8~ & 0.57698 & 13.80 & 0.98 & 162140-0131.4~v & 0.59093 & 13.43 & 0.68 & 162313+0645.7~ & 0.64206 & 12.21 & 0.23\\
162450+0804.2~v & 0.64472 & 12.65 & 1.01 & 162551+1544.8~ & 0.44240 & 11.41 & 0.76 & 162811+0304.3~ & 0.59701 & 13.12 & 1.40\\
162930+0429.3~ & 0.63935 & 13.13 & 0.95 & 163013+1919.5~ & 0.43043 & 12.07 & 0.25 & 163015+0153.2~: & 0.47997 & 13.69 & 0.79\\
163035+2326.5~v & 43.3 & 12.10 & 0.48 & 163041+1822.0~v & 0.45536 & 10.13 & 1.20 & 163102+0033.1~ & 0.64711 & 13.73 & 0.95\\
163737+0648.2~ & 0.63782 & 13.70 & 1.23 & 163941+0050.2~ & 0.57453 & 13.51 & 0.73 & 164108+0030.1~ & 0.43807 & 13.47 & 0.75\\
164444+0309.6~ & 0.63518 & 12.16 & 1.06 & 164748+0149.2~ & 0.63080 & 12.73 & 0.60 & 164929+0452.8~ & 0.72642 & 13.12 & 0.90\\
165130+0622.5~v & 0.77878 & 12.89 & 0.74 & 165500+0540.7~ & 0.59906 & 12.88 & 0.76 & 165625+0052.2~ & 0.37796 & 12.43 & 1.25\\
165728+0558.4~ & 0.59215 & 11.62 & 0.88 & 165838+0906.3~ & 0.48650 & 13.52 & 0.60 & 170008+0641.4~v & 0.62076 & 13.58 & 0.98\\
170215+0800.4~v & 0.50480 & 13.27 & 1.23 & 170426+0144.1~ & 0.74092 & 13.91 & 0.68 & 170433+1426.5~v & 0.55103 & 12.19 & 1.07\\
170510+0413.6~ & 0.41091 & 13.54 & 1.19 & 170540+2131.0~v & 0.37970 & 12.78 & 0.89 & 170715+0515.0~v & 0.36510 & 13.13 & 1.20\\
170916+0042.7~v & 0.50251 & 13.13 & 0.81 & 171225+0621.0~ & 0.81151 & 13.18 & 0.63 & 171439+0008.0~ & 0.55669 & 13.59 & 0.81\\
171713+0017.8~ & 0.93290 & 13.62 & 0.52 & 171800+1104.4~v & 0.55716 & 11.88 & 0.94 & 171838+0813.7~v & 0.50969 & 13.38 & 0.92\\
171900+0930.5~v & 0.63831 & 12.31 & 0.97 & 172207+0309.6~v & 0.73581 & 13.27 & 0.93 & 172230+0146.8~v & 0.46106 & 12.96 & 1.76\\
172239+1753.0~v & 0.43605 & 12.33 & 1.56 & 172313+0151.8~ & 0.73767 & 12.07 & 0.47 & 173012+1422.6~v & 0.37852 & 12.32 & 1.24\\
173213+1814.0~v & 0.60408 & 12.37 & 0.66 & 173230+0923.6~v & 0.58569 & 13.03 & 0.99 & 173235+0959.4~v & 0.69660 & 13.52 & 0.88\\
173249-0031.8~ & 0.54687 & 13.91 & 0.73 & 173325+0259.6~v & 0.52141 & 13.29 & 1.06 & 173444+1757.3~v & 0.63072 & 13.29 & 1.05\\
173457-0023.2~ & 0.51391 & 13.40 & 1.25 & 173525+0745.4~v & 0.60336 & 12.01 & 1.03 & 173533+0934.0~v & 0.44958 & 13.18 & 1.34\\
173718+0208.7~ & 0.59613 & 13.60 & 0.65 & 173726+1122.4~v & 0.46333 & 13.17 & 0.63 & 174039+0136.4~v & 0.59821 & 12.09 & 0.69\\
174110-0009.5~v & 0.58355 & 13.45 & 1.15 & 174132+0547.3~v & 1.7442 & 13.54 & 0.73 & 174543+1119.8~v & 0.49095 & 12.70 & 0.43\\
174559+1030.3~v & 0.53766 & 12.88 & 0.96 & 174842+0705.7~v & 0.63812 & 13.25 & 0.55 & 175143+1708.4~ & 0.43559 & 12.72 & 0.78\\
175207+0959.7~ & 0.72002 & 13.19 & 0.66 & 181048+1712.5~ & 0.52233 & 12.50 & 1.03 & 181518+1221.1~v & 0.45388 & 11.92 & 0.89\\
181835+0805.7~v & 0.59058 & 13.05 & 1.09 & 181933+1054.3~v & 0.43589 & 11.37 & 0.50 & 182438+1952.4~v & 0.59972 & 12.70 & 0.97\\
183957+1602.4~? & 0.68424 & 12.71 & 0.40 & 185502+0033.9~v & 0.50961 & 13.19 & 1.15 & 191337+1623.5~ & 0.54073 & 12.80 & 1.05\\
195215+1943.2~ & 0.44644 & 11.78 & 0.16 & 195229+1210.2~v & 0.48082 & 13.11 & 1.18 & 195823+0814.5~v & 0.36642 & 12.82 & 0.70\\
200202+0221.5~:v & 0.344938 & 13.21 & 0.86 & 201437+0008.8~v & 0.68598 & 12.63 & 0.92 & 201641+1709.5~ & 0.61670 & 12.46 & 0.56\\
202007+0805.9~v & 0.42450 & 13.27 & 0.86 & 202502+1112.7~v & 0.44279 & 11.75 & 1.28 & 202700+1912.4~v & 0.61535 & 12.59 & 0.57\\
202858+0147.4~ & 0.61875 & 12.94 & 0.58 & 203114+1504.5~v & 1.0872 & 12.44 & 0.90 & 203231+0035.1~v & 0.57803 & 10.37 & 1.21\\
203827+0912.1~v & 0.58085 & 12.76 & 0.95 & 204729+1227.8~v & 0.47265 & 9.81 & 0.70 & 205219+0708.8~v & 0.56681 & 13.34 & 0.78\\
205310+1608.8~v & 0.42346 & 12.28 & 0.64 & 205934+1812.7~ & 0.76297 & 10.75 & 0.37 & 210611+1023.1~v & 0.55736 & 12.84 & 0.86\\
210726+0110.3~? & 0.35498 & 13.41 & 0.61 & 211443+0429.7~v & 0.44479 & 12.78 & 0.74 & 211518+0004.6~v & 0.45930 & 10.56 & 1.28\\
211737+0011.8~ & 0.48912 & 12.89 & 0.77 & 212034+1837.3~ & 0.56244 & 11.66 & 0.63 & 212955+0100.3~ & 0.48070 & 13.15 & 0.71\\
213017+1844.0~? & 0.85278 & 12.93 & 0.78 & 213103+1957.8~ & 0.317724 & 12.82 & 0.40 & 213143+1406.8~ & 0.35013 & 12.68 & 0.66\\
213502+1956.7~ & 0.54749 & 12.54 & 0.60 & 213608+0313.8~v & 0.53571 & 11.29 & 1.10 & 213653+0158.8~ & 0.59807 & 13.37 & 0.76\\
213801+2003.9~ & 0.57572 & 12.15 & 0.44 & 214101+0109.6~ & 0.61567 & 12.74 & 0.49 & 215626+1534.7~ & 0.56014 & 12.58 & 0.92\\
220237+0342.3~ & 0.54956 & 12.71 & 0.97 & 220304+1644.4~ & 0.62107 & 13.07 & 1.04 & 221304+1827.0~v & 0.48840 & 11.37 & 0.97\\
222721+1648.3~v & 0.49657 & 12.12 & 1.16 & 223153+0237.4~ & 0.53603 & 13.28 & 0.87 & 225015+0428.6~? & 0.35776 & 13.34 & 0.70\\
225323+0846.1~ & 0.49303 & 12.71 & 1.14 & 225649+0522.1~ & 0.53626 & 12.92 & 1.17 & 231159+1944.5~ & 0.69060 & 12.50 & 0.68\\
231807+1553.0~: & 0.60199 & 12.56 & 0.76 & 232007+1604.1~v & 0.60731 & 11.45 & 1.03 & 232208+1731.7~v & 0.54571 & 12.91 & 1.14\\
233459+1344.1~ & 0.69430 & 12.90 & 0.83 & 234159+1813.0~ & 0.52967 & 12.23 & 0.89 & 234641+1738.1~ & 0.58867 & 12.94 & 1.09\\
235523+1356.3~ & 0.69569 & 12.93 & 0.60 & 235601+1053.3~ & 0.56240 & 11.79 & 0.84 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as DCEP-FU.}\\
052706+1656.2~v & 4.439 & 12.73 & 0.66 & 052945+1948.2~? & 22.55 & 12.06 & 0.34 & 053437+2612.1~v & 3.896 & 11.35 & 0.57\\
053839+2015.8~ & 16.28 & 9.26 & 0.06 & 053940+2129.6~: & 1.3091 & 11.06 & 0.37 & 054332+1925.2~v & 3.4485 & 12.76 & 0.81\\
054503+1334.6~v & 4.034 & 7.82 & 0.79 & 054515+2554.9~: & 1.7998 & 11.37 & 0.25 & 054612+1803.8~? & 15.87 & 9.93 & 0.17\\
054810+2827.6~? & 10.91 & 9.92 & 0.10 & 054822+1218.5~? & 45.5 & 10.18 & 0.29 & 055135+1602.0~v & 10.50 & 11.12 & 0.18\\
055429+1231.9~v & 3.1497 & 12.83 & 0.57 & 060237+2214.1~v & 5.529 & 9.46 & 0.96 & 060326+1246.4~? & 9.898 & 10.60 & 0.20\\
060450+1021.9~? & 3.0746 & 12.53 & 0.39 & 060545+1314.4~v & 4.910 & 12.06 & 0.67 & 060635+2619.8~v & 11.30 & 9.58 & 0.58\\
060726+1109.2~v & 3.889 & 10.91 & 0.92 & 060810-0039.3~? & 26.92 & 11.68 & 0.12 & 060958+0952.5~?:v & 33.26 & 10.17 & 0.64\\
061113+0936.9~v & 8.616 & 8.33 & 0.46 & 061222+1338.1~v & 3.564 & 13.47 & 0.95 & 061229+2250.9~? & 24.56 & 10.16 & 0.13\\
061505-0003.8~? & 36.8 & 12.16 & 0.24 & 061526+1803.1~ & 18.29 & 10.88 & 0.13 & 061600+2344.8~v & 2.6351 & 11.55 & 0.83\\
061804-0115.5~ & 34.13 & 12.07 & 0.26 & 061929+2002.2~? & 22.42 & 9.90 & 0.15 & 062126+0628.2~v & 15.24 & 7.82 & 1.07\\
062136+0404.4~v & 3.4217 & 12.30 & 0.79 & 062136+0404.8~v & 3.4219 & 12.36 & 0.85 & 062213+1440.7~v & 7.567 & 8.04 & 0.80\\
062513+0705.1~v & 26.93 & 5.70 & 1.12 & 062544+0639.3~v & 3.0875 & 12.87 & 1.12 & 062723+0858.4~v & 1.5319 & 12.84 & 0.89\\
062726+0111.6~ & 2.2658 & 10.21 & 0.13 & 063022+2023.1~? & 32.30 & 11.15 & 0.15 & 063023+2023.0~? & 32.30 & 11.15 & 0.15\\
063053+0940.4~v & 4.802 & 12.72 & 0.83 & 063105-0208.8~v & 3.1355 & 12.88 & 0.45 & 063211+0639.2~v & 6.732 & 10.73 & 0.54\\
063247+0002.6~v & 4.708 & 13.20 & 0.85 & 063337+0912.2~v & 4.662 & 12.08 & 1.07 & 063435+1304.7~v & 2.3082 & 10.90 & 1.09\\
063458+1519.9~v & 7.914 & 6.69 & 0.78 & 063617+1408.6~? & 30.38 & 11.82 & 0.24 & 063705+0303.8~v & 5.379 & 9.89 & 0.66\\
063732+1633.8~? & 22.36 & 8.77 & 0.10 & 063924+2633.1~? & 45.1 & 11.11 & 0.19 & 064006+0736.4~v & 2.7056 & 10.25 & 0.58\\
064037+1143.6~ & 4.978 & 12.15 & 0.65 & 064131+2019.8~? & 29.22 & 11.22 & 0.18 & 064307+2056.3~v & 3.788 & 9.54 & 0.62\\
064318+2815.9~? & 28.14 & 9.78 & 0.13 & 064349+1528.8~? & 13.45 & 9.87 & 0.12 & 064534+0749.0~ & 2.4268 & 12.89 & 1.17\\
064709+0358.0~v & 4.134 & 10.44 & 0.44 & 064727+0231.0~v & 7.457 & 12.63 & 0.43 & 064848-0336.3~v & 1.6520 & 12.97 & 0.58\\
065032+0000.4~v & 7.094 & 12.39 & 0.57 & 065212-0248.4~v & 5.457 & 11.56 & 0.78 & 065651+0430.9~v & 3.0139 & 11.08 & 0.83\\
071030+0434.1~? & 14.51 & 11.41 & 0.13 & 072540+0151.4~? & 22.53 & 10.18 & 0.08 & 073642+0354.3~? & 19.29 & 11.06 & 0.35\\
165809+0354.9~ & 33.51 & 10.69 & 0.14 & 172003+0349.0~v & 1.5962 & 12.85 & 0.88 & 172650+0828.6~? & 43.6 & 12.48 & 0.23\\
172751+1748.8~? & 9.416 & 12.05 & 0.29 & 173424-0340.8~? & 4.246 & 13.48 & 0.27 & 173528+0440.7~? & 22.62 & 10.96 & 0.23\\
173927+1930.8~? & 44.7 & 12.19 & 0.25 & 174132+0547.3~v & 1.7442 & 13.54 & 0.73 & 174146+0229.0~ & 20.46 & 9.39 & 0.16\\
174156+1504.6~v & 1.2095 & 11.73 & 1.27 & 174625+0358.8~ & 8.428 & 9.49 & 0.10 & 175038+1332.9~? & 47.2 & 11.00 & 0.43\\
175207-0105.1~v & 2.8436 & 13.00 & 1.06 & 180529+0754.3~v & 13.64 & 11.54 & 0.64 & 180931+1133.0~ & 16.65 & 11.41 & 0.26\\
181113+0430.8~? & 21.61 & 11.07 & 0.16 & 181550+1205.8~v & 11.04 & 11.70 & 0.83 & 182337+1524.0~? & 136 & 9.66 & 1.58\\
182611+1212.6~? & 4.152 & 11.28 & 0.48 & 182656+1509.1~v & 20.30 & 8.86 & 0.34 & 182732+1716.8~ & 10.26 & 11.23 & 0.18\\
183036+1701.3~? & 16.81 & 11.76 & 0.25 & 183219+0214.9~: & 12.86 & 11.72 & 0.30 & 183616+0423.9~?v & 4.270 & 9.33 & 0.37\\
183754+1554.7~? & 3.4235 & 11.20 & 0.13 & 184038+0319.6~ & 13.93 & 12.02 & 0.21 & 184554+1220.1~v & 7.508 & 9.86 & 0.64\\
184816+0049.1~v & 4.400 & 10.91 & 0.70 & 185035+0707.5~v & 18.99 & 12.08 & 0.88 & 185535+1204.5~v & 28.65 & 13.02 & 0.70\\
185724+1042.5~v & 8.043 & 13.37 & 0.58 & 190120+0008.8~v & 7.304 & 9.52 & 0.73 & 190439+0118.4~v & 17.14 & 8.17 & 1.17\\
190646+1455.8~v & 38.7 & 11.58 & 0.78 & 190814+0117.9~v & 13.75 & 6.87 & 0.96 & 190916+1033.1~v & 6.113 & 7.93 & 0.72\\
191000+1232.2~v & 13.46 & 10.38 & 0.86 & 191159+0421.3~v & 7.475 & 7.65 & 0.27 & 191247+0333.4~v & 9.475 & 8.18 & 0.53\\
191953+1714.4~v & 4.842 & 11.71 & 0.70 & 192007+1247.7~ & 8.627 & 10.22 & 0.41 & 192102+0831.0~v & 7.235 & 9.74 & 0.65\\
192523+1106.8~ & 10.10 & 10.40 & 0.11 & 192639+1556.4~ & 9.771 & 10.86 & 0.13 & 192729+1232.3~? & 3.772 & 12.19 & 0.33\\
193110+1915.5~v & 12.92 & 12.09 & 1.21 & 193206+1132.9~ & 6.695 & 11.44 & 0.22 & 193513+1912.1~v & 51.5 & 9.90 & 0.65\\
193545+1856.6~v & 32.00 & 12.09 & 0.69 & 193604+0325.8~ & 4.106 & 10.39 & 0.09 & 193638+2020.0~v & 7.989 & 6.88 & 0.66\\
195155+0933.2~ & 8.865 & 12.31 & 0.29 & 195229+0100.2~v & 7.180 & nan & -200000000000000010732324408786944.00 & 195247+1240.2~ & 24.06 & 11.45 & 1.17\\
195303+1852.0~ & 26.11 & 11.25 & 0.24 & 195403+1041.8~? & 16.74 & 9.74 & 0.29 & 195733+1102.6~v & 6.178 & 9.78 & 0.44\\
200110+1548.2~v & 6.107 & 9.86 & 0.73 & 201346+0458.0~ & 37.7 & 11.12 & 0.22 & 201404+1643.6~v & 35.6 & 8.98 & 0.77\\
202404+0802.2~ & 7.963 & 10.64 & 0.13 & 203114+1504.5~v & 1.0872 & 12.44 & 0.90 & 203345+1616.3~v & 3.957 & 12.12 & 0.73\\
204258+0616.5~ & 80.7 & 11.16 & 0.32 & 205101+1902.7~ & 7.050 & 11.74 & 0.22 & 210323+1930.9~ & 10.47 & 11.28 & 0.20\\
210346+1957.9~v & 1.5913 & 13.03 & 0.93 & 210538+2005.0~ & 1.7092 & 12.63 & 0.99 & 211745+0413.6~? & 5.526 & 12.06 & 0.18\\
224639+1515.7~ & 11.17 & 10.86 & 0.13 &  &  &  &  &  &  &  & \\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as DCEP-FO.}\\
054541+1839.4~v & 2.1024 & 7.94 & 0.32 & 055122+2516.9~ & 1.7195 & 11.51 & 0.26 & 055255+1800.8~? & 2.8155 & 12.18 & 0.33\\
060520+2232.9~?v & 2.5916 & 12.87 & 0.55 & 060722+0834.0~ & 1.4758 & 11.75 & 0.30 & 060933+1409.5~? & 2.2111 & 13.32 & 0.46\\
061019+2401.2~v & 2.1375 & 10.56 & 0.37 & 061022+1438.6~ & 4.838 & 9.75 & 0.26 & 061027+0208.1~? & 2.5879 & 13.27 & 0.48\\
061245-0213.1~ & 3.4441 & 11.63 & 0.15 & 062735+0949.8~ & 1.0681 & 11.58 & 0.30 & 062840+0738.9~? & 1.9512 & 12.77 & 0.43\\
062855+1107.3~? & 1.0966 & 12.24 & 0.23 & 063011+0751.2~? & 2.4971 & 12.62 & 0.36 & 063355+1428.2~v & 3.1361 & 10.55 & 0.38\\
063519+2117.8~ & 1.5124 & 11.32 & 0.33 & 064135+0756.6~? & 1.2886 & 12.28 & 0.41 & 064152-0120.1~ & 2.7980 & 12.03 & 0.35\\
064220-0318.9~? & 1.3767 & 13.38 & 0.59 & 064540+0330.4~? & 3.0146 & 10.02 & 0.16 & 064553+1003.8~v & 2.6809 & 10.57 & 0.41\\
064708+0304.1~ & 0.81537 & 11.30 & 0.27 & 064727+0411.4~ & 2.3121 & 11.54 & 0.41 & 064858-0037.5~? & 3.833 & 11.72 & 0.36\\
065413+0756.5~ & 0.77740 & 11.20 & 0.35 & 065642+0835.2~ & 2.2235 & 10.17 & 0.13 & 065850+0937.3~v & 2.3981 & 9.15 & 0.39\\
070100+1003.8~: & 0.71242 & 11.90 & 0.40 & 172202+0918.1~? & 3.583 & 12.26 & 0.18 & 172534+1609.4~? & 3.4926 & 11.13 & 0.32\\
173408+1819.8~? & 1.0919 & 11.61 & 0.15 & 174333+0335.7~v & 1.8931 & 11.90 & 0.70 & 174408+1613.2~? & 1.0707 & 11.58 & 0.16\\
180109+1915.0~v & 1.3076 & 9.93 & 0.76 & 180806+1526.9~ & 4.321 & 12.87 & 0.55 & 184259+0742.8~ & 1.4475 & 9.88 & 0.10\\
190929+1232.8~ & 4.021 & 11.01 & 0.27 & 191351+0251.3~ & 1.2578 & 11.30 & 0.32 & 191719+0757.7~ & 4.470 & 8.42 & 0.26\\
192310+1351.4~ & 2.9736 & 10.77 & 0.38 & 192956+1618.6~ & 2.8789 & 11.14 & 0.13 & 200233+0042.9~v & 3.768 & 10.95 & 0.44\\
202119+1826.3~v & 1.0918 & 11.89 & 0.75 & 204510-3120.5~v & 4.822 & 8.80 & 0.06 & 205030+2004.0~ & 0.93375 & 10.69 & 0.10\\
205903+1847.0~? & 3.612 & 11.18 & 0.25 &  &  &  &  &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as CW.}\\
000906+1659.8~? & 25.59 & 12.18 & 0.45 & 001430+1331.1~? & 9.881 & 11.89 & 0.76 & 001827+2112.6~? & 23.55 & 11.27 & 0.15\\
002203+1303.6~ & 34.62 & 10.14 & 0.14 & 002847+0321.7~ & 24.98 & 10.81 & 0.12 & 004128+1859.1~ & 1.3192 & 10.03 & 0.06\\
004655+0421.3~? & 1.2216 & 11.12 & 0.17 & 004959+2244.0~? & 1.0243 & 11.96 & 0.15 & 005708+1025.9~? & 34.68 & 10.05 & 0.17\\
005845-0253.0~? & 52.9 & 12.25 & 0.23 & 010110+2718.7~? & 20.07 & 12.43 & 0.31 & 010407+2635.2~v & 35.4 & 8.11 & 0.28\\
010507+0935.1~ & 9.980 & 12.55 & 0.29 & 010516+0159.2~? & 6.906 & 11.61 & 0.20 & 010706+1909.1~? & 1.3800 & 10.02 & 0.09\\
012118+1613.8~? & 1.0947 & 12.05 & 0.19 & 012127+2540.0~? & 11.15 & 12.42 & 0.48 & 012139+2517.8~? & 12.99 & 9.77 & 0.10\\
012216+2021.5~ & 10.21 & 9.51 & 0.11 & 012735+0035.1~ & 17.97 & 9.74 & 0.07 & 012838+1439.5~? & 2.8364 & 9.25 & 0.20\\
013517+1043.3~? & 42.8 & 11.48 & 0.17 & 015420+2153.4~?v & 16.99 & 9.04 & 0.10 & 020338+2252.4~?v & 33.76 & 8.58 & 0.10\\
020436+1834.1~ & 5.394 & 11.67 & 0.14 & 021949+0251.6~? & 1.7331 & 10.95 & 0.10 & 022503+2453.6~? & 20.78 & 10.59 & 0.12\\
022812+0138.5~? & 3.3388 & 10.69 & 0.07 & 023823+0224.4~? & 16.30 & 9.92 & 0.09 & 024236+0717.4~? & 52.8 & 8.90 & 0.13\\
025209+2003.1~? & 23.48 & 11.05 & 0.16 & 032653+0055.1~? & 9.661 & 11.07 & 0.15 & 032814+1938.7~? & 1.0286 & 10.68 & 0.09\\
034328+0109.1~? & 1.1548 & 9.88 & 0.08 & 034815+2700.5~ & 32.09 & 12.13 & 0.23 & 034918+1403.2~? & 32.99 & 11.65 & 0.32\\
035442+0050.9~? & 27.38 & 10.29 & 0.08 & 040226+1746.5~ & 41.9 & 11.60 & 0.21 & 040526+1549.8~ & 30.86 & 10.39 & 0.19\\
041831+2827.3~v & 1.8717 & 10.62 & 0.50 & 042433+0407.4~v & 1.5835 & 9.35 & 0.75 & 043049+2114.2~? & 2.8350 & 10.27 & 0.12\\
043117+2150.4~?v & 2.6877 & 10.71 & 0.14 & 043209+1757.4~v & 2.4227 & 12.06 & 0.23 & 043215+1820.3~?v & 3.756 & 12.50 & 0.48\\
044033+2426.5~?v & 8.847 & 10.39 & 0.14 & 044219+0117.7~ & 8.771 & 11.86 & 0.20 & 044858+1915.0~? & 16.05 & 11.67 & 0.20\\
045250+1622.2~ & 1.3897 & 11.67 & 0.14 & 045809+2221.0~? & 1.5361 & 13.31 & 0.72 & 050049+1527.0~? & 2.7630 & 10.81 & 0.12\\
050138+0834.5~? & 20.74 & 11.08 & 0.15 & 050514+2145.8~v & 13.95 & 12.24 & 1.14 & 050525+0725.7~? & 38.0 & 10.58 & 0.14\\
051727-0149.4~ & 27.06 & 12.39 & 0.37 & 051848+1359.2~v & 5.066 & 11.58 & 0.96 & 051917+0413.7~ & 17.91 & 11.72 & 0.20\\
052334+1553.8~? & 7.538 & 11.82 & 0.18 & 052537+1049.4~ & 31.07 & 12.97 & 0.50 & 052610+1151.3~ & 4.232 & 10.66 & 0.62\\
052853+0634.1~? & 5.829 & 12.45 & 0.51 & 053058-0345.4~? & 5.144 & 12.41 & 0.22 & 053125+0423.4~ & 24.89 & 10.70 & 0.15\\
053925-0050.8~ & 20.39 & 11.42 & 0.18 & 053927-0347.1~ & 1.9295 & 11.19 & 0.08 & 053959-0057.0~v & 3.3018 & 13.16 & 0.54\\
055924-0238.0~? & 46.9 & 9.27 & 0.07 & 063959+2152.5~?v & 1.6782 & 12.31 & 1.18 & 071646+2337.4~ & 21.26 & 12.13 & 0.33\\
072300+2059.3~? & 1.0502 & 10.85 & 0.17 & 072829+1431.0~? & 20.70 & 9.35 & 0.10 & 073547+0719.4~? & 23.25 & 11.80 & 0.17\\
073727+2434.1~? & 0.95731 & 10.82 & 0.09 & 073841+0917.9~ & 17.74 & 11.74 & 0.16 & 074327+0414.6~? & 23.11 & 9.83 & 0.11\\
074516+2023.1~v & 12.15 & 9.65 & 0.05 & 074526+0158.8~? & 24.97 & 11.68 & 0.18 & 074622+0829.6~ & 17.84 & 9.88 & 0.06\\
074747+0335.0~? & 36.7 & 11.86 & 0.18 & 075333+1056.4~? & 15.50 & 11.67 & 0.14 & 075721+1820.0~ & 22.37 & 9.55 & 0.21\\
080541+1336.0~? & 10.72 & 11.38 & 0.17 & 081156+0107.7~? & 38.1 & 12.96 & 0.52 & 081255+0254.8~? & 20.59 & 12.76 & 0.54\\
081513+1644.6~? & 36.2 & 11.35 & 0.43 & 082924-0000.9~? & 19.90 & 8.98 & 0.06 & 083527+2415.7~ & 20.74 & 11.33 & 0.16\\
084022-0137.1~? & 18.42 & 8.44 & 0.08 & 084850+1016.5~ & 1.2944 & 10.62 & 0.06 & 090827+1313.2~v & 144 & 8.75 & 0.41\\
092701+1412.1~ & 1.3212 & 12.91 & 1.03 & 094250-0020.4~? & 17.50 & 11.09 & 0.11 & 094751+0412.9~?v & 27.06 & 8.80 & 0.14\\
101218-0344.8~ & 21.54 & 9.25 & 0.04 & 101324+1208.7~v & 34.23 & 9.24 & 0.21 & 103959+1327.4~ & 6.198 & 10.22 & 0.15\\
112359+2636.9~v & 1.8954 & 11.61 & 0.72 & 114157+1431.9~? & 16.50 & 9.37 & 0.06 & 120425+0802.8~? & 1.4870 & 11.05 & 0.13\\
120757-0039.6~? & 5.035 & 10.42 & 0.08 & 121124+1624.6~? & 1.1139 & 13.06 & 0.38 & 122550+0945.8~ & 7.736 & 11.31 & 0.24\\
123236+1602.4~? & 7.595 & 11.44 & 0.10 & 123401-0110.3~ & 23.96 & 11.61 & 0.13 & 123557+1329.4~? & 4.530 & 10.51 & 0.41\\
123745+1534.6~ & 1.6145 & 10.09 & 0.08 & 124706-0317.2~? & 3.862 & 11.97 & 0.19 & 124848+1445.5~ & 2.4565 & 9.88 & 0.13\\
130529+1249.6~? & 3.688 & 10.13 & 0.10 & 131254+0823.6~v & 9.886 & 8.46 & 0.05 & 131948+0321.6~ & 34.39 & 10.75 & 0.13\\
132424-0218.9~v & 8.132 & 9.06 & 0.16 & 132710+1205.2~? & 2.4969 & 11.76 & 0.20 & 133350+1725.5~?v & 8.143 & 8.26 & 0.10\\
134136+0108.7~? & 1.2184 & 13.37 & 0.53 & 134357+2231.8~? & 5.070 & 11.09 & 0.09 & 140921+1618.7~ & 34.13 & 12.05 & 0.15\\
142357-0100.1~ & 1.3068 & 13.06 & 1.02 & 142508+1544.7~ & 26.74 & 11.69 & 0.15 & 142636+0152.4~ & 19.20 & 12.30 & 0.19\\
145209+0127.3~? & 22.07 & 11.45 & 0.13 & 145700+1758.2~? & 1.0407 & 9.54 & 0.05 & 145755+1936.4~? & 5.895 & 11.42 & 0.15\\
150137-0230.5~? & 5.018 & 12.60 & 0.31 & 151628+1626.6~v & 1.1655 & 11.31 & 1.34 & 151825+0203.0~ & 25.72 & 10.15 & 0.51\\
151853+0854.8~ & 1.5957 & 13.21 & 0.76 & 152346-0044.4~ & 11.56 & 10.94 & 0.12 & 153021+1654.7~? & 18.71 & 9.77 & 0.06\\
153110+0547.3~? & 22.83 & 12.60 & 0.23 & 153829+0710.7~? & 5.841 & 11.11 & 0.10 & 154743+0438.2~ & 15.17 & 10.02 & 0.08\\
154828+2014.7~? & 3.735 & 10.44 & 0.16 & 155108+1116.3~ & 6.606 & 12.72 & 0.34 & 155310+0605.4~v & 0.189151 & 11.68 & 0.44\\
155417+0818.4~? & 5.046 & 12.54 & 0.28 & 160046+0736.8~? & 12.58 & 10.14 & 0.06 & 160704+0238.4~? & 3.784 & 9.57 & 0.05\\
160938+0552.6~v & 1.0857 & 9.28 & 0.12 & 161022+1452.5~? & 8.216 & 8.98 & 0.10 & 161414+0306.1~ & 12.86 & 12.89 & 0.36\\
161637-0028.7~? & 18.35 & 10.59 & 0.08 & 161846+0305.1~? & 20.29 & 9.67 & 0.10 & 162000+0436.8~? & 1.4380 & 10.27 & 0.15\\
162014+2436.2~ & 18.97 & 9.52 & 0.12 & 162418+0125.9~? & 4.858 & 11.72 & 0.17 & 162510+0514.9~ & 3.4482 & 11.79 & 0.42\\
162802+0719.6~? & 18.68 & 10.93 & 0.10 & 163139+0112.6~? & 30.62 & 12.25 & 0.23 & 163329+0403.0~? & 38.7 & 11.30 & 0.15\\
164437+1214.1~? & 16.83 & 8.09 & 0.08 & 164602+0718.9~ & 14.78 & 11.73 & 0.17 & 164843+0956.4~: & 0.78763 & 12.35 & 0.58\\
164943+2220.1~? & 11.59 & 10.14 & 0.41 & 165752+0958.0~? & 17.93 & 9.35 & 0.06 & 170313+2453.3~ & 11.56 & 9.91 & 0.09\\
171954+2630.0~?v & 20.00 & 11.26 & 0.07 & 172003+0349.0~v & 1.5962 & 12.85 & 0.88 & 174156+1504.6~v & 1.2095 & 11.73 & 1.27\\
174333+0335.7~v & 1.8931 & 11.90 & 0.70 & 175207-0105.1~v & 2.8436 & 13.00 & 1.06 & 180109+1915.0~v & 1.3076 & 9.93 & 0.76\\
180529+0754.3~v & 13.64 & 11.54 & 0.64 & 181550+1205.8~v & 11.04 & 11.70 & 0.83 & 184706+1120.3~ & 0.57042 & 12.68 & 0.37\\
195958+1910.7~v & 0.66040 & 11.03 & 0.38 & 200233+0042.9~v & 3.768 & 10.95 & 0.44 & 202119+1826.3~v & 1.0918 & 11.89 & 0.75\\
203345+1616.3~v & 3.957 & 12.12 & 0.73 & 203638+1757.4~v & 105 & 12.58 & 0.99 & 204519+0710.3~ & 12.56 & 11.19 & 0.12\\
204923+0647.6~ & 8.958 & 10.08 & 0.06 & 205013+0339.1~v & 6.165 & 8.87 & 0.62 & 205405+0833.1~v & 2.0474 & 11.97 & 0.82\\
205603-1710.9~v & 3.4082 & 10.48 & 0.08 & 210610+0147.8~ & 2.6392 & 12.81 & 0.27 & 211045+1623.4~ & 10.58 & 12.11 & 0.22\\
211055+0858.2~ & 13.99 & 11.65 & 0.33 & 211406+0019.2~ & 15.27 & 11.87 & 0.98 & 212322+0301.2~ & 10.57 & 11.39 & 0.16\\
212400+1816.7~v & 2.4101 & 9.06 & 0.34 & 213401+1745.0~? & 40.5 & 10.72 & 0.27 & 214106+0222.2~ & 10.96 & 11.84 & 0.30\\
215433+1604.7~ & 29.95 & 9.89 & 0.10 & 224458-3315.1~v & 2.3546 & 12.10 & 0.17 & 231034+0929.9~ & 3.769 & 10.71 & 0.10\\
231229+1709.4~ & 3.0896 & 11.04 & 0.15 & 235051-0109.4~? & 5.618 & 11.59 & 0.21 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as ACV.}\\
030138+0210.1~v & 4.102 & 9.07 & 0.11 & 030305+1902.6~? & 2.4036 & 9.48 & 0.09 & 031948+1904.6~v & 2.4990 & 7.36 & 0.11\\
041109+2249.5~? & 7.401 & 10.20 & 0.07 & 041329+0939.3~? & 0.96917 & 10.53 & 0.11 & 043238-0312.5~?v & 1.3731 & 5.74 & 0.09\\
052025-0330.6~v & 1.0462 & 9.12 & 0.05 & 052556-0220.1~v & 0.89861 & 8.27 & 0.05 & 053619-0018.2~v & 2.7021 & 8.54 & 0.04\\
053946-0240.5~v & 1.5727 & 8.99 & 0.07 & 054453+1844.3~? & 1.7479 & 8.69 & 0.05 & 055854+1036.4~ & 1.9813 & 9.93 & 0.11\\
060808+2733.5~? & 1.0850 & 11.35 & 0.16 & 060840-0133.9~? & 1.2017 & 11.46 & 0.10 & 061008+2037.5~? & 18.32 & 10.84 & 0.12\\
061118-0325.1~? & 1.6423 & 8.92 & 0.05 & 061321+1034.1~ & 2.2316 & 10.80 & 0.11 & 061740+1653.1~ & 4.093 & 9.87 & 0.10\\
061948+0937.0~ & 1.1289 & 10.37 & 0.14 & 062325+1550.8~? & 2.6310 & 8.96 & 0.08 & 062401+1954.6~v & 3.3888 & 8.91 & 0.11\\
063435+0832.3~ & 1.3511 & 11.00 & 0.12 & 063516+2157.3~ & 3.1423 & 9.53 & 0.09 & 063747+0531.2~ & 2.4734 & 11.24 & 0.16\\
063823+0437.5~v & 7.204 & 8.11 & 0.12 & 064917+0417.6~ & 4.106 & 10.05 & 0.11 & 065146-0227.7~ & 2.6654 & 11.12 & 0.17\\
065843-0349.8~ & 1.8693 & 10.06 & 0.05 & 070347-0106.0~v & 11.98 & 8.86 & 0.10 & 070947+0525.0~ & 5.471 & 9.81 & 0.11\\
071338+0407.3~ & 3.796 & 9.81 & 0.11 & 071358-0312.6~? & 11.28 & 10.86 & 0.11 & 071732+0912.5~? & 4.323 & 8.38 & 0.07\\
072126-0128.8~ & 1.4689 & 9.33 & 0.06 & 072439+1738.6~ & 2.1579 & 10.22 & 0.10 & 073456+2516.4~? & 7.155 & 11.50 & 0.13\\
073710+1804.4~? & 1.5757 & 9.34 & 0.06 & 074517+2052.0~? & 0.82654 & 8.17 & 0.04 & 074638+2350.0~ & 0.72704 & 8.99 & 0.09\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as ACV.}\\
080712+1008.8~? & 0.94257 & 8.40 & 0.09 & 081601+2325.9~? & 1.1136 & 10.72 & 0.10 & 082006+1137.7~? & 2.6252 & 9.66 & 0.06\\
144952+1938.7~? & 0.97239 & 9.21 & 0.05 & 150903+0512.1~? & 1.0772 & 8.54 & 0.07 & 155017+0043.0~? & 1.1407 & 10.56 & 0.09\\
181537+0355.5~? & 0.57434 & 11.14 & 0.11 & 181714+0018.8~? & 0.65320 & 10.92 & 0.10 & 182219+1425.8~ & 0.55047 & 9.52 & 0.08\\
182416+0338.4~ & 32.22 & 8.84 & 0.09 & 183934+1122.9~? & 1.1529 & 9.06 & 0.07 & 190233+1629.3~ & 2.5973 & 10.15 & 0.09\\
191406+0503.3~? & 0.78602 & 9.60 & 0.08 & 192142+0720.3~v & 1.9039 & 11.06 & 0.14 & 192231+1649.2~? & 4.333 & 10.25 & 0.05\\
193452+1304.7~ & 2.9130 & 8.50 & 0.06 & 193705+0037.6~ & 2.4018 & 9.68 & 0.07 & 194006+0738.2~ & 4.640 & 10.90 & 0.12\\
194107+1955.6~? & 3.620 & 10.15 & 0.18 & 195403+1849.9~v & 3.887 & 10.05 & 0.08 & 195424+1135.1~ & 1.1836 & 9.35 & 0.08\\
200940+0924.0~ & 0.75348 & 10.03 & 0.10 & 202253+1629.6~ & 9.958 & 8.75 & 0.06 & 204446+1836.0~ & 1.8469 & 10.03 & 0.08\\
205502+1715.6~v & 33.09 & 7.84 & 0.06 & 231423+1943.4~ & 5.092 & 11.14 & 0.15 & 233236+1149.1~ & 0.41120 & 10.05 & 0.12\\
\multicolumn{12}{|c|}{\em  Stars classified as MIRA.}\\
002223+2659.8~v & 599 & 10.65 & 3.38 & 003223+2601.7~v & 619 & 8.76 & 3.54 & 010357+2011.7~ & 100 & 10.92 & 2.17\\
011208+2213.4~v & 365 & 7.74 & 4.66 & 011735+0855.9~v & 424 & 9.41 & 4.54 & 012258+1252.1~v & 182 & 10.77 & 3.56\\
013038+0252.9~?v & 343 & 8.27 & 5.70 & 020751+2756.2~v & 213 & 10.61 & 4.33 & 021607+2503.4~v & 365 & 8.31 & 4.42\\
024820+1730.5~v & 339 & 8.12 & 1.92 & 030524+1931.8~v & 258 & 10.23 & 3.99 & 031103+1448.0~v & 192 & 7.99 & 3.96\\
032231+0031.8~ & 210 & 11.73 & 2.88 & 033648+1941.4~ & 276 & 11.50 & 2.63 & 034344+0655.5~v & 338 & 12.05 & 3.03\\
034928+0604.6~v & 314 & 12.19 & 2.20 & 035329+1124.2~v & 476 & 12.83 & 1.85 & 040239+2103.9~v & 236 & 11.39 & 2.94\\
040246+1640.6~v & 266 & 11.87 & 2.30 & 042125+2015.9~v & 332 & 12.32 & 3.02 & 042527+1633.4~v & 301 & 10.52 & 4.51\\
042757+1602.6~v & 243 & 9.26 & 1.88 & 042818+1009.7~v & 310 & 8.45 & 4.81 & 043317+0740.8~ & 192 & 12.54 & 1.75\\
043345+0001.6~v & 349 & 10.03 & 4.02 & 043815+0820.2~v & 328 & 10.10 & 3.75 & 045122+1432.9~v & 164 & 10.19 & 5.57\\
045202+1732.3~v & 170 & 9.38 & 4.27 & 045424+0750.4~v & 282 & 10.66 & 4.41 & 045901+0807.8~v & 384 & 9.07 & 3.54\\
050125+2418.6~ & 341 & 11.03 & 1.41 & 050308+0712.1~?v & 272 & 11.08 & 4.09 & 050405+1132.8~ & 377 & 12.07 & 2.53\\
050603+0406.1~v & 269 & 9.60 & 4.46 & 050621+0958.1~ & 304 & 12.42 & 2.01 & 050817+2156.8~v & 193 & 11.85 & 2.78\\
051318+1512.2~: & 299 & 11.41 & 2.22 & 051341+1159.2~ & 374 & 13.07 & 1.12 & 051636+0025.0~v & 118 & 11.68 & 3.36\\
051701+0331.3~v & 280 & 12.87 & 1.52 & 053156+0736.8~v & 332 & 9.96 & 2.76 & 053739-0146.3~v & 417 & 9.98 & 4.81\\
054420+1019.1~v & 215 & 10.45 & 4.70 & 054429+0652.1~v & 269 & 11.68 & 3.20 & 054537+1216.2~v & 459 & 10.27 & 3.55\\
054544+1838.2~v & 214 & 12.26 & 2.18 & 054642+0643.7~ & 374 & 11.87 & 2.40 & 054657+1754.5~v & 356 & 10.68 & 2.94\\
054731+2708.3~v & 591 & 12.05 & 2.37 & 055014+1559.5~?v & 334 & 11.86 & 1.99 & 055225+1547.8~v & 459 & 10.86 & 3.11\\
055237+1558.2~v & 602 & 10.44 & 4.01 & 055549+2010.5~v & 378 & 6.74 & 4.53 & 055603+1239.1~v & 372 & 12.29 & 1.81\\
060303+1622.6~v & 259 & 10.52 & 4.00 & 060401+2113.5~v & 302 & 11.93 & 1.55 & 061052+0922.5~ & 355 & 11.79 & 1.18\\
061227+1212.6~v & 439 & 11.85 & 1.88 & 061602-0103.3~v & 324 & 10.87 & 3.29 & 061700-0206.7~v & 240 & 12.09 & 2.51\\
061857+0918.2~v & 258 & 12.58 & 1.98 & 062019+1121.1~v & 260 & 10.75 & 2.38 & 062105+1354.5~v & 563 & 9.57 & 1.81\\
062233+0127.6~ & 344 & 12.94 & 1.18 & 062348+0829.9~v & 410 & 12.16 & 2.25 & 062401+2501.9~v & 331 & 8.40 & 1.86\\
062501+2455.3~v & 302 & 11.88 & 2.41 & 062514+1701.8~v & 116 & 11.31 & 2.84 & 062556+2532.4~v & 255 & 10.75 & 3.80\\
062601+0803.9~v & 119 & 11.97 & 2.24 & 062749+0029.9~ & 367 & 12.68 & 1.87 & 062755+2033.2~v & 364 & 11.24 & 1.84\\
063412+1416.5~v & 430 & 11.22 & 2.38 & 063731-0123.7~v & 438 & 9.05 & 5.55 & 063823+0813.3~ & 277 & 13.25 & 1.54\\
063856+2529.7~v & 420 & 11.64 & 1.80 & 064304+1503.8~v & 210 & 11.15 & 2.53 & 064458+0950.8~v & 399 & 12.28 & 2.07\\
064520-0142.8~v & 158 & 12.29 & 2.12 & 064634+1836.9~v & 348 & 9.73 & 2.84 & 064816+0802.8~v & 435 & 11.94 & 2.45\\
065023+1332.3~ & 362 & 13.03 & 1.25 & 065125+0833.8~v & 373 & 12.31 & 1.87 & 065127+0513.3~v & 422 & 9.76 & 1.76\\
065220+0144.8~v & 394 & 12.19 & 2.67 & 065256+0736.1~v & 248 & 11.27 & 1.99 & 065354+1156.4~ & 530 & 12.53 & 1.88\\
065537+0622.7~v & 483 & 9.67 & 2.26 & 065633+0439.2~v & 151 & 10.88 & 0.19 & 065652+1114.5~v & 227 & 9.46 & 4.41\\
065745+0318.2~v & 343 & 11.16 & 2.46 & 065812+2635.6~ & 284 & 12.31 & 1.63 & 070102+1044.3~v & 425 & 9.97 & 4.28\\
070332+0530.6~v & 140 & 12.09 & 2.45 & 070458+1356.7~v & 300 & 11.58 & 3.16 & 070659+0852.6~v & 362 & 8.37 & 5.51\\
070721+2242.2~v & 378 & 6.77 & 4.95 & 070722+2818.0~v & 335 & 10.99 & 2.97 & 070729+0459.1~v & 257 & 10.02 & 2.95\\
070843+1001.4~v & 337 & 7.22 & 3.41 & 070856-0017.4~v & 371 & 12.03 & 1.36 & 070913-0221.6~v & 155 & 11.24 & 3.65\\
071106+0404.7~v & 176 & 11.53 & 2.82 & 071249+1436.0~v & 364 & 8.17 & 1.97 & 071250-0303.4~v & 334 & 10.80 & 4.06\\
071254+1739.2~v & 346 & 10.09 & 4.35 & 071634+2559.7~v & 334 & 10.03 & 4.21 & 071643+0307.0~v & 269 & 11.41 & 2.25\\
071732+0105.7~v & 394 & 9.37 & 6.33 & 071836+1535.1~v & 286 & 10.97 & 3.42 & 071849+0243.4~v & 319 & 11.27 & 3.66\\
072634+0038.2~ & 247 & 12.80 & 1.85 & 073210+0550.0~? & 338 & 12.46 & 1.92 & 073233+2647.3~ & 323 & 12.54 & 1.57\\
073243+0819.1~v & 334 & 7.88 & 3.98 & 073318+1102.2~v & 305 & 13.13 & 1.33 & 073400+1144.0~v & 323 & 10.26 & 3.11\\
073937-0053.9~v & 284 & 11.68 & 3.12 & 074120+0822.8~v & 406 & 8.99 & 4.19 & 074302+2327.0~v & 300 & 9.30 & 4.61\\
074325-0218.0~v & 274 & 12.99 & 1.46 & 074516+0110.9~v & 351 & 11.79 & 2.71 & 074517+0111.0~v & 351 & 11.79 & 2.70\\
074605-0023.3~v & 397 & 11.95 & 2.48 & 074802-0236.1~ & 295 & 8.84 & 0.50 & 074918+2344.0~v & 290 & 8.51 & 5.66\\
075137+0329.2~v & 325 & 11.58 & 2.48 & 075225+0434.1~ & 354 & 12.97 & 2.26 & 075939+0030.5~v & 298 & 11.20 & 3.31\\
081331+1348.1~v & 183 & 11.34 & 3.60 & 081338+1011.9~v & 376 & 11.66 & 3.04 & 081419+0834.4~v & 264 & 9.90 & 5.21\\
081553-0150.8~v & 330 & 12.52 & 2.30 & 081634+1143.5~v & 340 & 7.57 & 4.03 & 082006+0245.9~v & 520 & 8.55 & 1.83\\
082143+1717.1~v & 266 & 7.85 & 4.69 & 083501+0259.5~v & 258 & 10.85 & 3.14 & 085334+0304.1~v & 247 & 8.05 & 5.06\\
085746-0316.9~v & 314 & 10.30 & 4.53 & 085816-0049.9~v & 264 & 10.14 & 4.37 & 090613+0141.0~v & 364 & 11.96 & 2.24\\
090952+2514.9~v & 382 & 9.20 & 5.17 & 094326+1951.7~v & 203 & 10.84 & 3.75 & 094733+1125.8~v & 305 & 7.16 & 2.94\\
095722-0233.0~ & 310 & 12.46 & 2.45 & 102050+0321.1~v & 149 & 12.49 & 2.34 & 102544+0128.1~ & 211 & 11.77 & 2.96\\
104439+2602.2~v & 115 & 10.71 & 1.63 & 111051+0527.6~v & 189 & 10.85 & 3.25 & 112340+1651.1~v & 350 & 10.14 & 2.03\\
120515+1221.6~v & 203 & 9.72 & 4.44 & 122514+0046.2~v & 361 & 6.93 & 2.38 & 123830+0659.3~v & 147 & 6.95 & 4.87\\
123843+1832.7~?v & 131 & 11.67 & 2.02 & 124718+0408.7~v & 416 & 9.11 & 3.35 & 125106+0533.2~v & 202 & 8.66 & 4.30\\
135609+1408.2~v & 151 & 10.94 & 3.86 & 142152+0354.5~v & 250 & 9.43 & 2.23 & 142716+0440.7~v & 361 & 8.27 & 5.67\\
142830+0717.6~v & 277 & 11.21 & 3.54 & 143312+0040.1~ & 157 & 11.58 & 3.02 & 145420+1741.7~v & 208 & 10.46 & 1.89\\
152139+1418.8~?v & 379 & 9.11 & 4.90 & 153225+0338.4~v & 373 & 9.98 & 3.95 & 155042+1508.0~?v & 350 & 9.14 & 4.20\\
160058+0210.4~v & 249 & 9.67 & 5.04 & 160249+0036.7~v & 234 & 12.49 & 2.48 & 160612+1822.2~v & 314 & 8.65 & 6.40\\
160718+0955.9~v & 237 & 8.64 & 5.09 & 161015+2504.3~v & 507 & 9.25 & 4.96 & 161209+1036.4~v & 233 & 10.44 & 3.77\\
161937-0115.7~v & 219 & 12.69 & 1.76 & 162332+1533.4~v & 142 & 11.50 & 2.10 & 162548+1853.5~v & 415 & 6.98 & 4.12\\
163157+0306.2~v & 273 & 10.71 & 3.45 & 163255+0651.5~v & 108 & 9.13 & 3.77 & 163800+0826.3~? & 137 & 11.81 & 1.95\\
163852+1404.0~v & 271 & 8.95 & 4.89 & 164407+0807.5~v & 190 & 11.37 & 3.31 & 165106+1020.9~v & 292 & 11.88 & 2.60\\
165125+0818.8~v & 263 & 11.24 & 3.49 & 165154+1456.5~v & 301 & 7.32 & 5.88 & 165248+0524.5~v & 311 & 9.18 & 6.12\\
170413+0153.6~v & 144 & 10.81 & 3.67 & 171158+0820.2~v & 156 & 9.75 & 2.19 & 171538+0905.9~v & 189 & 12.10 & 2.37\\
171847-0203.7~v & 211 & 12.57 & 2.20 & 171932+0130.9~v & 347 & 8.05 & 3.73 & 172356+0422.4~v & 273 & 10.50 & 2.21\\
172554-0051.4~v & 200 & 12.73 & 2.03 & 172647+0328.1~v & 240 & 11.75 & 3.05 & 172726+0413.6~v & 283 & 10.93 & 3.53\\
173023+1755.0~v & 267 & 10.69 & 3.38 & 173111+0202.4~ & 177 & 12.93 & 2.20 & 173253+0925.4~v & 206 & 9.27 & 4.93\\
173254+1118.6~v & 203 & 10.92 & 1.80 & 173256+1118.4~v & 197 & 11.37 & 0.75 & 173411+0303.0~v & 211 & 11.76 & 2.98\\
173706+1813.1~v & 132 & 10.45 & 3.31 & 173711-0043.8~ & 240 & 11.59 & 2.46 & 173712-0043.7~ & 241 & 11.57 & 2.61\\
173909+0358.9~v & 218 & 12.63 & 1.94 & 174109+0029.8~v & 171 & 11.76 & 2.88 & 174128+0001.7~v & 157 & 12.23 & 1.93\\
174246+0921.7~v & 221 & 12.36 & 2.46 & 174410-0322.3~v & 277 & 11.04 & 3.73 & 174445-0131.8~v & 354 & 11.68 & 1.85\\
174651+0056.1~?v & 202 & 12.14 & 2.99 & 180526+0513.3~v & 208 & 11.33 & 3.15 & 180634+2016.3~v & 312 & 9.88 & 4.13\\
180711+0825.0~v & 183 & 10.61 & 3.98 & 181003+1806.4~v & 167 & 11.25 & 3.23 & 181637+0341.6~v & 151 & 8.39 & 4.97\\
181807+0656.3~v & 308 & 9.77 & 4.28 & 181822+0918.1~v & 285 & 12.35 & 2.66 & 181915+0456.2~v & 265 & 11.73 & 2.91\\
182105+0522.9~ & 374 & 12.23 & 1.74 & 182114+0027.3~v & 252 & 12.14 & 2.19 & 182144+0409.1~v & 109 & 10.05 & 3.08\\
182444+0952.0~ & 254 & 12.63 & 1.79 & 182550+0313.0~v & 252 & 12.43 & 2.46 & 182704+0516.7~v & 147 & 12.91 & 1.32\\
182859+0819.5~v & 147 & 12.73 & 1.67 & 183107+0700.5~v & 202 & 10.02 & 3.38 & 183217+0643.4~:v & 262 & 13.06 & 1.51\\
183433+0912.7~v & 437 & 11.48 & 2.97 & 183452+0704.0~v & 197 & 9.26 & 2.11 & 183600+0642.8~v & 161 & 11.71 & 1.91\\
183601+0741.2~v & 387 & 9.95 & 4.27 & 183821+0850.0~v & 349 & 6.64 & 2.01 & 183905+0141.3~v & 320 & 13.54 & 1.28\\
183930+0752.0~v & 490 & 11.52 & 3.34 & 184015+0332.3~v & 205 & 12.41 & 1.88 & 184430+1150.2~: & 612 & 12.30 & 2.72\\
190257+0025.9~v & 404 & 12.48 & 1.95 & 190622+0813.8~v & 265 & 6.79 & 3.39 & 190627+0017.4~ & 364 & 13.03 & 1.80\\
191907+0324.1~v & 343 & 9.76 & 3.88 & 191932+1712.3~v & 263 & 9.38 & 5.42 & 192505+0249.6~v & 208 & 11.48 & 2.80\\
192736+0203.3~v & 275 & 8.99 & 1.95 & 193158+0038.0~v & 194 & 12.30 & 0.86 & 193213+0202.8~v & 341 & 12.92 & 1.20\\
193526+0042.7~v & 366 & 12.15 & 3.01 & 193600+0405.5~v & 364 & 11.58 & 2.98 & 193629+1058.2~v & 154 & 11.10 & 3.35\\
193801+1143.3~v & 320 & 8.71 & 4.74 & 193815+0331.4~ & 227 & 12.84 & 1.00 & 193842+0239.7~v & 245 & 13.04 & 1.81\\
194043+0955.8~v & 220 & 9.09 & 5.34 & 194126+0120.1~v & 290 & 11.20 & 4.08 & 194138+0445.6~v & 187 & 12.89 & 1.77\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MIRA.}\\
194229+0229.5~v & 281 & 13.00 & 1.67 & 194308+0228.4~v & 157 & 12.29 & 3.05 & 194527+0747.0~v & 313 & 10.72 & 2.88\\
194557+0030.0~v & 220 & 12.55 & 2.45 & 194604+0655.9~v & 109 & 12.19 & 2.03 & 194655+0213.2~v & 199 & 12.50 & 1.76\\
194728+0013.3~v & 385 & 13.10 & 1.53 & 194814+0239.2~v & 167 & 12.18 & 2.48 & 194949+0804.5~v & 233 & 12.57 & 1.41\\
194952+0923.8~v & 291 & 10.05 & 4.21 & 195022+0348.8~v & 198 & 10.15 & 4.35 & 195122+1500.2~v & 405 & 9.55 & 1.31\\
195130+0427.9~v & 376 & 10.68 & 4.37 & 195152+0248.3~v & 223 & 11.54 & 2.88 & 195347+0259.5~v & 314 & 10.22 & 4.24\\
195646+0000.8~v & 204 & 12.48 & 2.17 & 195648+0722.4~v & 272 & 11.90 & 2.31 & 195656+0558.9~v & 336 & 12.17 & 2.35\\
200112+0331.6~v & 438 & 13.13 & 1.49 & 200129+0425.5~v & 381 & 11.25 & 2.84 & 201046+0222.7~v & 334 & 12.72 & 1.74\\
201250+0618.0~v & 248 & 10.01 & 3.94 & 201439+0447.1~v & 320 & 10.02 & 3.63 & 201455+0905.3~v & 283 & 8.76 & 4.48\\
201727+1010.2~v & 248 & 10.81 & 3.37 & 201729+0148.6~v & 197 & 12.83 & 2.91 & 201746+0800.7~v & 213 & 11.10 & 3.78\\
202118+0119.3~v & 175 & 11.65 & 3.72 & 202354+0056.8~v & 370 & 9.98 & 2.23 & 202418+0212.9~v & 249 & 11.86 & 3.11\\
202548+0305.8~ & 328 & 12.82 & 1.93 & 203901+0056.0~v & 279 & 10.92 & 4.14 & 204305+1705.1~v & 290 & 9.21 & 2.96\\
204358+1914.3~v & 550 & 9.81 & 4.16 & 204521+1623.8~v & 308 & 9.82 & 4.57 & 205118+0631.0~v & 239 & 10.80 & 4.10\\
205454+1738.6~v & 278 & 9.01 & 5.19 & 210016+1334.5~v & 271 & 11.18 & 2.20 & 210618+0052.7~v & 125 & 11.87 & 1.74\\
210858+1601.5~v & 221 & 9.18 & 3.13 & 210936+0607.3~v & 274 & 10.10 & 4.80 & 211008+1227.5~v & 139 & 9.43 & 2.37\\
211017+1834.7~ & 341 & 11.54 & 2.82 & 211041+0701.3~:v & 261 & 12.05 & 2.46 & 211311+1248.1~v & 261 & 8.64 & 5.84\\
211757+0104.4~ & 135 & 11.53 & 2.54 & 212100+1427.0~v & 201 & 9.44 & 4.14 & 212306+0050.3~v & 138 & 9.35 & 4.40\\
212647+1635.0~v & 252 & 9.94 & 3.98 & 212727+0841.5~v & 335 & 10.48 & 3.99 & 214505+1242.0~v & 318 & 8.65 & 4.99\\
214805+0022.1~v & 218 & 13.36 & 2.15 & 220103+0607.2~v & 308 & 9.41 & 5.51 & 220240+0224.3~v & 373 & 12.10 & 2.29\\
220334+1400.4~v & 142 & 10.70 & 3.34 & 221216+1433.3~v & 445 & 9.89 & 3.64 & 221518+0140.0~v & 254 & 10.28 & 1.27\\
223201+2019.9~ & 157 & 10.97 & 2.11 & 224453+1806.9~v & 210 & 10.12 & 1.57 & 225025+1753.6~:v & 319 & 8.31 & 4.52\\
230147+1305.2~ & 294 & 11.08 & 1.77 & 230639+1032.6~v & 366 & 7.62 & 5.54 & 232033+0855.1~v & 320 & 7.97 & 5.10\\
234036+0647.6~ & 154 & 10.68 & 1.53 & 234405+0022.9~:v & 265 & 10.14 & 2.16 & 234827+1538.5~v & 190 & 10.68 & 3.03\\
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
000007+2014.3~v & 60.9 & 9.29 & 0.50 & 000018+0919.4~ & 43.1 & 10.52 & 0.11 & 000058+1236.5~ & 5.202 & 12.64 & 0.23\\
000158+1357.6~ & 64.9 & 11.52 & 0.10 & 000222+0429.6~ & 40.5 & 9.79 & 0.11 & 000358+0223.1~ & 18.08 & 9.90 & 0.14\\
000458+1509.9~ & 27.84 & 9.88 & 0.06 & 000606+0345.1~? & 54.4 & 12.86 & 0.42 & 000652+0129.8~ & 4.174 & 11.37 & 0.09\\
000716+0654.5~ & 255 & 10.58 & 0.91 & 000807+2000.1~ & 24.22 & 12.24 & 0.17 & 000859+0720.3~ & 17.28 & 10.73 & 0.06\\
000922+0038.1~ & 0.62185 & 11.41 & 0.12 & 001000-0316.5~ & 2.2397 & 11.45 & 0.06 & 001021+0519.5~ & 55.3 & 10.84 & 0.22\\
001038+1650.6~v & 38.4 & 9.66 & 0.18 & 001042+0152.1~ & 75.6 & 11.40 & 0.14 & 001042+0310.5~ & 61.7 & 10.63 & 0.33\\
001121+2012.6~ & 11.07 & 10.95 & 0.23 & 001139+1205.9~v & 173 & 11.20 & 1.30 & 001214+0219.8~ & 70.6 & 9.93 & 0.38\\
001314+0704.7~ & 24.34 & 10.20 & 0.12 & 001609-0148.2~ & 15.19 & 11.47 & 0.08 & 001636+1929.9~ & 23.24 & 10.14 & 0.07\\
001646+2356.6~ & 28.54 & 10.35 & 0.15 & 001716+2235.6~v & 252 & 10.18 & 1.22 & 001718+1935.2~ & 26.86 & 11.72 & 0.09\\
001825+2324.6~ & 2.8555 & 10.04 & 0.06 & 001841+1241.7~v & 27.85 & 10.40 & 0.16 & 001903+2743.9~ & 71.9 & 10.45 & 0.60\\
001933+2444.2~ & 329 & 8.40 & 0.42 & 002001+2759.9~ & 0.81753 & 10.11 & 0.11 & 002114+2400.5~ & 24.55 & 11.03 & 0.14\\
002151+1650.0~ & 57.1 & 10.08 & 0.13 & 002206+0244.2~ & 65.4 & 10.67 & 0.40 & 002216+0335.4~v & 138 & 12.40 & 0.39\\
002319-0133.6~v & 19.82 & 9.94 & 0.09 & 002432+2654.6~ & 29.42 & 11.11 & 0.10 & 002526+0122.1~ & 17.79 & 9.46 & 0.07\\
002612+1502.8~ & 23.41 & 10.31 & 0.15 & 002704+0040.5~v & 0.38053 & 13.33 & 0.39 & 002801+2705.8~v & 50.4 & 9.24 & 0.31\\
002928+2816.2~ & 47.8 & 11.46 & 0.51 & 002935+1858.8~ & 60.3 & 11.09 & 0.13 & 003036+2808.1~ & 44.4 & 10.84 & 0.19\\
003109+2204.1~ & 29.84 & 11.77 & 0.12 & 003201+1436.1~v & 128 & 10.97 & 0.61 & 003308+1631.5~ & 24.66 & 9.84 & 0.08\\
003327+1912.3~? & 8.099 & 10.96 & 0.10 & 003356+2452.6~ & 39.8 & 12.08 & 0.22 & 003615+1222.8~ & 19.06 & 10.83 & 0.14\\
003619+2624.8~ & 55.6 & 11.86 & 0.48 & 003653+0307.1~ & 390 & 11.19 & 0.34 & 003704+2037.7~ & 111 & 11.64 & 0.85\\
003710+2343.0~ & 0.202047 & 13.40 & 0.51 & 003829+2031.5~ & 101 & 11.03 & 0.09 & 003847+1544.7~ & 26.43 & 10.21 & 0.15\\
003856+2032.6~ & 28.88 & 11.67 & 0.15 & 003931+0330.0~ & 69.0 & 11.06 & 0.48 & 003946+1412.0~v & 99.1 & 8.91 & 0.53\\
004007+1801.8~ & 58.2 & 10.57 & 0.20 & 004108+2435.0~ & 23.20 & 11.00 & 0.15 & 004115+1457.1~ & 0.029035 & 9.60 & 0.03\\
004159+0243.8~ & 43.8 & 9.27 & 0.12 & 004214+2312.0~ & 59.4 & 10.36 & 0.09 & 004349+1846.9~ & 13.56 & 11.23 & 0.12\\
004426+2507.0~ & 9.085 & 12.55 & 0.23 & 004427+0031.5~ & 36.5 & 9.23 & 0.22 & 004555+0130.6~ & 38.4 & 11.03 & 0.07\\
004623+2522.9~ & 72.4 & 10.58 & 0.34 & 004628+2516.3~ & 28.02 & 11.41 & 0.15 & 004722+1836.5~ & 21.96 & 9.01 & 0.12\\
004801+2450.1~ & 51.1 & 11.60 & 0.28 & 004807+0050.7~v & 410 & 12.01 & 0.94 & 004857+1252.8~v & 40.3 & 8.14 & 0.18\\
004908+2656.0~ & 66.2 & 11.63 & 0.25 & 005100+2448.4~ & 9.490 & 12.33 & 0.26 & 005153+2127.2~ & 55.3 & 12.68 & 0.40\\
005215-0047.9~ & 4.572 & 11.25 & 0.12 & 005346+1509.9~ & 57.5 & 11.67 & 0.58 & 005448+2307.2~ & 49.6 & 11.16 & 0.29\\
005506+2700.9~ & 30.30 & 12.08 & 0.24 & 005507+1316.1~ & 28.48 & 11.66 & 0.09 & 005515+2018.1~v & 32.78 & 8.71 & 0.19\\
005518+2718.9~ & 177 & 10.27 & 0.46 & 005622-0247.6~ & 50.6 & 9.47 & 0.38 & 005812+2734.6~ & 10.74 & 10.94 & 0.16\\
005915+2239.0~ & 35.2 & 10.06 & 0.09 & 005930+1304.9~ & 91.5 & 9.32 & 0.11 & 005944+0702.9~ & 53.3 & 12.02 & 0.72\\
010019+1414.6~ & 29.95 & 10.99 & 0.11 & 010047+2547.1~ & 17.77 & 10.73 & 0.10 & 010117-0158.0~ & 70.0 & 12.12 & 0.30\\
010333+1006.6~ & 31.11 & 9.30 & 0.08 & 010341+1442.0~ & 22.34 & 10.38 & 0.07 & 010402+2058.2~ & 29.65 & 8.64 & 0.10\\
010512+1911.8~v & 21.98 & 7.46 & 0.10 & 010531+1310.7~ & 199 & 12.50 & 0.50 & 010534+0324.9~ & 24.59 & 11.99 & 0.21\\
010536+2055.1~ & 65.7 & 10.48 & 0.32 & 010555+0928.8~ & 67.7 & 11.50 & 0.25 & 010708+0152.2~ & 41.3 & 10.84 & 0.14\\
010758+0510.0~ & 11.80 & 10.13 & 0.25 & 010912+0246.4~v & 35.9 & 9.80 & 0.24 & 010942+2757.1~v & 12.94 & 11.67 & 0.18\\
011043+2328.0~v & 110 & 8.23 & 0.30 & 011102+2351.2~v & 130 & 11.68 & 0.74 & 011150-0216.3~ & 6.939 & 12.55 & 0.15\\
011348+2708.0~v & 49.4 & 8.20 & 0.54 & 011350+2649.3~ & 27.75 & 11.64 & 0.15 & 011402+0738.5~ & 16.64 & 10.30 & 0.07\\
011410+1813.5~ & 50.6 & 11.18 & 0.37 & 011411+0718.8~v & 90.4 & 8.93 & 0.20 & 011412+0039.0~ & 19.18 & 10.35 & 0.08\\
011605+2546.2~v & 279 & 6.54 & 0.52 & 011622+0223.8~ & 49.6 & 9.16 & 0.35 & 011648-0021.1~ & 14.81 & 11.57 & 0.10\\
011722+1354.9~v & 158 & 8.58 & 0.69 & 011723+2617.7~ & 44.2 & 8.74 & 0.22 & 011728+0514.2~ & 0.64390 & 11.82 & 0.24\\
011757-0115.9~ & 0.297587 & 12.05 & 0.16 & 011809+0719.9~ & 31.34 & 9.50 & 0.16 & 011926+2008.4~ & 28.42 & 10.72 & 0.10\\
011945+0609.7~v & 22.53 & 7.92 & 0.11 & 011948+1943.4~ & 47.9 & 10.29 & 0.28 & 012014+1630.3~ & 18.26 & 9.30 & 0.10\\
012039+2743.5~? & 0.97312 & 12.15 & 0.43 & 012210+1905.2~ & 38.0 & 10.36 & 0.04 & 012234+1808.2~ & 94.3 & 10.29 & 0.67\\
012235+1808.3~ & 89.3 & 10.28 & 0.69 & 012241+1423.3~ & 74.7 & 11.29 & 0.13 & 012250+1926.1~ & 49.9 & 11.89 & 0.46\\
012259+0950.8~ & 116 & 11.20 & 0.60 & 012400+2142.8~ & 14.34 & 12.99 & 0.27 & 012414+2151.5~v & 31.09 & 9.25 & 0.46\\
012417+0112.3~v & 123 & 13.70 & 0.84 & 012419+2722.0~ & 21.12 & 11.01 & 0.07 & 012424+0049.9~ & 70.8 & 12.90 & 0.57\\
012431+2356.7~ & 63.2 & 8.51 & 0.71 & 012449+2451.1~ & 31.43 & 8.80 & 0.15 & 012500+1451.0~v & 73.0 & 9.68 & 0.40\\
012503+1925.2~ & 17.82 & 10.20 & 0.09 & 012535+1305.6~ & 30.22 & 12.10 & 0.42 & 012543+2028.2~ & 16.09 & 9.98 & 0.06\\
012550+2306.4~ & 27.11 & 9.12 & 0.11 & 012728+1119.3~ & 27.91 & 11.35 & 0.29 & 012750+1642.1~v & 92.1 & 9.72 & 0.50\\
012950+2537.3~ & 30.68 & 10.68 & 0.13 & 013047+1501.3~v & 22.94 & 8.19 & 0.16 & 013103+1316.4~ & 90.5 & 12.70 & 0.83\\
013146+0030.7~ & 2.0920 & 11.27 & 0.09 & 013149+1537.5~ & 0.329240 & 7.47 & 0.14 & 013155+1342.2~ & 28.79 & 9.28 & 0.18\\
013313+2517.8~ & 55.7 & 10.34 & 0.26 & 013324+2232.5~ & 32.62 & 8.43 & 0.19 & 013324-0159.3~ & 2.8784 & 11.50 & 0.14\\
013338+2039.0~ & 44.7 & 10.27 & 0.16 & 013459+0554.6~ & 33.50 & 10.55 & 0.13 & 013536+2226.0~ & 26.71 & 10.39 & 0.18\\
013543+2000.3~ & 115 & 12.58 & 0.87 & 013557+1055.6~ & 145 & 9.95 & 0.33 & 013606+0801.2~ & 79.2 & 12.24 & 0.27\\
013626-0326.9~ & 42.0 & 11.31 & 0.26 & 013628+2508.5~? & 1.3360 & 11.00 & 0.30 & 013658+0748.4~ & 38.2 & 11.87 & 0.14\\
013821+1920.9~ & 52.8 & 11.61 & 0.72 & 013830+0121.7~v & 53.9 & 9.73 & 0.60 & 013831-0220.0~ & 29.12 & 11.44 & 0.10\\
013832-0003.7~ & 86.6 & 13.84 & 0.81 & 013921+0810.2~ & 43.6 & 10.70 & 0.37 & 013954+2103.3~ & 57.0 & 10.55 & 0.34\\
014000+2344.7~v & 39.0 & 9.35 & 0.06 & 014044+1537.2~ & 0.94512 & 8.89 & 0.03 & 014122+1059.5~ & 0.84125 & 11.43 & 0.11\\
014123+2604.4~ & 42.6 & 11.71 & 0.20 & 014125-0131.6~ & 23.99 & 10.22 & 0.07 & 014137-0307.4~ & 130 & 8.06 & 0.13\\
014315-0331.4~ & 36.5 & 9.30 & 0.12 & 014428+0536.6~ & 82.6 & 11.13 & 0.11 & 014433+1054.5~ & 218 & 8.59 & 0.13\\
014611+0819.9~ & 44.5 & 11.04 & 0.32 & 014622+1023.2~ & 63.8 & 8.90 & 0.19 & 014636+1905.1~v & 116 & 8.71 & 1.07\\
014648+1538.7~ & 60.2 & 10.75 & 0.08 & 014904+2005.1~ & 47.7 & 11.44 & 0.23 & 014942+0609.5~ & 16.67 & 12.80 & 0.18\\
015043+1056.1~ & 23.27 & 9.52 & 0.12 & 015058+1441.5~ & 39.8 & 10.98 & 0.28 & 015329+1822.5~ & 4.664 & 11.19 & 0.07\\
015427+0116.2~ & 13.75 & 10.46 & 0.06 & 015435+0442.7~v & 77.5 & 11.28 & 0.92 & 015521+2010.1~ & 54.0 & 13.01 & 0.38\\
015531+1711.4~v & 206 & 8.09 & 0.31 & 015641+0815.2~ & 26.02 & 9.17 & 0.15 & 015731+2014.7~ & 6.666 & 11.78 & 0.06\\
015814+2234.2~v & 248 & 12.26 & 0.86 & 015833+1238.2~ & 57.1 & 10.93 & 0.39 & 015840+2014.4~ & 27.41 & 11.75 & 0.12\\
015911+0136.7~v & 88.9 & 11.61 & 0.43 & 015915+0119.8~ & 11.54 & 10.66 & 0.05 & 015924+2815.5~ & 48.1 & 11.35 & 0.14\\
020007+2353.4~ & 55.5 & 12.25 & 0.33 & 020013+0655.1~v & 29.26 & 7.39 & 0.09 & 020043+0531.9~v & 241 & 10.31 & 1.13\\
020109+1639.8~ & 21.12 & 11.31 & 0.17 & 020121+0658.5~ & 29.52 & 10.95 & 0.14 & 020124+2730.7~ & 37.8 & 11.41 & 0.20\\
020224-0107.1~ & 41.4 & 9.82 & 0.09 & 020228+1616.2~v & 84.3 & 9.29 & 0.32 & 020239+0740.7~ & 122 & 8.86 & 0.72\\
020419+1318.9~ & 6.971 & 12.01 & 0.20 & 020424+0550.3~ & 80.9 & 11.48 & 0.47 & 020431+1537.8~ & 49.4 & 9.57 & 0.23\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
020448+2701.3~ & 206 & 12.28 & 0.97 & 020504+1925.4~v & 81.6 & 10.12 & 1.35 & 020549+1729.6~v & 31.35 & 9.94 & 0.18\\
020559+0632.2~ & 0.74882 & 11.29 & 0.18 & 020612+0814.8~v & 52.2 & 6.37 & 0.34 & 020616+2402.1~ & 2.3139 & 12.33 & 0.19\\
020647+0354.2~v & 46.7 & 8.52 & 0.17 & 020653+1517.7~v & 4.293 & 10.89 & 0.14 & 020857+1734.8~v & 20.40 & 8.50 & 0.09\\
020947+0521.7~ & 78.8 & 9.49 & 0.57 & 020959+1404.8~ & 8.473 & 11.53 & 0.07 & 021014+1132.0~ & 85.1 & 12.86 & 0.35\\
021023+2300.3~ & 45.6 & 10.23 & 0.23 & 021139+2149.2~ & 31.98 & 8.74 & 0.13 & 021201+1008.3~ & 22.46 & 10.96 & 0.23\\
021408+2156.0~ & 22.89 & 11.52 & 0.13 & 021500+1214.4~v & 58.7 & 8.56 & 0.30 & 021500+1617.3~ & 52.2 & 11.30 & 0.23\\
021509+2216.3~ & 7.394 & 11.91 & 0.08 & 021553-0231.2~ & 2.7977 & 10.21 & 0.67 & 021623+0306.2~v & 19.70 & 9.24 & 0.15\\
021650+0818.4~ & 10.29 & 10.48 & 0.12 & 021743+2252.3~ & 21.38 & 10.14 & 0.08 & 021816+1447.7~ & 49.9 & 10.80 & 0.40\\
021858+2031.2~ & 32.41 & 10.35 & 0.13 & 021914-0256.5~ & 344 & 12.68 & 1.15 & 021918+1032.1~ & 20.47 & 10.87 & 0.21\\
021930+2804.2~v & 91.0 & 13.17 & 0.80 & 021932+2418.0~ & 33.14 & 10.44 & 0.17 & 022036-0041.2~ & 246 & 10.51 & 0.14\\
022047+0039.8~ & 6.759 & 10.41 & 0.06 & 022114+2325.6~v & 30.98 & 7.50 & 0.12 & 022222+2056.8~ & 38.6 & 11.71 & 0.22\\
022326+1732.6~ & 19.60 & 10.97 & 0.09 & 022337+1857.9~ & 62.5 & 9.00 & 0.30 & 022427+1531.5~ & 0.120914 & 7.87 & 0.04\\
022558+2724.3~ & 33.19 & 11.66 & 0.29 & 022602+1759.3~ & 22.70 & 9.15 & 0.12 & 022606+2118.0~ & 0.56084 & 12.40 & 0.26\\
022619+0618.9~ & 39.7 & 10.13 & 0.30 & 022713+1723.8~ & 25.86 & 11.50 & 0.14 & 022743+2725.8~ & 42.2 & 11.05 & 0.17\\
022856+2557.8~ & 219 & 11.79 & 0.22 & 022918+0844.1~ & 81.6 & 10.90 & 0.85 & 022948+1602.8~v & 57.9 & 9.58 & 0.61\\
023016+2452.9~ & 38.9 & 10.37 & 0.14 & 023036+1216.4~ & 35.2 & 10.90 & 0.25 & 023043+2228.0~ & 0.44130 & 8.16 & 0.07\\
023050+0537.0~ & 74.5 & 10.20 & 0.49 & 023117+1738.5~ & 11.66 & 12.09 & 0.17 & 023217+1940.9~ & 15.83 & 9.11 & 0.12\\
023237+2632.5~ & 19.96 & 9.82 & 0.11 & 023305+1008.2~v & 44.2 & 10.30 & 0.19 & 023340+1849.0~ & 92.9 & 11.60 & 0.37\\
023344+1226.9~ & 6.642 & 11.28 & 0.08 & 023421+2510.3~ & 23.55 & 10.02 & 0.11 & 023501+2228.0~v & 41.4 & 10.15 & 0.30\\
023651+0947.8~ & 48.4 & 10.26 & 0.25 & 023657+1437.0~ & 52.6 & 10.88 & 0.34 & 023749+1712.3~ & 15.13 & 10.81 & 0.08\\
023841+1652.3~ & 14.36 & 10.82 & 0.07 & 023900+0803.7~ & 72.1 & 11.43 & 0.50 & 023913+0343.1~ & 17.90 & 8.55 & 0.06\\
023934+1950.2~ & 6.426 & 11.87 & 0.15 & 023934+2401.1~ & 39.8 & 11.21 & 0.15 & 024026+1451.0~ & 42.5 & 9.92 & 0.27\\
024043+2532.2~ & 163 & 13.07 & 0.87 & 024057+1352.5~ & 86.3 & 9.70 & 0.15 & 024121+2610.5~ & 18.65 & 10.42 & 0.06\\
024126+0559.3~ & 0.55693 & 10.21 & 0.17 & 024144+1456.2~ & 72.6 & 9.47 & 0.61 & 024219+2538.4~ & 41.0 & 11.90 & 0.15\\
024236-0304.4~ & 74.0 & 12.62 & 0.58 & 024247+1801.3~ & 88.5 & 11.97 & 0.89 & 024301+2605.5~ & 35.9 & 9.77 & 0.34\\
024318+0143.8~ & 31.34 & 7.74 & 0.10 & 024339+1732.9~v & 21.52 & 7.26 & 0.06 & 024411+2729.7~ & 37.1 & 13.08 & 0.37\\
024442+1419.5~ & 30.35 & 11.63 & 0.13 & 024452+1120.2~ & 53.5 & 10.06 & 0.43 & 024513-0201.3~ & 17.69 & 10.06 & 0.05\\
024529-0100.9~ & 176 & 10.48 & 0.11 & 024721+2505.4~ & 0.38544 & 13.32 & 0.45 & 024759+1406.0~ & 27.44 & 9.62 & 0.15\\
024812+1616.5~v & 210 & 11.37 & 0.57 & 024834+0746.8~ & 6.863 & 12.23 & 0.22 & 024837+0736.1~ & 993 & 11.52 & 0.17\\
024843+2012.6~ & 198 & 12.30 & 0.41 & 025000+1918.8~ & 45.2 & 10.28 & 0.07 & 025014+0909.3~ & 35.2 & 11.37 & 0.33\\
025014+1444.3~ & 46.8 & 11.50 & 0.33 & 025021+0809.5~ & 0.56341 & 11.20 & 0.14 & 025030+1152.2~v & 881 & 8.49 & 0.11\\
025104+0756.9~ & 36.3 & 10.98 & 0.21 & 025109+2014.4~ & 90.0 & 12.67 & 0.58 & 025113+0154.5~ & 85.0 & 10.58 & 0.19\\
025148-0203.7~ & 0.88711 & 12.01 & 0.19 & 025237+0320.9~ & 19.90 & 11.41 & 0.10 & 025245+1637.7~ & 18.27 & 12.89 & 0.29\\
025300+2715.7~ & 31.28 & 12.05 & 0.22 & 025319+1200.2~v & 26.40 & 9.26 & 0.14 & 025438+1920.6~ & 15.54 & 10.03 & 0.07\\
025455+2727.6~ & 121 & 12.41 & 0.57 & 025505+2144.6~ & 15.00 & 9.91 & 0.08 & 025509+1036.9~ & 34.81 & 10.99 & 0.14\\
025537+2359.9~ & 116 & 11.62 & 0.72 & 025548+0458.5~ & 0.192248 & 13.46 & 0.49 & 025607+2621.9~ & 23.51 & 10.76 & 0.13\\
025641+0703.1~ & 26.00 & 12.06 & 0.18 & 025646+0428.4~ & 12.79 & 11.42 & 0.07 & 025652+1436.6~ & 57.0 & 8.70 & 0.30\\
025657+1848.5~ & 74.8 & 11.35 & 0.15 & 025735+2100.3~ & 3.4226 & 11.79 & 0.10 & 025743+2357.7~v & 3.3240 & 9.83 & 0.17\\
025811+2029.9~ & 151 & 12.00 & 0.32 & 025812+0241.6~ & 51.8 & 12.12 & 0.39 & 025815+1058.9~ & 25.08 & 9.63 & 0.11\\
025927+1245.3~ & 46.3 & 9.99 & 0.16 & 025929+0559.5~ & 201 & 12.47 & 1.03 & 025954+0612.0~ & 6.202 & 11.06 & 0.08\\
030055+2208.8~ & 48.1 & 11.83 & 0.22 & 030058+2436.1~ & 39.0 & 10.66 & 0.21 & 030101+2317.6~ & 42.6 & 10.45 & 0.17\\
030126+2745.1~ & 73.5 & 12.27 & 0.25 & 030140+1756.6~ & 24.37 & 9.21 & 0.16 & 030150+1312.2~ & 95.3 & 13.08 & 0.61\\
030314+2222.2~ & 12.93 & 10.81 & 0.10 & 030344+1807.6~ & 29.49 & 11.54 & 0.14 & 030352+0101.2~ & 27.07 & 8.83 & 0.18\\
030411-0339.7~ & 8.389 & 11.91 & 0.08 & 030434-0254.6~ & 21.09 & 11.55 & 0.21 & 030443+0905.4~ & 29.96 & 8.51 & 0.22\\
030454+1355.6~ & 44.1 & 12.35 & 0.40 & 030516+1945.8~ & 20.69 & 10.67 & 0.11 & 030537+1052.3~ & 70.3 & 10.39 & 0.44\\
030541+1957.7~ & 47.1 & 10.67 & 0.33 & 030600+2308.3~ & 49.9 & 12.34 & 0.48 & 030648+2820.6~ & 189 & 12.97 & 1.26\\
030659+1820.7~ & 65.7 & 11.49 & 0.61 & 030716+2100.3~ & 29.40 & 11.21 & 0.15 & 030730+1520.4~ & 56.0 & 11.84 & 0.20\\
030751+1736.8~ & 16.42 & 10.20 & 0.08 & 030847+2719.5~ & 66.6 & 12.75 & 0.64 & 030849+2755.0~ & 14.86 & 12.53 & 0.34\\
030851+1027.8~ & 44.4 & 11.99 & 0.37 & 030856+1207.3~ & 62.0 & 11.28 & 0.33 & 030939+0423.0~v & 49.5 & 8.90 & 0.66\\
031008+1327.3~v & 119 & 9.23 & 0.39 & 031125+0116.2~ & 24.26 & 9.31 & 0.06 & 031144+2359.2~ & 0.102790 & 8.85 & 0.06\\
031301+2307.2~ & 21.67 & 10.89 & 0.08 & 031307+2651.3~ & 48.4 & 11.87 & 0.39 & 031330+2424.4~ & 17.37 & 10.74 & 0.13\\
031336-0020.6~? & 0.88500 & 12.76 & 0.30 & 031426+2442.9~ & 18.70 & 10.25 & 0.05 & 031427+1154.8~ & 1.3416 & 12.95 & 0.40\\
031432+0555.2~? & 9.109 & 12.68 & 0.41 & 031443+2659.5~ & 25.43 & 10.46 & 0.07 & 031456+0136.6~ & 56.0 & 8.26 & 0.42\\
031556+0710.9~ & 30.23 & 10.28 & 0.11 & 031603+2805.1~? & 24.71 & 11.14 & 0.17 & 031711+0216.1~ & 69.2 & 12.09 & 0.32\\
031736+1900.9~ & 69.0 & 11.32 & 0.15 & 031806+2724.9~ & 0.143117 & 8.35 & 0.08 & 032018+2716.3~ & 62.7 & 11.08 & 0.44\\
032020+1053.4~ & 2.3754 & 11.37 & 0.11 & 032147-0343.6~? & 4.803 & 11.16 & 0.21 & 032154+0713.4~ & 18.34 & 10.89 & 0.11\\
032256+2053.0~ & 44.4 & 9.71 & 0.35 & 032336+0923.9~ & 75.0 & 12.87 & 0.43 & 032344+0353.3~ & 72.5 & 10.70 & 0.33\\
032416+1151.8~v & 19.61 & 9.16 & 0.08 & 032442+2605.3~ & 23.11 & 11.82 & 0.16 & 032514+2112.8~v & 44.5 & 7.85 & 0.24\\
032520+2020.3~ & 19.46 & 9.70 & 0.08 & 032530+0247.7~ & 26.83 & 10.36 & 0.17 & 032618+0534.6~ & 0.71582 & 12.96 & 0.39\\
032623+1014.9~ & 1.1833 & 12.12 & 0.20 & 032644+0816.6~ & 0.184247 & 13.45 & 0.61 & 032709+1701.1~? & 2.5088 & 11.13 & 0.22\\
032818+2626.5~ & 29.52 & 9.58 & 0.10 & 032819-0133.0~ & 42.0 & 12.38 & 0.29 & 032853+1603.2~ & 0.48457 & 12.34 & 0.30\\
032915+0911.3~ & 0.223457 & 13.04 & 0.47 & 032926+0619.1~ & 88.7 & 12.36 & 0.60 & 033030+2235.8~ & 37.3 & 10.18 & 0.20\\
033045+2807.2~ & 1.4407 & 12.31 & 0.16 & 033058+1116.3~ & 51.8 & 13.41 & 0.58 & 033117+2609.5~ & 24.56 & 8.93 & 0.20\\
033208+2031.8~ & 29.46 & 11.64 & 0.11 & 033233+0725.5~ & 159 & 11.34 & 1.13 & 033336+1440.7~v & 31.16 & 7.60 & 0.11\\
033353+0254.1~ & 35.8 & 9.27 & 0.09 & 033404+2520.8~ & 19.89 & 9.23 & 0.11 & 033518+1854.1~v & 38.3 & 7.59 & 0.14\\
033530+0601.2~ & 32.77 & 9.80 & 0.11 & 033532+0854.3~ & 395 & 13.04 & 0.80 & 033607+1745.1~ & 64.7 & 11.52 & 0.24\\
033611-0249.1~ & 15.03 & 10.39 & 0.07 & 033622+2409.5~v & 527 & 12.92 & 1.26 & 033634+0726.3~ & 2.7673 & 10.90 & 0.06\\
033643+2537.3~ & 25.45 & 9.94 & 0.19 & 033728+2816.9~ & 71.3 & 13.48 & 0.53 & 033733+2608.5~ & 56.2 & 11.37 & 0.45\\
033759+1550.1~ & 41.6 & 11.86 & 0.24 & 033828+2427.0~ & 38.4 & 11.97 & 0.21 & 033846+1329.5~ & 46.9 & 11.82 & 0.37\\
033856+2404.7~ & 42.4 & 11.48 & 0.25 & 033908+0123.6~ & 74.9 & 10.45 & 0.15 & 033909+1510.4~ & 158 & 12.28 & 0.76\\
033924+0332.8~ & 23.28 & 7.92 & 0.06 & 033951+1941.4~ & 36.1 & 10.56 & 0.16 & 033953+2545.8~ & 88.9 & 11.57 & 0.59\\
034008+0531.6~ & 72.7 & 11.04 & 0.23 & 034011+0016.5~ & 38.0 & 11.72 & 0.10 & 034022+2220.2~ & 1.0462 & 8.77 & 0.14\\
034106+2628.2~? & 17.47 & 10.03 & 0.08 & 034113+2453.5~ & 21.70 & 8.90 & 0.12 & 034131+0652.4~ & 26.45 & 8.74 & 0.08\\
034143+2813.5~ & 7.659 & 11.02 & 0.17 & 034146+2719.0~ & 2.6137 & 11.76 & 0.14 & 034209+0437.6~ & 19.84 & 11.22 & 0.10\\
034240+1501.4~ & 33.31 & 8.93 & 0.11 & 034304+2711.4~ & 60.6 & 11.71 & 0.28 & 034311+2551.3~ & 41.7 & 12.18 & 0.25\\
034315+0544.2~ & 32.77 & 10.09 & 0.17 & 034318+1247.6~v & 65.0 & 9.12 & 0.28 & 034333+2226.2~ & 27.23 & 9.62 & 0.19\\
034400+1846.3~ & 33.38 & 11.75 & 0.17 & 034500+0956.6~v & 79.8 & 9.98 & 0.32 & 034508+2617.5~ & 1.2269 & 11.49 & 0.12\\
034516+1732.3~ & 59.1 & 10.43 & 0.61 & 034523+1221.1~ & 28.93 & 9.10 & 0.15 & 034543+0335.3~ & 57.8 & 10.75 & 0.36\\
034544+2442.8~v & 20.93 & 10.56 & 0.12 & 034548+1628.2~ & 33.35 & 11.15 & 0.20 & 034555+2415.1~ & 54.7 & 11.72 & 0.25\\
034609+2454.7~v & 76.9 & 12.37 & 0.58 & 034614+1021.0~ & 37.2 & 11.22 & 0.16 & 034627+1333.0~ & 0.232014 & 13.32 & 0.62\\
034629+2426.0~v & 4.141 & 11.08 & 0.08 & 034657+2538.1~ & 33.45 & 8.25 & 0.13 & 034706+2023.7~v & 93.4 & 10.61 & 0.41\\
034712+2507.0~v & 175 & 11.39 & 0.49 & 034724+1843.3~ & 41.6 & 12.06 & 0.15 & 034729+2433.4~?v & 21.46 & 10.48 & 0.13\\
034820+2232.9~v & 21.07 & 10.53 & 0.06 & 034838+2617.6~v & 23.55 & 8.37 & 0.11 & 034846+2331.5~v & 87.8 & 9.43 & 0.24\\
034850+2634.4~ & 2.7363 & 12.92 & 0.26 & 034859+0110.9~ & 0.215176 & 10.73 & 0.09 & 034905+2638.6~ & 55.5 & 9.57 & 0.19\\
034906+2535.3~v & 42.9 & 10.81 & 0.30 & 034917+1303.5~ & 40.9 & 9.95 & 0.27 & 034936+2630.6~v & 315 & 11.67 & 0.96\\
035007+0852.2~ & 282 & 13.15 & 1.03 & 035012+1455.0~ & 18.09 & 10.82 & 0.15 & 035013+0849.5~ & 3.1473 & 12.17 & 0.14\\
035017+0738.8~ & 24.43 & 9.09 & 0.11 & 035028+1631.3~ & 9.932 & 10.56 & 0.07 & 035028+2740.1~v & 141 & 11.89 & 0.90\\
035036+2803.9~ & 26.87 & 11.27 & 0.19 & 035042+1010.3~ & 42.1 & 10.89 & 0.11 & 035057+0507.4~ & 42.4 & 12.18 & 0.27\\
035057+0654.5~ & 76.8 & 10.77 & 0.65 & 035125+1545.3~ & 43.8 & 11.09 & 0.25 & 035135+1939.5~ & 128 & 12.59 & 1.34\\
035138+2545.9~v & 58.6 & 10.38 & 0.37 & 035144+1306.4~ & 81.7 & 13.37 & 0.56 & 035145+2703.7~ & 26.96 & 11.05 & 0.20\\
035208+2413.8~ & 2.7101 & 10.67 & 0.13 & 035212-0150.0~ & 37.4 & 11.69 & 0.16 & 035213+2658.6~ & 17.54 & 9.09 & 0.11\\
035214-0117.4~ & 54.0 & 11.79 & 0.24 & 035230+1036.8~ & 28.32 & 10.78 & 0.14 & 035302+2012.5~v & 58.8 & 9.11 & 0.38\\
035321+0843.7~ & 17.03 & 12.83 & 0.34 & 035333+1858.3~ & 19.12 & 11.66 & 0.15 & 035355+2307.8~ & 28.76 & 9.11 & 0.14\\
035412+1810.4~ & 298 & 12.57 & 0.67 & 035430+0124.3~ & 26.26 & 11.80 & 0.18 & 035443+2319.2~v & 65.9 & 10.43 & 0.45\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
035505+0821.9~ & 24.08 & 10.29 & 0.13 & 035511+0459.1~ & 23.44 & 10.91 & 0.08 & 035514+0329.2~ & 0.204375 & 11.64 & 0.10\\
035514+0536.1~ & 42.5 & 8.79 & 0.09 & 035554-0150.5~ & 39.7 & 11.81 & 0.22 & 035619-0218.8~ & 83.4 & 10.23 & 0.04\\
035724+2032.3~ & 64.7 & 11.02 & 0.55 & 035729+1449.5~ & 41.0 & 10.06 & 0.10 & 035756+2747.1~ & 55.5 & 10.07 & 0.47\\
035836+2351.5~ & 19.52 & 9.32 & 0.13 & 035837+1056.8~ & 73.9 & 13.03 & 0.32 & 035837+1101.7~v & 30.59 & 7.28 & 0.10\\
035853+1645.5~ & 606 & 12.61 & 1.48 & 035904+2505.6~ & 58.7 & 10.68 & 0.22 & 035918-0115.1~ & 76.0 & 11.85 & 0.32\\
035938+2451.5~ & 20.50 & 9.18 & 0.07 & 035952+1143.0~ & 72.7 & 12.92 & 0.54 & 040030+2816.6~ & 16.06 & 12.88 & 0.35\\
040150+0827.9~ & 0.131634 & 9.53 & 0.04 & 040207+2228.0~ & 47.1 & 11.15 & 0.24 & 040234+1419.6~ & 47.5 & 11.08 & 0.19\\
040239+2718.2~ & 37.7 & 11.39 & 0.18 & 040246+2103.2~v & 15.04 & 8.95 & 0.07 & 040259+2718.9~ & 0.079938 & 11.28 & 0.26\\
040300+1952.3~? & 29.42 & 11.62 & 0.17 & 040318+0950.9~ & 82.5 & 12.18 & 0.34 & 040320+0708.6~ & 46.0 & 10.25 & 0.16\\
040401+0232.3~ & 56.9 & 11.15 & 0.21 & 040404+1819.2~ & 111 & 12.56 & 0.69 & 040412+2524.0~v & 1.0599 & 8.69 & 0.10\\
040417+0551.7~ & 22.66 & 11.10 & 0.11 & 040418+1913.0~ & 71.1 & 9.60 & 0.38 & 040433+0039.8~ & 1.0483 & 10.73 & 0.13\\
040446+2612.1~ & 43.7 & 8.28 & 0.17 & 040530+0323.8~ & 14.25 & 11.68 & 0.18 & 040535+0328.3~ & 24.21 & 11.23 & 0.12\\
040555+0906.9~ & 21.48 & 9.44 & 0.13 & 040605+2444.0~v & 26.83 & 8.92 & 0.14 & 040625+1507.6~ & 59.3 & 12.03 & 0.34\\
040652+2541.4~v & 23.56 & 11.79 & 0.22 & 040709-0206.5~ & 209 & 9.94 & 0.06 & 040737+1543.8~ & 2.6063 & 12.69 & 0.39\\
040812+2133.2~ & 228 & 9.06 & 0.41 & 040812+2635.9~v & 43.7 & 10.80 & 0.58 & 040829+1453.6~ & 39.1 & 10.61 & 0.13\\
040834+2650.6~v & 122 & 10.86 & 0.93 & 040847+1442.0~ & 77.7 & 10.67 & 0.26 & 040908+2342.4~ & 39.5 & 10.02 & 0.12\\
040917+1129.3~ & 27.20 & 10.62 & 0.06 & 040938+2750.9~ & 30.85 & 12.28 & 0.30 & 040944+2739.0~ & 15.71 & 10.45 & 0.08\\
041051+0329.2~ & 28.33 & 11.90 & 0.13 & 041112+0701.2~ & 84.9 & 13.34 & 0.83 & 041114+1253.4~ & 59.8 & 10.89 & 0.27\\
041119+0817.3~ & 23.91 & 8.73 & 0.12 & 041128+2407.1~ & 81.1 & 11.95 & 0.39 & 041142+2627.3~v & 217 & 12.49 & 0.95\\
041156+2338.2~v & 2.3324 & 9.31 & 0.07 & 041239+0051.5~ & 29.42 & 10.14 & 0.14 & 041324+0354.1~v & 24.79 & 8.22 & 0.07\\
041328+2533.0~ & 52.1 & 10.84 & 0.21 & 041340+2500.0~ & 117 & 11.59 & 0.33 & 041343+2625.0~v & 109 & 10.14 & 0.73\\
041345+0322.3~ & 35.0 & 10.63 & 0.17 & 041349+1337.3~ & 55.6 & 10.88 & 0.25 & 041413+2812.2~v & 2.8059 & 10.55 & 0.26\\
041419+1158.2~ & 12.67 & 12.76 & 0.37 & 041424+1541.8~v & 23.77 & 10.92 & 0.08 & 041433+1821.1~ & 48.7 & 11.84 & 0.30\\
041439+2636.8~ & 31.04 & 11.44 & 0.18 & 041444+0651.7~ & 112 & 10.89 & 0.33 & 041453+2548.8~ & 198 & 11.33 & 0.17\\
041522+2153.0~ & 53.2 & 12.97 & 0.36 & 041523+2044.2~v & 20.59 & 10.62 & 0.07 & 041524+2404.7~v & 80.5 & 7.87 & 0.37\\
041529+2451.9~ & 46.8 & 12.03 & 0.25 & 041540+0613.8~v & 30.86 & 9.11 & 0.29 & 041545+2335.1~ & 30.97 & 10.85 & 0.13\\
041606+0755.8~ & 85.9 & 11.21 & 0.49 & 041611+1324.3~ & 32.23 & 11.23 & 0.20 & 041708-0025.1~ & 367 & 11.73 & 0.31\\
041714+2414.6~ & 141 & 11.81 & 0.31 & 041806+2621.2~ & 16.36 & 11.08 & 0.09 & 041811+2317.1~?v & 1.8969 & 9.46 & 0.12\\
041840+2527.8~v & 63.9 & 12.95 & 0.36 & 041905+1809.5~ & 43.3 & 11.04 & 0.12 & 041914+0930.5~ & 78.4 & 12.73 & 0.62\\
041915+0631.1~ & 38.2 & 10.52 & 0.12 & 041926+2300.2~ & 57.4 & 11.27 & 0.23 & 041930+2640.8~ & 28.63 & 11.17 & 0.14\\
041956+1746.6~ & 43.0 & 10.78 & 0.12 & 042041+0403.4~ & 47.8 & 12.44 & 0.29 & 042108+0523.6~ & 14.51 & 10.26 & 0.09\\
042112+2111.3~ & 19.86 & 10.62 & 0.12 & 042114-0148.5~ & 47.9 & 9.31 & 0.22 & 042126+1052.0~ & 42.0 & 10.50 & 0.07\\
042146+0353.8~ & 70.6 & 10.57 & 0.56 & 042157+2826.6~v & 63.9 & 9.96 & 0.76 & 042159+2818.1~v & 2.8106 & 9.03 & 0.09\\
042239+1314.6~ & 157 & 13.13 & 0.98 & 042257+2141.1~ & 49.1 & 13.29 & 0.49 & 042316-0219.4~ & 35.8 & 10.00 & 0.06\\
042341+1537.9~v & 2.6662 & 11.18 & 0.08 & 042358+0842.7~ & 139 & 12.23 & 0.76 & 042402+0602.5~ & 41.3 & 8.93 & 0.14\\
042422-0231.9~ & 43.6 & 9.34 & 0.09 & 042427+1753.9~ & 112 & 12.43 & 0.53 & 042502+1707.4~ & 210 & 12.57 & 1.03\\
042505+1559.4~ & 203 & 13.40 & 1.07 & 042519+2617.0~ & 20.62 & 13.17 & 0.83 & 042520+2235.8~ & 53.3 & 9.41 & 0.29\\
042545+1537.3~ & 14.36 & 10.52 & 0.05 & 042545+1610.2~ & 418 & 12.42 & 1.04 & 042553+1629.0~ & 20.95 & 11.23 & 0.14\\
042558+2240.1~ & 201 & 12.86 & 0.90 & 042559+2249.8~ & 583 & 12.95 & 0.67 & 042618+1945.5~ & 292 & 13.29 & 0.61\\
042618+2405.4~ & 52.4 & 13.08 & 0.52 & 042624+1651.2~v & 1.1369 & 8.04 & 0.04 & 042628+0144.4~ & 44.5 & 12.71 & 0.23\\
042630+2553.7~ & 560 & 13.12 & 0.71 & 042711+1750.7~v & 3.672 & 10.34 & 0.08 & 042731+2710.0~ & 125 & 12.57 & 0.46\\
042732+0615.9~ & 244 & 10.45 & 0.10 & 042748+2221.3~ & 43.9 & 10.14 & 0.23 & 042752+0604.7~ & 46.0 & 11.81 & 0.29\\
042802+0616.1~ & 130 & 11.56 & 0.17 & 042818+2531.7~v & 289 & 11.62 & 0.69 & 042832+1049.0~ & 62.5 & 12.67 & 0.44\\
042838+0154.3~ & 85.0 & 12.84 & 0.72 & 042841+2150.6~ & 108 & 12.33 & 1.03 & 042900+1958.4~ & 39.6 & 11.46 & 0.38\\
042957+0154.8~ & 78.7 & 9.80 & 0.09 & 042958-0121.0~ & 40.2 & 11.83 & 0.28 & 043003+2216.2~ & 39.5 & 11.83 & 0.24\\
043004+1813.9~v & 88.2 & 10.85 & 0.95 & 043005+1610.3~ & 20.07 & 7.63 & 0.15 & 043028+2157.4~ & 1.4045 & 10.58 & 0.09\\
043044+2601.4~v & 17.33 & 12.34 & 1.00 & 043107+0220.1~ & 37.4 & 9.92 & 0.21 & 043107+2729.4~v & 20.18 & 12.33 & 0.26\\
043121-0159.0~ & 63.8 & 11.40 & 0.14 & 043131+0210.4~ & 184 & 12.68 & 1.19 & 043141+0221.0~ & 50.4 & 12.22 & 0.30\\
043150-0344.3~ & 29.03 & 11.96 & 0.07 & 043227+1955.5~ & 58.1 & 11.58 & 0.30 & 043242+1855.1~v & 1.5614 & 10.79 & 0.10\\
043243+1855.2~v & 1.5614 & 10.79 & 0.10 & 043243+2552.5~v & 24.63 & 12.56 & 0.45 & 043312+1251.1~ & 56.9 & 10.14 & 0.25\\
043335+2421.1~v & 4.617 & 12.03 & 0.55 & 043339+2520.6~v & 0.234072 & 12.96 & 0.67 & 043439+2501.0~v & 3.0346 & 10.23 & 0.12\\
043455+2428.8~?v & 8.188 & 12.61 & 0.96 & 043457+1518.2~ & 1.0325 & 12.16 & 0.25 & 043501+0623.0~ & 31.47 & 10.72 & 0.10\\
043521+1749.0~ & 28.20 & 9.50 & 0.18 & 043527+0623.2~ & 30.92 & 10.86 & 0.16 & 043532+0455.5~ & 87.9 & 10.13 & 0.16\\
043537+1241.7~ & 94.5 & 10.00 & 0.34 & 043544+2811.0~ & 49.6 & 12.24 & 0.39 & 043547+2250.4~v & 752 & 12.18 & 0.71\\
043549+0518.9~ & 4.217 & 12.65 & 0.28 & 043553+0147.0~ & 156 & 11.46 & 0.29 & 043613-0150.4~ & 49.0 & 10.03 & 0.09\\
043642+2555.2~ & 52.6 & 12.91 & 0.34 & 043653+1917.4~ & 3.4440 & 9.86 & 0.11 & 043702+1832.7~ & 204 & 12.09 & 0.48\\
043703-0056.1~ & 26.99 & 9.63 & 0.10 & 043718+1817.9~ & 47.1 & 10.16 & 0.21 & 043740+0418.4~ & 47.3 & 11.91 & 0.31\\
043745+1429.9~ & 21.43 & 9.68 & 0.12 & 043748+2549.4~ & 87.2 & 10.84 & 0.26 & 043749+1821.6~ & 38.6 & 11.68 & 0.19\\
043839+1546.2~?v & 3.0826 & 10.81 & 0.15 & 043846+0649.2~v & 28.10 & 7.95 & 0.15 & 043900+0913.3~ & 1.0255 & 12.36 & 0.22\\
044007+2402.1~ & 35.8 & 11.13 & 0.11 & 044010+1143.3~ & 74.4 & 12.63 & 0.60 & 044043+2238.2~ & 128 & 11.72 & 1.66\\
044106+0637.9~v & 45.5 & 8.94 & 0.25 & 044109+0218.7~ & 1.8092 & 10.62 & 0.10 & 044121+1104.1~ & 49.8 & 10.02 & 0.23\\
044129+0956.6~ & 31.01 & 11.26 & 0.18 & 044136+0456.4~v & 159 & 12.36 & 1.01 & 044155+2658.9~ & 91.3 & 9.66 & 0.07\\
044157+0039.4~ & 21.98 & 9.65 & 0.06 & 044157+2816.4~ & 66.2 & 10.38 & 0.12 & 044210-0024.0~ & 53.1 & 10.40 & 0.10\\
044211+0501.8~ & 27.03 & 10.94 & 0.13 & 044223+2803.7~ & 115 & 12.95 & 0.54 & 044241+1017.8~ & 35.1 & 8.81 & 0.16\\
044242+1853.9~ & 26.70 & 10.72 & 0.07 & 044326+0316.3~ & 70.7 & 10.42 & 0.23 & 044332+1449.5~ & 35.3 & 10.51 & 0.12\\
044358+2045.9~ & 136 & 11.29 & 0.31 & 044400+0956.0~ & 36.1 & 11.88 & 0.20 & 044400+1757.8~ & 70.5 & 9.44 & 0.90\\
044402+2520.3~ & 68.9 & 10.97 & 0.44 & 044411+0249.1~ & 74.5 & 11.25 & 0.50 & 044422+1140.8~ & 125 & 12.02 & 0.84\\
044440+0918.4~ & 4.927 & 10.77 & 0.13 & 044454+2717.7~v & 862 & 9.55 & 0.09 & 044511+2442.0~ & 115 & 12.64 & 0.79\\
044512+1032.3~ & 86.0 & 10.61 & 0.15 & 044553+1301.8~ & 182 & 12.10 & 0.59 & 044634+1359.7~ & 39.9 & 11.50 & 0.13\\
044644+2618.2~ & 25.95 & 10.14 & 0.09 & 044659+2536.9~ & 27.39 & 10.86 & 0.17 & 044706+1658.8~v & 51.2 & 11.52 & 0.81\\
044707+2610.7~v & 39.4 & 9.35 & 1.28 & 044732+2741.1~v & 63.4 & 11.68 & 0.67 & 044738-0233.1~ & 34.20 & 10.83 & 0.07\\
044742+1214.0~ & 5.171 & 10.34 & 0.09 & 044748+2208.4~ & 20.03 & 8.37 & 0.15 & 044802+0808.4~ & 29.87 & 11.10 & 0.07\\
044804+0014.0~ & 24.40 & 10.20 & 0.08 & 044810+0650.8~ & 39.1 & 11.63 & 0.19 & 044815+1457.0~ & 82.1 & 12.00 & 0.43\\
044818+2755.3~ & 56.4 & 11.67 & 0.54 & 044825-0320.2~ & 45.9 & 10.83 & 0.16 & 044845+2222.1~ & 22.50 & 10.20 & 0.06\\
044853+1241.4~ & 26.62 & 10.15 & 0.17 & 044911+1354.3~ & 58.2 & 10.86 & 0.37 & 044920+1549.8~ & 118 & 11.22 & 0.44\\
044921+0123.5~ & 25.00 & 9.04 & 0.09 & 044928+1132.1~ & 250 & 11.56 & 0.46 & 045019+0923.5~ & 155 & 11.13 & 0.55\\
045022+2806.4~ & 25.08 & 8.83 & 0.16 & 045024+1215.8~ & 44.8 & 11.94 & 0.34 & 045038+1547.8~v & 63.3 & 9.21 & 0.35\\
045049+2244.5~ & 26.18 & 11.55 & 0.12 & 045057+2051.3~ & 18.94 & 10.78 & 0.10 & 045124+2519.8~ & 223 & 12.43 & 0.31\\
045128+0244.3~ & 58.1 & 10.68 & 0.32 & 045131+2831.6~v & 306 & 7.80 & 0.26 & 045136-0304.7~ & 53.7 & 11.12 & 0.23\\
045141+0243.5~ & 28.93 & 10.97 & 0.10 & 045154-0343.6~ & 0.90173 & 11.18 & 0.08 & 045220+2537.9~ & 89.9 & 11.84 & 0.38\\
045221+0831.1~ & 43.0 & 9.87 & 0.23 & 045230+1937.0~ & 29.22 & 10.88 & 0.16 & 045238+0351.5~ & 130 & 10.09 & 0.17\\
045245+2308.4~ & 31.90 & 9.25 & 0.07 & 045306-0110.8~v & 216 & 12.66 & 0.59 & 045331+2246.5~ & 115 & 9.88 & 0.30\\
045333-0311.4~ & 29.94 & 10.09 & 0.14 & 045342+1219.8~ & 171 & 11.58 & 0.77 & 045408+1104.2~ & 33.98 & 12.75 & 0.35\\
045409+1550.3~ & 48.3 & 12.61 & 0.32 & 045425+0856.1~v & 123 & 10.31 & 0.86 & 045436+1654.7~ & 54.8 & 12.34 & 0.29\\
045438+0107.0~ & 1520 & 9.29 & 0.10 & 045452+2131.5~ & 333 & 12.64 & 0.67 & 045526+0721.6~ & 104 & 11.06 & 0.44\\
045536+0505.9~ & 107 & 13.09 & 1.10 & 045536+0915.0~ & 35.7 & 10.85 & 0.11 & 045552+0911.7~ & 1.0545 & 11.13 & 0.09\\
045554+1507.5~ & 33.97 & 11.41 & 0.16 & 045556+0534.4~ & 87.5 & 11.63 & 0.29 & 045557+2605.7~ & 841 & 13.04 & 0.42\\
045601+1533.8~ & 36.7 & 10.57 & 0.10 & 045606+1825.0~ & 32.95 & 9.98 & 0.18 & 045644+0333.4~ & 48.8 & 11.83 & 0.24\\
045644+2039.1~ & 20.57 & 9.72 & 0.07 & 045645+1933.5~ & 39.7 & 10.54 & 0.17 & 045649+0858.1~ & 57.7 & 11.12 & 0.18\\
045649+1936.7~ & 0.99075 & 12.53 & 0.42 & 045649+2743.2~v & 21.23 & 12.47 & 0.62 & 045653+0447.4~ & 40.2 & 9.69 & 0.11\\
045721+0714.6~ & 27.14 & 10.24 & 0.09 & 045721+2537.7~v & 344 & 11.14 & 1.30 & 045733+2751.0~ & 36.8 & 11.58 & 0.27\\
045752+2013.1~ & 29.71 & 11.08 & 0.11 & 045757+0909.6~ & 30.26 & 9.96 & 0.19 & 045801+2249.1~ & 53.8 & 13.16 & 0.71\\
045803+0241.9~ & 23.08 & 11.22 & 0.18 & 045833+0114.5~ & 66.6 & 13.21 & 0.43 & 045839+0659.9~ & 26.71 & 9.07 & 0.08\\
045852+1654.4~ & 151 & 13.22 & 0.58 & 045907+2504.6~ & 56.7 & 12.08 & 0.34 & 045914+1555.5~ & 76.5 & 12.71 & 0.30\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
045926+1307.2~ & 44.6 & 11.64 & 0.16 & 045926+1459.5~ & 34.05 & 9.10 & 0.16 & 045933+2419.0~ & 81.0 & 11.26 & 0.46\\
045935+0147.0~v & 4.390 & 10.06 & 0.09 & 045949+0038.7~ & 71.5 & 11.42 & 0.17 & 050005+0427.3~ & 123 & 13.13 & 1.12\\
050019-0159.4~ & 31.40 & 11.68 & 0.17 & 050021+2325.5~ & 32.75 & 10.80 & 0.12 & 050052+0114.8~ & 58.1 & 11.79 & 0.22\\
050053+2050.1~ & 29.53 & 13.40 & 0.32 & 050100+2137.9~ & 63.3 & 12.23 & 0.63 & 050109+0520.3~ & 28.91 & 9.09 & 0.22\\
050113+1210.6~ & 153 & 11.41 & 0.79 & 050141+2038.4~ & 0.51129 & 12.50 & 0.28 & 050145+0639.9~ & 18.82 & 9.19 & 0.10\\
050148+0456.7~ & 28.63 & 11.92 & 0.10 & 050206+0855.7~ & 71.6 & 8.96 & 0.07 & 050208+0416.6~ & 62.2 & 12.06 & 0.53\\
050210+0834.4~ & 85.9 & 13.03 & 0.69 & 050215+0618.3~ & 47.7 & 10.73 & 0.17 & 050216+2401.8~v & 722 & 8.26 & 0.29\\
050235+0841.4~ & 356 & 10.98 & 0.66 & 050248+1519.2~v & 186 & 8.91 & 0.74 & 050251+0511.2~ & 96.6 & 12.47 & 0.84\\
050312+1611.5~ & 4.560 & 10.42 & 0.11 & 050317+2349.3~v & 738 & 8.41 & 0.18 & 050325+2804.6~ & 20.29 & 11.73 & 0.14\\
050336+1945.5~ & 50.4 & 12.57 & 0.37 & 050350+1048.3~ & 19.97 & 8.84 & 0.06 & 050359+1122.4~ & 30.37 & 11.56 & 0.16\\
050406+2655.1~ & 24.40 & 12.96 & 0.35 & 050418+0051.2~ & 74.6 & 11.28 & 0.12 & 050419+2002.3~ & 22.68 & 10.13 & 0.07\\
050425+2742.7~ & 193 & 11.45 & 0.17 & 050431+2708.5~ & 34.46 & 11.86 & 0.26 & 050438+1708.1~? & 58.9 & 11.30 & 0.15\\
050442+0958.6~ & 55.2 & 10.45 & 0.31 & 050450+2136.1~ & 84.5 & 12.10 & 0.54 & 050505+2143.7~ & 42.9 & 12.24 & 0.25\\
050508+0629.9~ & 7.490 & 12.61 & 0.35 & 050514+0913.9~ & 17.84 & 9.28 & 0.07 & 050515+2158.2~ & 18.22 & 10.39 & 0.07\\
050521+1034.2~ & 16.45 & 11.04 & 0.06 & 050524+0110.6~v & 185 & 5.63 & 0.55 & 050529+0702.1~ & 58.8 & 12.02 & 0.31\\
050534-0238.1~v & 201 & 12.82 & 0.41 & 050535-0238.2~v & 201 & 12.82 & 0.41 & 050541+2146.6~ & 47.7 & 11.29 & 0.36\\
050612+0532.6~ & 11.03 & 11.96 & 0.11 & 050616+2722.3~v & 0.333125 & 13.08 & 1.12 & 050621+1350.2~ & 29.79 & 8.89 & 0.06\\
050626+0529.5~ & 43.5 & 11.18 & 0.20 & 050627+1226.9~ & 158 & 11.05 & 0.91 & 050634+1010.0~ & 23.54 & 9.60 & 0.07\\
050636+0032.9~v & 101 & 8.50 & 0.56 & 050652+2341.1~ & 1.0475 & 12.55 & 0.18 & 050654+0606.9~ & 6.545 & 10.40 & 0.09\\
050700+1944.7~ & 89.5 & 12.71 & 1.69 & 050706+0320.1~ & 48.0 & 12.03 & 0.34 & 050708+1643.5~ & 93.3 & 10.59 & 0.42\\
050800+0831.6~ & 23.75 & 10.45 & 0.08 & 050800+2133.3~ & 53.3 & 11.77 & 0.43 & 050800-0301.1~ & 51.8 & 11.69 & 0.24\\
050824+2202.3~ & 36.8 & 9.14 & 0.15 & 050838+0103.3~ & 75.7 & 12.52 & 0.29 & 050849+0404.3~ & 56.1 & 10.02 & 0.21\\
050852-0053.3~ & 10.62 & 10.23 & 0.06 & 050909+1511.6~ & 62.4 & 11.81 & 0.69 & 050914+0121.5~v & 228 & 12.47 & 1.21\\
050917+0625.0~ & 28.32 & 11.51 & 0.12 & 050920+1228.8~ & 43.5 & 8.85 & 0.22 & 050925+1753.0~ & 25.11 & 9.86 & 0.08\\
050930+1421.3~v & 42.6 & 8.05 & 0.09 & 050941+1909.6~ & 101 & 11.70 & 0.57 & 050944+0727.4~ & 45.8 & 11.70 & 0.15\\
050945+2548.7~ & 59.3 & 9.67 & 0.16 & 050946+2301.5~ & 237 & 8.84 & 0.32 & 050949+1826.1~ & 33.84 & 10.38 & 0.17\\
051004-0242.0~ & 0.205462 & 13.38 & 0.54 & 051011-0254.1~v & 329 & 12.43 & 0.63 & 051035+0742.2~ & 53.5 & 11.18 & 0.15\\
051040+1807.7~ & 56.2 & 12.74 & 0.37 & 051041+0359.9~ & 33.10 & 9.67 & 0.10 & 051050+2506.3~ & 79.9 & 13.08 & 0.62\\
051109+0847.8~ & 76.9 & 11.26 & 0.17 & 051109+1450.1~v & 101 & 11.33 & 0.28 & 051111+2813.9~ & 15.11 & 10.50 & 0.09\\
051120+2424.7~ & 12.32 & 8.82 & 0.10 & 051123+1741.4~ & 58.9 & 11.35 & 0.61 & 051131+2044.4~ & 0.56455 & 13.52 & 0.57\\
051137-0222.8~v & 25.30 & 12.45 & 1.11 & 051140-0048.3~ & 26.59 & 8.84 & 0.12 & 051145+0836.5~ & 20.22 & 9.39 & 0.07\\
051158+1202.9~ & 81.1 & 12.05 & 0.69 & 051200-0205.3~ & 8.324 & 12.05 & 0.09 & 051203+1452.6~v & 177 & 11.32 & 0.53\\
051207+0806.5~ & 63.5 & 11.91 & 0.39 & 051208+2011.7~ & 3.3837 & 11.59 & 0.10 & 051215+0917.5~ & 134 & 12.17 & 1.75\\
051218+1410.3~ & 309 & 13.29 & 0.88 & 051222-0157.4~ & 19.30 & 10.46 & 0.08 & 051233+1028.6~ & 209 & 13.17 & 1.10\\
051247+2328.4~ & 26.63 & 10.87 & 0.18 & 051251+0955.7~ & 183 & 13.55 & 0.68 & 051303+0950.2~ & 31.10 & 9.99 & 0.08\\
051306+0851.5~? & 4.018 & 12.51 & 0.27 & 051310+1100.9~ & 9.143 & 12.93 & 0.41 & 051335+0554.6~ & 11.42 & 11.17 & 0.10\\
051349+0249.5~ & 54.2 & 11.68 & 0.48 & 051352+1535.1~ & 0.61278 & 13.37 & 0.60 & 051353+1911.9~ & 24.69 & 11.31 & 0.08\\
051354+1727.2~v & 82.0 & 9.17 & 0.36 & 051402+0212.1~ & 268 & 11.76 & 0.83 & 051402+1641.8~ & 90.8 & 11.59 & 0.41\\
051408+0557.8~ & 53.9 & 12.38 & 0.27 & 051408+1350.5~ & 69.6 & 12.25 & 0.33 & 051415+2514.9~ & 30.55 & 10.75 & 0.12\\
051422+1525.6~ & 45.2 & 10.91 & 0.11 & 051428+2118.3~ & 294 & 13.08 & 0.58 & 051437+1027.4~ & 50.4 & 11.07 & 0.61\\
051437+2559.5~ & 56.5 & 13.35 & 0.49 & 051446+0502.7~ & 18.46 & 10.62 & 0.07 & 051446+1447.6~ & 19.67 & 10.30 & 0.06\\
051446-0041.5~ & 21.88 & 10.70 & 0.05 & 051449-0310.0~ & 8.134 & 11.32 & 0.10 & 051452+1011.1~v & 125 & 13.03 & 0.68\\
051452-0327.8~ & 3.593 & 11.72 & 0.11 & 051454+0452.1~ & 25.36 & 10.72 & 0.12 & 051508+1822.5~v & 167 & 12.10 & 0.78\\
051509+1403.2~ & 77.9 & 13.79 & 0.66 & 051511+0633.9~ & 37.7 & 9.74 & 0.21 & 051518+2451.5~ & 138 & 12.78 & 0.56\\
051519+1250.0~ & 236 & 12.86 & 0.83 & 051520+2156.6~ & 40.7 & 13.32 & 0.48 & 051527+1418.6~ & 31.98 & 10.72 & 0.23\\
051528+0539.9~ & 25.14 & 10.98 & 0.10 & 051529+2452.7~ & 52.7 & 12.62 & 0.53 & 051532+0924.5~v & 133 & 9.70 & 0.66\\
051541+0454.0~ & 37.2 & 11.20 & 0.11 & 051542+2149.6~ & 32.43 & 11.19 & 0.13 & 051554+1413.9~ & 51.5 & 12.21 & 0.43\\
051558+1158.7~v & 147 & 9.67 & 0.54 & 051608+1743.8~ & 48.1 & 10.67 & 0.12 & 051611+1115.4~ & 243 & 11.96 & 0.33\\
051613+1840.9~v & 54.0 & 11.54 & 0.17 & 051624+0245.7~ & 39.9 & 9.66 & 0.08 & 051629+2002.4~ & 46.9 & 13.48 & 0.70\\
051634+2334.6~ & 432 & 12.97 & 0.66 & 051646-0151.4~ & 64.0 & 10.76 & 0.13 & 051654+0439.8~v & 70.0 & 8.62 & 0.19\\
051704+2806.6~ & 37.4 & 11.42 & 0.17 & 051706+1806.3~ & 43.1 & 11.52 & 0.28 & 051709+2741.7~v & 188 & 11.66 & 0.38\\
051716+1746.7~ & 282 & 11.05 & 0.17 & 051725+0153.5~ & 158 & 11.27 & 0.85 & 051727-0156.4~ & 31.58 & 11.92 & 0.14\\
051741+1645.4~ & 60.5 & 10.93 & 0.36 & 051748-0056.3~ & 26.84 & 10.84 & 0.09 & 051749+1404.5~ & 51.0 & 12.61 & 0.28\\
051757+0259.0~ & 174 & 12.06 & 0.27 & 051800+1821.3~ & 85.7 & 12.94 & 0.54 & 051804+1325.1~v & 60.9 & 7.71 & 0.37\\
051820+0829.2~ & 1.4925 & 11.23 & 0.13 & 051822+1558.7~ & 49.4 & 12.19 & 0.27 & 051824+0355.6~ & 45.5 & 12.36 & 0.43\\
051841+1920.9~ & 66.5 & 12.10 & 0.47 & 051857+1641.2~ & 21.03 & 9.60 & 0.06 & 051902+2445.8~v & 210 & 10.67 & 0.44\\
051913+2152.9~ & 74.9 & 12.70 & 0.75 & 051915+2343.9~ & 54.0 & 10.97 & 0.20 & 051923+1121.7~ & 526 & 12.10 & 0.25\\
051932+2028.8~ & 26.13 & 10.99 & 0.14 & 051943+0203.1~ & 43.9 & 11.82 & 0.23 & 051945+0322.6~ & 34.93 & 12.28 & 0.21\\
051945+0602.5~ & 21.86 & 10.12 & 0.14 & 051958+0505.3~ & 25.62 & 10.77 & 0.11 & 052003-0336.1~ & 12.27 & 10.05 & 0.04\\
052021+1853.4~ & 32.14 & 11.43 & 0.12 & 052023+1220.9~ & 26.97 & 10.60 & 0.06 & 052024+1831.2~ & 36.1 & 12.93 & 0.43\\
052031+0913.7~ & 580 & 13.38 & 0.48 & 052032+0616.2~ & 2.1755 & 11.57 & 0.12 & 052036+2133.0~ & 27.02 & 10.66 & 0.12\\
052037+1846.6~ & 22.90 & 11.18 & 0.14 & 052039+2029.5~ & 162 & 12.81 & 0.23 & 052040+0111.4~ & 151 & 12.67 & 0.61\\
052044+0356.9~ & 22.51 & 11.06 & 0.08 & 052059+2508.7~ & 241 & 13.16 & 0.58 & 052101+1219.2~ & 197 & 11.89 & 0.23\\
052107+1245.6~v & 118 & 13.21 & 0.78 & 052114+0721.3~v & 258 & 9.99 & 0.64 & 052120+0657.7~ & 24.75 & 9.51 & 0.07\\
052123+2324.6~ & 50.3 & 11.48 & 0.15 & 052124+1558.1~ & 57.7 & 9.71 & 0.30 & 052124+2044.5~ & 97.5 & 12.96 & 0.59\\
052133+1658.9~ & 52.5 & 11.53 & 0.18 & 052136+2722.8~ & 22.42 & 12.48 & 0.21 & 052144+1257.5~ & 24.20 & 11.75 & 0.12\\
052145+2124.2~ & 61.0 & 12.12 & 0.43 & 052146+0301.4~ & 330 & 12.81 & 1.48 & 052147+2400.7~? & 1.4034 & 10.52 & 0.16\\
052158+1816.0~ & 176 & 10.85 & 0.38 & 052205+0452.1~ & 97.9 & 13.20 & 0.37 & 052212+0013.5~ & 57.8 & 12.35 & 0.14\\
052220+0113.6~ & 41.8 & 10.82 & 0.10 & 052226+0208.8~ & 51.7 & 12.89 & 0.27 & 052230+1756.1~ & 76.5 & 11.22 & 0.25\\
052244-0102.9~ & 2.0677 & 11.29 & 0.13 & 052252+1435.7~ & 137 & 10.80 & 1.71 & 052253+1517.7~ & 28.15 & 10.59 & 0.15\\
052255+0000.2~ & 18.85 & 8.89 & 0.06 & 052255+0858.1~? & 5.941 & 10.24 & 0.21 & 052302+0301.8~ & 273 & 12.52 & 0.73\\
052327+0811.1~ & 9.105 & 10.88 & 0.08 & 052337+1244.7~v & 115 & 12.52 & 1.46 & 052342+0048.6~ & 74.6 & 11.89 & 0.36\\
052345+1832.6~ & 50.6 & 11.01 & 0.23 & 052346+0003.0~ & 36.6 & 11.55 & 0.14 & 052346+0510.5~ & 135 & 12.14 & 0.56\\
052349+1254.4~v & 72.6 & 12.80 & 0.66 & 052354+1225.5~ & 25.87 & 11.17 & 0.15 & 052404+0618.4~v & 94.4 & 11.16 & 0.84\\
052405+1223.0~ & 55.0 & 12.60 & 0.31 & 052406-0349.8~ & 21.83 & 11.70 & 0.12 & 052419+2658.4~ & 47.0 & 10.86 & 0.32\\
052429+1549.2~ & 31.24 & 11.09 & 0.12 & 052434+0208.7~ & 287 & 11.86 & 0.79 & 052439+0836.5~v & 73.1 & 9.91 & 0.58\\
052443+0143.8~v & 806 & 10.18 & 0.26 & 052449+0330.6~ & 0.328975 & 13.15 & 0.36 & 052451-0141.5~ & 488 & 12.99 & 0.57\\
052454+2205.9~ & 26.06 & 9.65 & 0.09 & 052458+0430.3~ & 565 & 11.52 & 0.32 & 052504+0111.1~ & 20.75 & 7.84 & 0.08\\
052514+0009.6~ & 0.86996 & 9.87 & 0.09 & 052518+2426.5~ & 32.59 & 12.31 & 0.21 & 052519+1104.2~ & 52.5 & 11.20 & 0.44\\
052543+2038.0~v & 79.5 & 12.61 & 0.56 & 052548+1601.8~ & 148 & 13.12 & 1.06 & 052554+0441.3~ & 558 & 11.09 & 0.27\\
052611+1908.3~v & 71.9 & 12.82 & 0.41 & 052613+0119.3~ & 1.0054 & 12.10 & 0.38 & 052616+1752.1~ & 67.9 & 11.35 & 0.30\\
052617+2403.0~ & 367 & 11.87 & 0.65 & 052637-0310.4~ & 39.3 & 11.12 & 0.07 & 052638+1403.0~ & 284 & 12.68 & 0.68\\
052639+0137.4~v & 81.4 & 12.72 & 0.73 & 052641+2255.4~ & 28.16 & 11.77 & 0.21 & 052648+0222.1~ & 21.06 & 11.38 & 0.08\\
052649+2649.3~ & 46.4 & 11.51 & 0.15 & 052652+0152.6~ & 44.4 & 11.49 & 0.12 & 052715+2643.0~ & 111 & 12.51 & 0.88\\
052719+2306.4~v & 67.3 & 9.16 & 0.41 & 052733+0955.3~ & 42.7 & 11.93 & 0.20 & 052738+1125.6~v & 73.9 & 11.19 & 1.33\\
052745+1511.4~ & 67.3 & 11.55 & 0.47 & 052752+2238.0~ & 3.846 & 12.61 & 0.14 & 052754+0321.6~ & 60.7 & 11.62 & 0.27\\
052754+1137.0~v & 0.96530 & 8.97 & 0.21 & 052757+0753.9~ & 31.93 & 11.12 & 0.16 & 052805+1458.5~ & 34.28 & 10.16 & 0.22\\
052806+0118.5~ & 60.5 & 12.36 & 0.49 & 052814+2433.8~ & 38.3 & 12.07 & 0.21 & 052823+0841.5~v & 105 & 10.67 & 0.65\\
052826+1212.7~ & 1.9831 & 11.95 & 0.19 & 052829+1834.4~ & 30.06 & 10.26 & 0.14 & 052841+2141.4~ & 87.5 & 9.76 & 0.12\\
052850+0404.9~ & 215 & 13.34 & 1.20 & 052851+0130.3~ & 34.98 & 10.85 & 0.15 & 052853+2757.7~ & 3.1560 & 12.58 & 0.20\\
052903-0040.4~v & 22.68 & 8.42 & 0.08 & 052909+2204.3~ & 23.35 & 10.33 & 0.13 & 052912+2125.0~ & 29.01 & 10.72 & 0.15\\
052916+0427.5~ & 61.7 & 12.32 & 0.33 & 052918+0329.0~v & 150 & 10.05 & 0.41 & 052918-0143.6~ & 2.0822 & 11.25 & 0.08\\
052929+1949.8~ & 31.38 & 11.49 & 0.12 & 053001+0720.7~ & 52.1 & 11.59 & 0.19 & 053003+1605.4~ & 16.24 & 11.25 & 0.10\\
053004+0210.3~ & 29.18 & 11.02 & 0.23 & 053004+0940.7~ & 29.67 & 11.09 & 0.11 & 053005+2210.8~ & 27.35 & 11.42 & 0.16\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
053007-0007.3~ & 375 & 11.18 & 0.10 & 053015+2232.4~v & 25.35 & 7.75 & 0.16 & 053021+0044.5~ & 566 & 13.11 & 0.53\\
053026+2153.4~v & 45.4 & 10.58 & 0.25 & 053037+0908.3~ & 44.8 & 11.74 & 0.25 & 053053+2334.3~ & 119 & 12.18 & 0.50\\
053055+1730.4~ & 4.625 & 12.39 & 0.27 & 053105+2011.4~ & 223 & 8.11 & 0.27 & 053107+1833.6~v & 63.7 & 8.19 & 0.34\\
053116+0941.3~v & 66.1 & 11.15 & 0.44 & 053116+2143.6~ & 817 & 11.25 & 0.24 & 053128+1209.2~v & 133 & 11.41 & 0.58\\
053137+2333.1~ & 75.4 & 12.60 & 0.31 & 053141+1835.5~ & 80.5 & 11.68 & 0.52 & 053143+1525.5~ & 558 & 11.92 & 0.62\\
053154+1222.3~ & 50.4 & 12.14 & 0.22 & 053159+2143.8~ & 55.8 & 11.76 & 0.26 & 053210+0911.2~ & 79.6 & 11.36 & 0.47\\
053210-0249.8~v & 35.7 & 11.74 & 0.80 & 053212+1825.0~ & 96.1 & 11.53 & 0.18 & 053213+0035.1~ & 52.0 & 12.26 & 0.22\\
053216+2441.3~ & 60.6 & 11.70 & 0.45 & 053218+1139.1~ & 19.74 & 10.70 & 0.11 & 053230+1544.7~ & 194 & 11.83 & 0.31\\
053236+2732.1~ & 59.5 & 12.84 & 0.32 & 053238+0905.2~ & 56.9 & 9.66 & 0.18 & 053255+1303.1~v & 55.6 & 8.54 & 0.35\\
053302+1808.0~ & 309 & 12.59 & 0.99 & 053305+0228.1~ & 296 & 9.32 & 0.11 & 053314+0709.2~v & 152 & 7.98 & 0.45\\
053327+0435.2~ & 43.9 & 11.90 & 0.14 & 053327+0750.5~ & 92.5 & 9.69 & 0.09 & 053329+2427.0~v & 136 & 12.93 & 0.36\\
053335+1821.0~v & 104 & 11.71 & 0.50 & 053348+0055.6~ & 49.9 & 10.31 & 0.29 & 053350+2501.9~ & 17.96 & 10.49 & 0.09\\
053402+1937.7~ & 112 & 9.92 & 0.09 & 053406+0547.3~ & 161 & 11.92 & 0.58 & 053406+1735.2~ & 98.2 & 10.30 & 0.65\\
053411+0148.2~ & 42.1 & 11.98 & 0.17 & 053417+2536.3~v & 150 & 12.07 & 0.79 & 053426+2451.2~ & 129 & 9.58 & 0.19\\
053428+1444.1~ & 29.59 & 11.51 & 0.18 & 053437+2735.5~ & 321 & 9.56 & 0.39 & 053439+2803.1~v & 312 & 7.98 & 0.22\\
053441+1753.3~v & 523 & 11.98 & 1.00 & 053451+0545.5~ & 63.6 & 9.69 & 0.33 & 053453+1203.6~ & 31.86 & 11.72 & 0.20\\
053457+1104.8~ & 50.1 & 11.50 & 0.24 & 053516+0000.4~ & 26.61 & 12.07 & 0.10 & 053516-0059.3~ & 47.1 & 12.80 & 0.21\\
053517+0842.0~v & 42.1 & 7.31 & 0.19 & 053518+1222.4~ & 50.2 & 12.11 & 0.26 & 053528+0122.3~ & 255 & 13.09 & 0.84\\
053543+0238.2~ & 773 & 9.31 & 0.06 & 053543-0034.6~ & 86.3 & 12.28 & 0.67 & 053552+2145.0~ & 40.0 & 11.11 & 0.10\\
053558+2444.9~v & 15.16 & 10.31 & 1.39 & 053601+0701.8~ & 36.3 & 8.95 & 0.12 & 053601+1133.7~ & 83.3 & 11.73 & 0.20\\
053608+1751.9~v & 50.6 & 12.41 & 0.41 & 053613+2250.3~ & 38.7 & 12.59 & 0.32 & 053615+0119.8~ & 43.7 & 11.10 & 0.10\\
053615+0816.7~ & 34.21 & 11.83 & 0.20 & 053629+0004.7~ & 149 & 11.93 & 0.44 & 053629-0303.1~ & 7.696 & 12.99 & 0.40\\
053631+0239.8~ & 82.8 & 11.80 & 0.30 & 053631+1119.7~? & 12.29 & 8.85 & 0.07 & 053642+0621.4~ & 84.0 & 13.17 & 0.57\\
053645+1715.5~ & 26.82 & 10.87 & 0.10 & 053648+1147.0~ & 20.70 & 10.26 & 0.06 & 053648-0140.7~ & 1.9098 & 11.55 & 0.10\\
053650+1338.0~ & 2.5792 & 10.52 & 0.07 & 053651+1157.5~ & 51.0 & 13.51 & 0.50 & 053656+0701.9~ & 56.6 & 11.87 & 0.26\\
053658-0300.8~ & 4.179 & 10.26 & 0.08 & 053700+1027.5~ & 58.6 & 9.04 & 0.38 & 053700+1731.1~ & 30.57 & 10.41 & 0.03\\
053701+2045.8~ & 49.9 & 9.87 & 0.28 & 053710+2235.0~ & 57.0 & 10.70 & 0.16 & 053718+1334.8~ & 1.4880 & 9.62 & 0.10\\
053719+1334.9~ & 1.4880 & 9.62 & 0.10 & 053719+2654.7~? & 1.2720 & 10.38 & 0.10 & 053730+2158.1~ & 21.10 & 10.61 & 0.15\\
053730+2639.2~ & 46.4 & 9.37 & 0.13 & 053740+0937.8~ & 29.36 & 11.19 & 0.15 & 053741+0937.9~ & 29.36 & 11.19 & 0.15\\
053744+1745.6~v & 225 & 12.77 & 1.39 & 053747+1758.9~ & 56.9 & 9.91 & 0.33 & 053749-0307.8~ & 50.8 & 10.75 & 0.13\\
053750+1023.1~ & 56.5 & 12.58 & 0.38 & 053757-0140.8~v & 63.9 & 10.49 & 0.46 & 053803+0352.0~ & 76.9 & 12.33 & 0.32\\
053803+1833.8~ & 8.729 & 9.26 & 0.04 & 053809+0753.5~ & 12.83 & 11.74 & 0.12 & 053810+2153.9~ & 42.7 & 8.51 & 0.24\\
053813+2145.2~ & 14.54 & 11.13 & 0.10 & 053814+2249.2~ & 115 & 11.50 & 0.32 & 053833+2500.1~v & 109 & 9.57 & 0.83\\
053841+1104.9~ & 63.3 & 11.94 & 0.36 & 053842+1501.4~ & 63.0 & 12.60 & 0.27 & 053848-0227.2~ & 8.486 & 13.09 & 0.64\\
053850+1656.8~v & 86.7 & 8.95 & 0.23 & 053851+1220.7~ & 26.87 & 10.94 & 0.16 & 053851+1656.9~v & 87.1 & 8.95 & 0.23\\
053853-0233.4~v & 1.5888 & 12.86 & 0.42 & 053854+2618.9~v & 455 & 9.14 & 0.17 & 053909+0925.6~v & 99.7 & 13.11 & 0.55\\
053912+1149.9~ & 102 & 12.20 & 0.31 & 053920+2430.2~ & 115 & 11.52 & 0.26 & 053922+2010.6~ & 101 & 11.28 & 0.30\\
053925+1745.9~ & 16.89 & 8.65 & 0.04 & 053930+2622.5~v & 203 & 10.74 & 1.59 & 053935+1852.7~v & 114 & 12.06 & 0.75\\
053945+0817.2~ & 43.8 & 10.68 & 0.21 & 053946-0055.9~ & 63.6 & 10.85 & 0.20 & 053953+1854.7~ & 225 & 11.21 & 0.35\\
053955+2728.8~? & 806 & 9.78 & 0.16 & 053956+2751.1~v & 100 & 12.06 & 0.39 & 053957+0956.6~ & 30.33 & 10.81 & 0.09\\
053959+0708.5~? & 2.1133 & 9.44 & 0.09 & 053959-0222.9~?v & 3.2332 & 10.84 & 0.14 & 054016+1239.0~v & 2.6917 & 11.32 & 0.09\\
054016+1748.4~ & 80.6 & 12.69 & 0.54 & 054024+1006.9~ & 55.8 & 10.16 & 0.12 & 054024+1044.1~ & 72.5 & 9.82 & 0.11\\
054032+1139.0~ & 31.09 & 11.62 & 0.21 & 054043+1249.2~v & 49.1 & 12.42 & 0.16 & 054049+0729.6~ & 47.5 & 11.73 & 0.27\\
054054+0801.7~ & 55.9 & 10.14 & 0.07 & 054054+1757.5~ & 30.05 & 11.18 & 0.09 & 054102+2036.3~ & 2.5709 & 10.91 & 0.07\\
054102+2806.5~v & 150 & 9.56 & 0.56 & 054102-0243.0~v & 108 & 7.93 & 0.08 & 054105+1635.5~v & 55.0 & 10.37 & 0.67\\
054106+0946.9~ & 39.0 & 12.31 & 0.33 & 054115+1205.7~ & 84.7 & 9.91 & 0.31 & 054119+1640.0~ & 5.769 & 11.61 & 0.11\\
054124+0138.6~ & 85.9 & 10.74 & 0.28 & 054128+1202.1~ & 41.4 & 12.60 & 0.31 & 054151+0643.4~ & 31.45 & 10.45 & 0.25\\
054155+1450.1~v & 590 & 8.64 & 1.07 & 054200+1832.5~v & 88.4 & 9.65 & 0.44 & 054208+0750.6~ & 43.8 & 11.27 & 0.22\\
054212+0148.1~ & 67.0 & 11.87 & 0.22 & 054214+0214.0~ & 275 & 12.49 & 0.84 & 054218+1735.5~ & 56.6 & 12.69 & 0.39\\
054222+2340.4~ & 7.130 & 11.61 & 0.12 & 054225+1657.9~ & 69.5 & 10.86 & 0.38 & 054228+1024.7~v & 110 & 13.33 & 0.88\\
054235+0840.2~ & 55.9 & 11.09 & 0.22 & 054238+1921.9~v & 88.4 & 11.00 & 0.47 & 054239+0813.6~ & 106 & 11.58 & 0.74\\
054240+2134.7~ & 264 & 8.92 & 0.14 & 054246+2619.6~ & 28.61 & 9.41 & 0.14 & 054257+1833.8~ & 213 & 11.57 & 0.78\\
054300+0910.3~ & 2.8003 & 11.64 & 0.16 & 054300+0921.0~ & 34.70 & 10.48 & 0.19 & 054305+1214.3~ & 29.66 & 9.81 & 0.19\\
054305-0308.7~ & 116 & 13.40 & 0.55 & 054326+1004.5~v & 152 & 11.30 & 0.38 & 054326+1701.4~ & 95.0 & 11.63 & 0.39\\
054329+0005.0~v & 780 & 10.98 & 1.31 & 054331+2807.7~v & 70.4 & 11.91 & 1.54 & 054334+0112.8~ & 274 & 11.29 & 0.08\\
054335+1443.5~ & 252 & 13.05 & 0.93 & 054352+1912.9~ & 389 & 10.37 & 0.12 & 054354+0737.5~ & 57.4 & 9.82 & 0.22\\
054401+0109.3~ & 32.33 & 11.34 & 0.15 & 054405+0657.3~v & 79.3 & 10.49 & 0.51 & 054405+1119.7~v & 132 & 11.87 & 0.53\\
054411+2632.1~ & 18.80 & 10.89 & 0.20 & 054417+1001.7~v & 257 & 13.22 & 0.83 & 054419+1148.9~v & 220 & 11.00 & 0.84\\
054425+1312.3~ & 1327 & 11.70 & 0.20 & 054426+2153.3~v & 241 & 10.80 & 0.78 & 054438+1824.3~ & 218 & 13.56 & 0.71\\
054439+0142.9~ & 23.41 & 10.99 & 0.12 & 054443+1739.1~ & 102 & 11.68 & 0.37 & 054449+2347.7~ & 31.48 & 10.08 & 0.07\\
054451+0444.5~v & 113 & 10.44 & 0.36 & 054451+2214.1~ & 43.4 & 12.62 & 0.33 & 054456+2127.6~ & 668 & 8.48 & 0.22\\
054514+2425.2~v & 202 & 7.98 & 0.49 & 054515+0721.3~v & 33.29 & 13.34 & 0.86 & 054521+1907.9~v & 94.0 & 12.25 & 0.75\\
054522+0733.0~ & 42.2 & 12.00 & 0.25 & 054526+1743.6~ & 338 & 12.78 & 1.31 & 054527+1530.8~v & 855 & 9.21 & 0.65\\
054529+0533.2~ & 52.0 & 12.45 & 0.33 & 054531+1830.9~ & 90.9 & 11.30 & 0.25 & 054534+1626.9~v & 69.5 & 11.87 & 0.40\\
054536+1216.3~v & 452 & 10.62 & 3.58 & 054538+0545.1~ & 78.5 & 11.89 & 0.39 & 054539+1428.6~ & 51.3 & 13.19 & 0.41\\
054540+2101.7~ & 48.6 & 11.96 & 0.27 & 054541+0955.2~ & 69.2 & 12.33 & 0.43 & 054541+1543.8~ & 80.6 & 11.92 & 0.54\\
054544+0935.6~v & 296 & 12.80 & 1.61 & 054548+2529.7~ & 314 & 12.28 & 0.96 & 054612+0032.4~ & 3.704 & 13.00 & 1.03\\
054617+1537.0~ & 175 & 12.75 & 0.62 & 054618+2041.6~v & 35.7 & 10.21 & 0.28 & 054626+0055.6~ & 37.0 & 11.33 & 0.09\\
054627+0218.5~ & 103 & 10.69 & 0.64 & 054632+2435.6~ & 3.2150 & 11.35 & 0.16 & 054635+2538.1~ & 205 & 12.87 & 0.97\\
054653+2412.2~ & 14.78 & 12.97 & 0.22 & 054653+2452.4~ & 144 & 11.48 & 0.22 & 054655+0414.0~ & 165 & 8.30 & 0.13\\
054716+1004.9~v & 72.9 & 12.06 & 0.72 & 054718+0240.9~ & 27.02 & 11.10 & 0.07 & 054719+1344.3~ & 171 & 13.04 & 0.50\\
054720+1011.9~v & 377 & 12.93 & 1.44 & 054723+1508.2~ & 102 & 12.70 & 0.65 & 054724+0601.1~ & 22.29 & 9.73 & 0.10\\
054725+1220.4~ & 3.814 & 12.48 & 0.12 & 054741+0320.7~ & 143 & 12.13 & 0.77 & 054743+0755.6~ & 21.05 & 10.63 & 0.08\\
054750+0907.3~ & 18.30 & 10.42 & 0.05 & 054751+1553.7~ & 104 & 9.65 & 0.15 & 054752+0425.2~ & 326 & 13.39 & 1.09\\
054753+2734.2~ & 0.89204 & 10.44 & 0.07 & 054807+1648.2~ & 134 & 11.82 & 0.71 & 054809+1809.0~ & 96.9 & 12.96 & 0.53\\
054816+1704.9~ & 42.7 & 12.40 & 0.20 & 054822+1746.4~ & 270 & 11.94 & 0.63 & 054828+0715.4~ & 68.0 & 11.93 & 0.39\\
054831+1735.6~ & 18.57 & 11.21 & 0.14 & 054848+1709.6~ & 97.1 & 12.41 & 1.25 & 054854+0345.2~ & 32.77 & 9.57 & 0.06\\
054912+1454.5~ & 108 & 13.46 & 0.92 & 054913+0642.9~ & 150 & 11.42 & 0.18 & 054916+1441.0~ & 153 & 12.30 & 0.64\\
054918+2038.1~ & 61.0 & 10.58 & 0.20 & 054921+1312.1~v & 276 & 10.75 & 1.29 & 054925+1608.8~ & 29.95 & 10.80 & 0.07\\
054929+0535.7~ & 59.9 & 11.64 & 0.20 & 054933+1805.5~ & 39.9 & 10.76 & 0.15 & 054936+2127.2~ & 35.7 & 12.40 & 0.26\\
054938+1439.3~ & 256 & 11.58 & 1.63 & 054943+1158.0~ & 14.38 & 11.02 & 0.08 & 054944+2407.0~v & 254 & 12.21 & 1.01\\
054949+2525.4~v & 88.3 & 11.54 & 0.66 & 055000+2216.1~ & 217 & 11.90 & 0.64 & 055001+2517.2~ & 769 & 12.78 & 0.68\\
055004+2151.7~v & 93.2 & 11.17 & 0.38 & 055006+1136.5~ & 19.24 & 10.98 & 0.11 & 055007+0305.6~ & 30.84 & 11.72 & 0.77\\
055028+0341.7~ & 402 & 12.91 & 0.61 & 055033+0549.3~ & 463 & 13.26 & 0.90 & 055035+2228.7~ & 33.86 & 11.65 & 0.24\\
055041+2450.0~ & 51.1 & 12.39 & 0.51 & 055046+1540.3~ & 62.8 & 12.92 & 0.41 & 055049+1137.7~ & 261 & 13.58 & 0.66\\
055053+0728.9~v & 84.5 & 8.52 & 0.10 & 055054+0307.5~v & 270 & 12.06 & 0.81 & 055102+1924.4~ & 236 & 12.92 & 0.57\\
055106+1722.3~ & 158 & 12.78 & 0.55 & 055108+1853.9~ & 134 & 13.47 & 0.64 & 055120+0417.7~ & 21.72 & 10.83 & 0.06\\
055121+0417.8~ & 21.72 & 10.83 & 0.06 & 055122+0945.1~ & 23.13 & 11.99 & 0.14 & 055123+1608.8~ & 62.4 & 10.77 & 0.25\\
055125+0418.2~ & 150 & 12.66 & 0.94 & 055126+1810.9~ & 65.1 & 12.39 & 0.24 & 055140+0521.4~ & 76.9 & 12.01 & 0.42\\
055142+2818.4~v & 200 & 11.54 & 0.38 & 055144+1018.7~ & 288 & 12.36 & 1.27 & 055145+1057.8~ & 19.08 & 12.97 & 0.34\\
055159+0032.2~ & 29.31 & 10.36 & 0.15 & 055219+2549.7~v & 342 & 10.80 & 0.64 & 055223+2131.8~ & 38.1 & 11.67 & 0.13\\
055225+0925.2~ & 22.16 & 8.74 & 0.12 & 055225+1815.8~ & 72.3 & 13.35 & 0.57 & 055227+0857.3~ & 58.9 & 11.25 & 0.32\\
055228+0620.8~v & 246 & 12.50 & 0.34 & 055231+1532.3~v & 25.63 & 9.71 & 0.08 & 055234+0628.8~ & 64.9 & 10.52 & 0.41\\
055234+1817.4~ & 42.1 & 10.64 & 0.28 & 055240-0137.7~ & 62.5 & 13.46 & 0.59 & 055245+0113.3~ & 61.9 & 10.58 & 0.34\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
055248+1841.9~ & 44.3 & 10.73 & 0.17 & 055251+2138.5~ & 50.2 & 9.37 & 0.20 & 055259+2414.5~v & 320 & 12.75 & 0.65\\
055301+1718.6~ & 59.4 & 11.38 & 0.25 & 055305+1307.0~v & 329 & 10.94 & 0.57 & 055306+1348.0~ & 59.0 & 10.95 & 0.24\\
055309+0814.7~ & 71.4 & 12.56 & 0.61 & 055309+1857.1~ & 88.1 & 8.36 & 0.14 & 055316+1618.6~ & 24.85 & 8.83 & 0.10\\
055317+2424.7~ & 59.3 & 10.21 & 0.63 & 055327-0244.7~ & 20.97 & 10.95 & 0.06 & 055340+2145.7~v & 94.6 & 11.74 & 0.26\\
055341+0138.2~v & 42.5 & 13.55 & 1.03 & 055341+1510.8~ & 102 & 11.63 & 0.20 & 055341+1909.1~ & 72.7 & 10.08 & 0.29\\
055341+2351.7~v & 189 & 11.49 & 0.58 & 055346+0759.4~ & 39.7 & 10.76 & 0.22 & 055356+0826.8~ & 21.92 & 8.89 & 0.09\\
055357+2040.6~ & 40.6 & 10.52 & 0.13 & 055408+2451.1~v & 76.7 & 12.81 & 0.58 & 055415+0105.5~ & 46.5 & 11.12 & 0.28\\
055422-0104.6~v & 37.5 & 7.31 & 0.25 & 055431+0918.2~ & 30.52 & 11.16 & 0.13 & 055445+1739.7~ & 19.70 & 10.89 & 0.08\\
055448+2719.2~ & 68.4 & 11.89 & 0.42 & 055517+1433.7~ & 56.8 & 11.23 & 0.13 & 055517-0132.4~ & 196 & 13.07 & 1.09\\
055517-0236.0~ & 27.75 & 10.36 & 0.06 & 055532+2447.6~ & 70.1 & 11.04 & 0.33 & 055540+0803.0~ & 89.1 & 11.64 & 0.32\\
055544+1637.5~ & 49.5 & 12.28 & 0.19 & 055545+0641.8~ & 98.5 & 12.58 & 0.75 & 055553+2046.1~ & 18.50 & 12.19 & 0.28\\
055603+1635.6~ & 28.60 & 10.82 & 0.10 & 055607-0138.6~ & 182 & 10.58 & 0.27 & 055608+2451.2~v & 52.0 & 12.27 & 0.27\\
055609+1726.5~ & 20.75 & 8.87 & 0.08 & 055612+2359.2~ & 22.57 & 11.07 & 0.12 & 055614+0713.8~ & 80.2 & 11.88 & 0.39\\
055618+1911.1~ & 100 & 11.05 & 0.77 & 055632+1102.7~ & 481 & 8.15 & 0.22 & 055633+2305.8~ & 3.0940 & 11.57 & 0.20\\
055638+1457.5~ & 110 & 12.68 & 0.65 & 055643+1219.4~ & 76.3 & 10.46 & 0.56 & 055644+1601.0~ & 7.089 & 9.05 & 0.05\\
055646+1632.5~ & 174 & 13.03 & 0.49 & 055653+1346.1~ & 31.33 & 11.59 & 0.18 & 055656+2017.2~v & 124 & 10.35 & 0.62\\
055657+2052.4~ & 170 & 11.47 & 0.72 & 055659-0345.3~ & 1.7816 & 9.37 & 0.04 & 055707+2250.4~v & 78.2 & 7.68 & 0.80\\
055709+1949.0~ & 778 & 10.60 & 0.10 & 055713+1044.9~ & 54.6 & 12.45 & 0.22 & 055714-0155.3~ & 28.62 & 12.02 & 0.18\\
055728+0246.5~ & 83.0 & 12.70 & 0.46 & 055740+0944.7~ & 90.7 & 10.63 & 0.36 & 055741+0242.6~ & 58.7 & 10.04 & 0.34\\
055746+1224.3~ & 228 & 12.61 & 0.64 & 055759+0934.6~ & 11.77 & 12.65 & 0.31 & 055802-0145.4~ & 6.147 & 12.10 & 0.16\\
055804+1208.2~ & 21.69 & 9.70 & 0.11 & 055808+1217.7~ & 166 & 13.10 & 0.60 & 055808+2431.4~ & 65.6 & 11.26 & 0.19\\
055811+0726.8~ & 692 & 12.99 & 0.71 & 055811+2828.1~ & 159 & 10.63 & 0.54 & 055813+2743.6~ & 15.74 & 11.57 & 0.13\\
055816+0326.2~ & 17.86 & 10.17 & 0.04 & 055820+2558.4~ & 39.0 & 9.88 & 0.15 & 055827+1342.8~ & 31.88 & 10.99 & 0.23\\
055833+1237.1~ & 376 & 11.94 & 2.07 & 055841+2750.8~ & 59.6 & 9.18 & 0.75 & 055842-0311.1~ & 32.82 & 11.62 & 0.05\\
055844+0958.7~ & 236 & 12.34 & 1.01 & 055850+2704.7~v & 323 & 10.39 & 0.74 & 055852+2808.2~ & 66.5 & 12.84 & 0.55\\
055855+2613.9~v & 67.2 & 11.27 & 0.47 & 055857-0106.7~ & 25.09 & 8.04 & 0.14 & 055902+1023.5~ & 29.33 & 10.27 & 0.14\\
055914+2817.4~ & 55.6 & 9.71 & 0.13 & 055915-0301.2~ & 157 & 13.00 & 0.68 & 055918+0754.6~ & 56.3 & 13.13 & 0.71\\
055918+2318.9~ & 7.687 & 11.21 & 0.11 & 055920+1846.7~ & 25.84 & 11.40 & 0.11 & 055924+1921.4~ & 0.159008 & 13.43 & 0.45\\
055926+0024.9~ & 53.9 & 12.94 & 0.31 & 055931+1200.5~ & 1074 & 9.20 & 0.29 & 055937+2453.8~ & 39.7 & 12.78 & 0.48\\
055945+0220.4~ & 116 & 12.78 & 0.69 & 055947+2645.5~ & 205 & 12.64 & 0.83 & 055948+1353.8~ & 76.5 & 12.98 & 0.47\\
055948+2557.2~ & 26.07 & 10.83 & 0.09 & 055953+2505.3~v & 760 & 9.03 & 0.09 & 055954+0231.8~ & 56.3 & 10.77 & 0.20\\
060009+0622.3~ & 31.52 & 12.31 & 0.29 & 060010+0535.8~ & 125 & 10.06 & 0.18 & 060017+2449.7~ & 26.10 & 13.57 & 0.75\\
060023+0103.4~ & 29.67 & 11.98 & 0.16 & 060023+1712.6~ & 55.1 & 10.80 & 0.28 & 060024+1526.4~ & 1.5157 & 11.57 & 0.16\\
060045+0223.6~ & 165 & 10.57 & 0.36 & 060049+2416.9~ & 44.6 & 11.72 & 0.28 & 060101+0205.0~ & 104 & 12.02 & 0.33\\
060105+1654.7~?v & 57.5 & 12.62 & 1.21 & 060107-0215.1~v & 30.91 & 8.57 & 0.07 & 060108+2329.5~ & 29.73 & 11.15 & 0.18\\
060114+1242.8~ & 35.1 & 11.01 & 0.09 & 060114+1633.4~v & 91.0 & 10.02 & 0.63 & 060119+2134.4~v & 67.5 & 12.67 & 0.34\\
060122+2747.6~ & 0.076462 & 12.66 & 0.66 & 060126+1530.2~v & 63.8 & 11.12 & 0.21 & 060132+1040.5~ & 170 & 10.85 & 0.40\\
060140+1054.7~v & 124 & 9.73 & 0.71 & 060147-0221.2~v & 74.9 & 7.60 & 0.58 & 060148+0638.4~ & 224 & 10.72 & 1.62\\
060149+2537.9~ & 6.315 & 10.35 & 0.08 & 060155+2619.7~v & 188 & 11.46 & 0.60 & 060156+1328.4~v & 240 & 11.50 & 0.72\\
060159+0830.3~ & 158 & 11.72 & 0.28 & 060208+0648.8~ & 79.0 & 12.86 & 0.69 & 060209+2731.6~v & 389 & 9.92 & 0.62\\
060211+0827.1~v & 135 & 10.50 & 0.68 & 060225+2609.8~ & 31.72 & 11.87 & 0.25 & 060227+2829.7~ & 0.47683 & 10.10 & 0.09\\
060232+1018.9~ & 34.92 & 11.38 & 0.13 & 060243+2621.9~ & 56.0 & 11.51 & 0.28 & 060244+0842.1~v & 334 & 11.70 & 0.86\\
060252+1023.0~ & 64.5 & 10.57 & 0.19 & 060309+2637.9~v & 45.3 & 11.78 & 0.31 & 060312-0046.2~ & 66.8 & 13.49 & 0.61\\
060314+2341.2~ & 26.61 & 10.78 & 0.15 & 060318+0159.0~ & 237 & 11.88 & 0.47 & 060320+0642.6~ & 47.7 & 13.06 & 0.29\\
060331+2741.9~v & 101 & 13.08 & 0.62 & 060332+2559.9~ & 234 & 11.34 & 0.33 & 060334+0939.9~ & 24.66 & 9.48 & 0.08\\
060342+0750.6~v & 30.97 & 11.03 & 0.47 & 060353+2504.7~ & 92.5 & 9.07 & 0.17 & 060356+1255.4~v & 83.8 & 11.98 & 0.41\\
060400+2652.4~v & 242 & 11.49 & 0.32 & 060411+2511.9~ & 136 & 12.56 & 0.69 & 060415+1245.9~ & 21.03 & 9.91 & 0.11\\
060418+1455.8~ & 45.7 & 11.48 & 0.17 & 060420+0851.6~ & 49.0 & 11.87 & 0.42 & 060431+1011.0~v & 142 & 11.30 & 0.62\\
060440+0305.0~ & 52.7 & 12.17 & 0.26 & 060441+0834.5~ & 0.067078 & 13.46 & 0.67 & 060441+1855.8~ & 77.4 & 9.69 & 0.19\\
060443+2525.2~ & 74.7 & 11.63 & 0.30 & 060445+2324.1~ & 531 & 11.25 & 0.28 & 060456+1152.2~v & 49.4 & 12.31 & 0.51\\
060458+1705.2~ & 219 & 10.68 & 0.22 & 060501+0706.6~ & 328 & 12.46 & 0.36 & 060501+2745.9~v & 171 & 11.95 & 0.42\\
060509+0825.0~ & 79.8 & 11.82 & 0.59 & 060510+0722.7~ & 658 & 11.95 & 0.93 & 060513-0216.2~ & 58.0 & 11.92 & 0.29\\
060523+1831.4~ & 251 & 12.38 & 0.39 & 060526+0028.8~ & 33.41 & 11.65 & 0.14 & 060528+0039.3~ & 178 & 12.82 & 0.83\\
060528+2220.7~ & 256 & 13.28 & 1.07 & 060530+2300.3~v & 1290 & 8.62 & 0.21 & 060531-0151.5~ & 20.49 & 10.54 & 0.08\\
060540+2552.1~ & 50.4 & 9.66 & 0.19 & 060546+1326.5~ & 0.50128 & 9.18 & 0.11 & 060549+0524.1~ & 56.2 & 11.69 & 0.29\\
060550+0659.1~ & 102 & 13.11 & 0.72 & 060550+2514.7~v & 117 & 10.96 & 0.56 & 060557+2403.3~ & 27.58 & 12.46 & 0.31\\
060604+0619.2~v & 48.0 & 10.58 & 0.39 & 060606+1157.7~ & 292 & 12.81 & 0.76 & 060607+0435.9~ & 102 & 12.62 & 0.60\\
060607+1204.0~? & 1.3611 & 13.28 & 0.54 & 060608-0144.0~v & 70.1 & 13.15 & 0.49 & 060615+1354.4~v & 61.1 & 11.27 & 0.71\\
060618+2536.8~ & 94.4 & 13.00 & 0.76 & 060621-0147.8~v & 117 & 13.02 & 0.58 & 060623+0803.8~? & 0.332144 & 11.07 & 0.44\\
060624+2808.4~ & 39.2 & 11.28 & 0.12 & 060627+1841.6~ & 30.60 & 10.28 & 0.17 & 060628+1009.3~ & 264 & 9.21 & 0.44\\
060635+2113.5~ & 46.1 & 10.03 & 0.28 & 060646+1154.8~ & 58.3 & 12.16 & 0.49 & 060649+0727.8~ & 120 & 12.13 & 0.60\\
060651+1157.2~ & 62.4 & 12.68 & 0.32 & 060652+2448.2~ & 55.6 & 11.86 & 0.16 & 060653+0332.0~ & 54.6 & 11.96 & 0.17\\
060655+2210.8~ & 24.83 & 11.09 & 0.12 & 060657+0028.7~ & 236 & 11.00 & 0.17 & 060658+0028.8~ & 236 & 11.00 & 0.17\\
060704+2540.6~ & 76.7 & 12.82 & 0.36 & 060706+0327.2~ & 114 & 12.57 & 0.48 & 060707+1817.6~ & 56.6 & 11.65 & 0.27\\
060709+2310.9~ & 1290 & 11.75 & 0.92 & 060710+0441.7~ & 51.6 & 11.41 & 0.10 & 060714-0037.5~ & 30.81 & 10.77 & 0.14\\
060720+0714.4~ & 153 & 12.66 & 0.85 & 060721+2427.3~ & 48.2 & 12.22 & 0.43 & 060722+2818.1~ & 0.340345 & 10.64 & 0.08\\
060736+1002.5~ & 64.8 & 11.21 & 0.34 & 060737+2725.2~ & 28.74 & 9.56 & 0.15 & 060739+2413.3~ & 69.6 & 10.62 & 0.44\\
060740+2348.0~ & 53.2 & 11.16 & 0.43 & 060745+0139.3~ & 505 & 9.95 & 0.49 & 060748+0833.3~ & 516 & 12.87 & 0.78\\
060755+0642.5~ & 4.390 & 10.34 & 0.05 & 060755+2450.1~ & 30.89 & 10.47 & 0.09 & 060800+1036.3~ & 31.62 & 12.55 & 0.54\\
060806+1132.9~? & 46.2 & 11.17 & 0.09 & 060817+2242.4~v & 153 & 11.80 & 0.52 & 060819+2331.0~ & 502 & 8.66 & 0.34\\
060827+1355.8~v & 0.40689 & 8.69 & 0.05 & 060844+0455.0~ & 202 & 13.13 & 0.83 & 060845+2551.4~v & 66.1 & 11.72 & 0.52\\
060846+2133.8~ & 31.18 & 10.85 & 0.09 & 060848+2538.7~v & 18.66 & 7.62 & 0.06 & 060849+1407.5~v & 67.0 & 9.66 & 0.35\\
060852+2328.9~ & 68.3 & 9.75 & 0.49 & 060857+1431.3~ & 42.9 & 10.79 & 0.24 & 060900+0850.4~ & 46.1 & 10.22 & 0.08\\
060902+2315.7~ & 42.0 & 11.09 & 0.21 & 060908+0436.7~ & 249 & 13.28 & 0.47 & 060910+2733.8~ & 56.4 & 11.33 & 0.23\\
060918+0517.0~ & 79.5 & 9.79 & 0.35 & 060918-0042.1~ & 26.79 & 11.71 & 0.11 & 060920+2631.8~v & 99.5 & 10.31 & 0.61\\
060925+1711.0~v & 0.73017 & 8.65 & 0.10 & 060927+0535.5~ & 28.34 & 10.97 & 0.05 & 060927-0334.9~ & 100 & 11.80 & 0.35\\
060928+1410.7~ & 62.3 & 12.62 & 0.42 & 060928+2236.4~ & 694 & 9.77 & 0.08 & 060935+0222.5~ & 133 & 12.97 & 0.25\\
060952+1120.2~v & 425 & 11.88 & 0.82 & 060954+1300.3~ & 593 & 11.24 & 0.19 & 060955+2257.6~v & 43.5 & 9.93 & 0.22\\
060957+1732.6~v & 143 & 12.16 & 0.75 & 060959+0602.5~ & 17.89 & 11.59 & 0.11 & 061006-0214.8~ & 35.9 & 11.08 & 0.12\\
061010+2333.0~? & 43.6 & 12.30 & 0.35 & 061010-0014.9~ & 38.3 & 9.88 & 0.05 & 061011+1200.8~ & 200 & 12.93 & 0.82\\
061011-0103.9~ & 104 & 12.75 & 0.34 & 061013+1750.3~ & 25.29 & 10.36 & 0.08 & 061016+1010.3~ & 29.17 & 11.05 & 0.16\\
061021+0423.8~ & 18.18 & 11.37 & 0.13 & 061024+1231.6~ & 21.78 & 11.32 & 0.08 & 061025+1231.5~ & 21.78 & 11.30 & 0.09\\
061028-0313.8~ & 32.48 & 10.46 & 0.04 & 061035+1519.7~ & 63.3 & 11.96 & 0.26 & 061035+2338.9~ & 37.2 & 11.72 & 0.22\\
061039+1304.7~ & 47.9 & 10.06 & 0.11 & 061041+1854.9~ & 35.2 & 10.14 & 0.09 & 061043+0025.9~ & 39.3 & 9.44 & 0.14\\
061043+0524.0~ & 20.30 & 10.02 & 0.06 & 061046-0033.1~ & 121 & 13.02 & 0.65 & 061051+0058.3~ & 23.39 & 9.99 & 0.10\\
061053+2600.9~v & 215 & 7.20 & 0.52 & 061055+0809.0~ & 153 & 12.71 & 0.89 & 061056+1240.4~ & 47.2 & 10.97 & 0.16\\
061057-0141.4~ & 707 & 12.58 & 0.64 & 061106+1058.3~ & 47.2 & 10.46 & 0.23 & 061117+1036.9~ & 73.1 & 11.60 & 0.26\\
061117+2325.4~ & 194 & 10.76 & 0.14 & 061119+0728.6~ & 65.2 & 12.07 & 0.34 & 061124+2758.1~ & 5.022 & 11.82 & 0.25\\
061125+0509.5~ & 91.8 & 13.02 & 0.53 & 061127+1112.9~ & 99.9 & 9.88 & 0.39 & 061129+2021.8~? & 1.1253 & 9.89 & 0.16\\
061134+1107.8~ & 443 & 12.85 & 0.72 & 061135+0003.2~ & 26.49 & 11.53 & 0.10 & 061139+0534.8~ & 32.75 & 11.25 & 0.20\\
061148+2210.3~v & 256 & 12.47 & 1.05 & 061150+0457.0~ & 43.2 & 11.46 & 0.16 & 061152+1228.1~ & 24.70 & 8.63 & 0.08\\
061154+0843.2~ & 32.29 & 12.74 & 0.25 & 061155+0547.9~ & 120 & 12.06 & 0.37 & 061155+1910.7~ & 29.36 & 9.98 & 0.10\\
061216+2005.1~ & 94.3 & 9.33 & 0.10 & 061218+0921.0~ & 178 & 13.00 & 0.61 & 061219+2254.5~v & 94.0 & 6.06 & 0.30\\
061222+2620.1~ & 39.2 & 10.63 & 0.10 & 061242-0025.1~ & 50.5 & 12.42 & 0.19 & 061247+2639.8~ & 45.8 & 10.75 & 0.11\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
061259+1945.1~ & 31.17 & 10.35 & 0.11 & 061306+2038.3~v & 119 & 11.59 & 0.51 & 061309+1014.7~ & 20.09 & 10.25 & 0.07\\
061314-0117.8~ & 19.87 & 10.30 & 0.04 & 061319+1345.0~ & 398 & 12.35 & 0.55 & 061320+1832.8~v & 144 & 10.02 & 0.99\\
061334+0953.5~ & 23.40 & 10.56 & 0.07 & 061334-0136.0~ & 93.7 & 12.16 & 0.59 & 061337+0839.3~v & 106 & 11.42 & 0.24\\
061342+1248.1~ & 276 & 11.72 & 0.40 & 061343+0239.2~ & 63.9 & 12.18 & 0.29 & 061345+1131.7~ & 70.6 & 12.88 & 0.55\\
061348+0846.2~? & 33.56 & 10.54 & 0.08 & 061350+1300.6~v & 79.6 & 12.24 & 0.82 & 061352-0244.4~ & 119 & 10.60 & 0.10\\
061353+1418.0~ & 282 & 10.90 & 0.31 & 061354+1631.1~ & 493 & 9.14 & 0.26 & 061355+1141.1~ & 118 & 11.64 & 0.61\\
061400+2742.2~v & 23.78 & 11.34 & 2.14 & 061415+0227.7~ & 205 & 13.36 & 0.70 & 061431+0607.9~ & 103 & 11.05 & 0.16\\
061432-0302.1~? & 4.938 & 11.67 & 0.16 & 061441-0317.3~ & 27.61 & 10.77 & 0.13 & 061444+1032.9~ & 70.5 & 12.56 & 0.28\\
061449+0934.4~v & 34.61 & 12.80 & 0.72 & 061453+0058.2~ & 94.5 & 11.87 & 0.25 & 061454+0840.0~ & 154 & 12.96 & 0.49\\
061455+1020.4~ & 52.8 & 12.37 & 0.29 & 061500+0629.6~ & 132 & 11.71 & 0.79 & 061502+2602.7~ & 50.1 & 12.42 & 0.44\\
061508+2525.0~ & 50.7 & 11.57 & 0.26 & 061515+0818.7~ & 77.4 & 11.89 & 0.43 & 061527+0705.8~ & 173 & 11.21 & 0.20\\
061528+1745.0~v & 215 & 8.40 & 0.39 & 061532+0731.5~ & 66.6 & 11.57 & 0.43 & 061534+1512.4~ & 51.3 & 12.28 & 0.31\\
061534+2344.9~v & 65.1 & 12.15 & 0.41 & 061535+0857.5~ & 232 & 12.93 & 1.12 & 061535+1125.9~ & 2218 & 10.31 & 0.22\\
061541+0950.9~ & 33.97 & 10.26 & 0.15 & 061546+2440.0~ & 28.32 & 10.81 & 0.11 & 061546-0146.8~ & 267 & 12.35 & 0.52\\
061547+2223.5~ & 256 & 11.87 & 0.40 & 061548+1640.5~ & 72.9 & 10.53 & 0.27 & 061556-0052.4~ & 223 & 12.89 & 0.64\\
061557-0352.7~ & 22.85 & 10.74 & 0.07 & 061602+0218.7~ & 118 & 11.94 & 0.25 & 061606+0646.6~ & 191 & 12.74 & 0.85\\
061607+1056.7~ & 90.8 & 11.40 & 0.56 & 061614-0224.9~ & 76.0 & 12.99 & 0.32 & 061615+0650.3~ & 59.5 & 12.41 & 0.34\\
061615+1014.0~ & 63.7 & 10.11 & 0.13 & 061622+0953.9~v & 253 & 11.44 & 1.14 & 061622+1127.7~ & 38.5 & 8.52 & 0.19\\
061624+1223.8~ & 11.06 & 9.40 & 0.09 & 061624+1239.4~ & 26.65 & 12.02 & 0.21 & 061627+1641.1~ & 88.7 & 10.40 & 0.22\\
061636+1352.8~ & 44.7 & 10.30 & 0.12 & 061639+0654.8~ & 6.075 & 10.50 & 0.06 & 061650+1832.0~ & 53.7 & 10.87 & 0.30\\
061657-0242.8~ & 30.87 & 12.47 & 0.22 & 061707+0234.7~ & 92.4 & 12.74 & 0.59 & 061707+2523.5~ & 42.4 & 11.16 & 0.17\\
061708+1654.9~ & 156 & 12.58 & 0.85 & 061714+0159.0~ & 53.4 & 10.53 & 0.18 & 061717+0026.0~ & 1073 & 12.35 & 0.99\\
061719+1137.3~ & 90.9 & 11.29 & 0.34 & 061720+0756.5~ & 80.4 & 12.03 & 0.32 & 061724+1020.2~ & 56.3 & 10.59 & 0.10\\
061728+0652.5~ & 57.7 & 11.85 & 0.21 & 061733+2006.3~ & 155 & 12.09 & 0.40 & 061734+2526.7~ & 180 & 12.83 & 0.44\\
061738+0937.5~ & 187 & 13.32 & 0.86 & 061740+2626.5~ & 38.5 & 10.64 & 0.18 & 061741+0856.8~v & 214 & 10.84 & 1.27\\
061742+0831.2~v & 216 & 9.55 & 0.82 & 061742+1224.8~ & 68.2 & 10.73 & 0.10 & 061742+1428.9~v & 376 & 10.80 & 0.44\\
061747+1234.8~ & 15.82 & 12.71 & 0.19 & 061753+1046.2~ & 70.3 & 10.45 & 0.12 & 061753+2557.6~ & 124 & 12.75 & 0.85\\
061756+2352.9~ & 33.31 & 8.30 & 0.09 & 061801+0656.3~ & 40.6 & 10.27 & 0.24 & 061804+1031.2~ & 114 & 13.14 & 0.95\\
061806+1222.3~ & 145 & 12.16 & 0.56 & 061807+0251.3~ & 57.4 & 11.76 & 0.39 & 061809-0034.9~ & 69.8 & 13.19 & 0.36\\
061810+2105.0~ & 62.5 & 10.15 & 0.26 & 061813+1907.8~ & 66.3 & 12.73 & 0.25 & 061816+1721.2~ & 118 & 13.02 & 0.69\\
061821+1045.9~ & 54.1 & 9.98 & 0.12 & 061825-0134.5~ & 206 & 12.87 & 0.53 & 061828+1116.3~ & 0.56355 & 9.52 & 0.06\\
061830+1500.4~ & 85.9 & 13.70 & 0.87 & 061830+1800.3~ & 25.41 & 10.89 & 0.09 & 061833+2802.2~ & 55.5 & 12.45 & 0.48\\
061839+1419.3~ & 31.61 & 9.61 & 0.11 & 061843+1302.9~ & 174 & 12.13 & 0.48 & 061844+0730.5~ & 32.09 & 8.90 & 0.07\\
061845-0118.2~ & 42.5 & 11.72 & 0.19 & 061846+0448.1~ & 580 & 13.75 & 0.57 & 061846+0511.6~ & 16.51 & 10.09 & 0.08\\
061846+1731.1~ & 181 & 10.46 & 0.22 & 061846+2413.3~ & 46.2 & 11.31 & 0.30 & 061847+0932.9~ & 46.0 & 10.77 & 0.17\\
061848+0000.4~ & 75.2 & 11.63 & 0.16 & 061849+0050.9~v & 111 & 13.15 & 0.84 & 061852+1156.5~ & 24.30 & 10.97 & 0.14\\
061852+2008.6~v & 130 & 11.81 & 0.35 & 061853+2119.0~v & 205 & 11.00 & 0.43 & 061859+1019.6~v & 26.91 & 9.01 & 0.08\\
061915+2137.1~ & 252 & 12.17 & 0.63 & 061919+0802.3~ & 111 & 11.55 & 0.29 & 061921+2723.6~ & 51.4 & 12.68 & 0.43\\
061924+1101.7~ & 26.21 & 11.45 & 0.10 & 061924+1738.8~? & 59.3 & 10.69 & 0.11 & 061926+2703.3~ & 81.2 & 9.23 & 0.07\\
061927-0247.9~ & 68.7 & 13.66 & 0.53 & 061929+2539.0~ & 69.1 & 11.67 & 0.50 & 061935-0119.9~ & 50.6 & 11.30 & 0.23\\
061937+0648.7~ & 415 & 12.14 & 0.97 & 061938+2430.4~ & 446 & 11.96 & 0.57 & 061940+1822.3~ & 677 & 10.57 & 0.29\\
061950+0519.6~ & 315 & 11.48 & 0.52 & 061951+1336.3~ & 51.5 & 12.59 & 0.44 & 061955+0728.2~ & 103 & 11.91 & 0.96\\
062007+0624.7~? & 1.0485 & 10.58 & 0.08 & 062031+0713.3~ & 42.2 & 11.24 & 0.10 & 062034+0353.4~ & 220 & 12.60 & 0.42\\
062040+0553.0~ & 329 & 12.55 & 0.42 & 062040+0616.2~v & 104 & 12.74 & 0.71 & 062040+2723.3~ & 19.18 & 10.47 & 0.07\\
062040-0047.1~ & 30.39 & 11.40 & 0.09 & 062046+1313.8~ & 104 & 11.62 & 0.33 & 062048+0544.5~v & 44.4 & 7.90 & 0.08\\
062050+2620.8~ & 97.6 & 11.63 & 0.76 & 062052+1640.8~ & 34.71 & 11.62 & 0.31 & 062058+0153.2~ & 581 & 12.54 & 0.38\\
062103+0234.1~?v & 23.87 & 7.23 & 0.17 & 062105+2814.8~ & 0.054062 & 13.04 & 0.53 & 062110+1941.2~ & 28.75 & 11.72 & 0.15\\
062116+1927.9~ & 29.57 & 12.80 & 0.35 & 062119+0316.7~ & 31.08 & 9.59 & 0.18 & 062125+0616.3~ & 31.80 & 11.41 & 0.18\\
062134+1136.8~ & 26.30 & 11.02 & 0.09 & 062134+2156.1~v & 77.7 & 11.94 & 0.39 & 062135+2636.1~ & 39.0 & 11.59 & 0.20\\
062142+1116.4~ & 108 & 12.65 & 0.93 & 062142+1206.3~ & 538 & 11.89 & 0.27 & 062144+1314.0~v & 215 & 10.20 & 0.91\\
062152+1050.9~ & 236 & 12.67 & 0.34 & 062154+0626.5~v & 533 & 13.58 & 1.08 & 062155+0632.9~ & 1874 & 10.72 & 0.28\\
062158+0720.9~v & 182 & 9.16 & 0.56 & 062159+1418.5~ & 40.9 & 8.28 & 0.13 & 062200-0152.1~ & 42.8 & 11.41 & 0.14\\
062205+0814.8~ & 61.3 & 10.97 & 0.29 & 062206+1609.8~v & 32.08 & 10.01 & 0.19 & 062208+0920.1~? & 1.2337 & 10.38 & 0.10\\
062213+0202.5~ & 24.83 & 8.54 & 0.12 & 062214+2436.2~ & 46.1 & 11.61 & 0.32 & 062218+0815.4~ & 48.4 & 11.16 & 0.19\\
062224+0325.4~v & 325 & 8.62 & 0.53 & 062225+1057.9~ & 111 & 10.89 & 0.10 & 062234+1519.2~ & 311 & 12.83 & 1.31\\
062241+2534.4~ & 26.65 & 10.87 & 0.10 & 062302+0335.6~ & 21.39 & 9.05 & 0.09 & 062304+2438.0~ & 472 & 12.55 & 0.61\\
062306+0440.9~ & 237 & 12.10 & 0.18 & 062311+0245.4~ & 218 & 12.74 & 0.81 & 062314+1209.4~ & 179 & 13.06 & 0.38\\
062315+1940.1~ & 208 & 8.34 & 0.07 & 062318+0950.6~ & 89.7 & 12.39 & 0.22 & 062333+1752.7~ & 79.1 & 11.82 & 0.38\\
062346+1530.2~ & 24.33 & 11.76 & 0.11 & 062348+0701.6~v & 453 & 13.54 & 0.94 & 062348+1607.1~ & 143 & 10.23 & 0.10\\
062352+0829.1~v & 64.1 & 10.22 & 0.22 & 062353+2118.5~ & 41.3 & 11.56 & 0.22 & 062400+0818.0~ & 679 & 9.56 & 0.24\\
062401+0045.4~ & 58.6 & 12.22 & 0.16 & 062403+2253.6~? & 3.3548 & 10.26 & 0.11 & 062404+1142.5~?v & 3.1808 & 13.12 & 1.03\\
062404+2525.0~v & 84.9 & 8.43 & 0.14 & 062408+0826.5~v & 199 & 10.97 & 0.45 & 062413-0006.4~v & 61.4 & 11.67 & 0.41\\
062415+1413.2~ & 135 & 12.02 & 0.67 & 062421+0342.8~ & 45.4 & 9.83 & 0.19 & 062427+1839.0~v & 139 & 11.72 & 0.62\\
062443+1457.4~ & 74.4 & 11.36 & 0.30 & 062447+0345.8~ & 33.65 & 8.55 & 0.29 & 062451+0723.1~ & 33.53 & 11.87 & 0.20\\
062503+2645.1~ & 36.2 & 11.69 & 0.35 & 062506+2225.0~ & 48.4 & 12.68 & 0.29 & 062513+2313.5~ & 29.00 & 11.07 & 0.07\\
062516-0054.0~ & 178 & 13.26 & 0.47 & 062518+1738.6~ & 841 & 13.13 & 0.76 & 062519+0142.4~ & 207 & 12.79 & 0.44\\
062529+1443.3~v & 154 & 6.02 & 0.54 & 062532+1331.7~ & 105 & 11.98 & 0.69 & 062533+0655.7~ & 77.8 & 11.56 & 0.24\\
062537+2343.9~ & 71.3 & 13.19 & 0.59 & 062548+0639.1~v & 39.7 & 10.81 & 0.16 & 062548+2647.1~ & 39.6 & 10.14 & 0.15\\
062552+0230.5~ & 53.8 & 12.54 & 0.29 & 062552+0651.6~ & 38.2 & 12.45 & 0.20 & 062554+0847.6~ & 77.5 & 11.55 & 0.13\\
062557+2411.0~ & 59.6 & 12.53 & 0.99 & 062606+0610.3~ & 467 & 10.53 & 0.21 & 062606+2213.4~ & 504 & 13.08 & 0.59\\
062614+1904.5~v & 230 & 9.79 & 0.45 & 062622+1307.6~ & 69.9 & 10.69 & 0.15 & 062629+1841.4~v & 130 & 10.36 & 0.79\\
062636+2014.7~v & 107 & 12.66 & 1.34 & 062637+1230.6~ & 12.17 & 12.05 & 0.16 & 062641+0150.2~ & 83.3 & 12.08 & 0.36\\
062643+1645.2~ & 69.1 & 11.70 & 0.14 & 062650+0340.0~v & 113 & 11.91 & 0.36 & 062653+0202.6~ & 52.2 & 11.91 & 0.27\\
062701+0522.7~v & 97.1 & 9.36 & 0.59 & 062701+2112.4~ & 35.5 & 12.00 & 0.17 & 062704+1553.7~v & 58.8 & 9.55 & 0.12\\
062706+2236.0~ & 153 & 11.68 & 0.19 & 062711+1103.1~ & 56.8 & 12.38 & 0.34 & 062714+0446.6~v & 137 & 11.21 & 0.51\\
062715+1804.4~v & 156 & 12.68 & 0.91 & 062717+0559.2~ & 830 & 12.82 & 0.47 & 062729+1607.9~ & 62.0 & 11.39 & 0.45\\
062738+1802.8~ & 38.1 & 10.46 & 0.11 & 062740+1909.8~ & 65.6 & 11.66 & 0.17 & 062750+1410.5~ & 138 & 12.12 & 0.47\\
062754+0953.1~ & 55.8 & 10.82 & 0.37 & 062755+1153.4~ & 25.26 & 11.63 & 0.10 & 062806+1518.8~ & 21.00 & 9.39 & 0.07\\
062808+2254.5~v & 74.0 & 12.19 & 0.38 & 062816+1510.0~ & 69.4 & 13.24 & 0.51 & 062822+0216.5~ & 19.97 & 10.94 & 0.05\\
062825+2257.3~ & 195 & 12.86 & 0.78 & 062829+2729.1~ & 117 & 11.67 & 0.55 & 062834+0818.4~ & 136 & 12.25 & 0.27\\
062841+1319.1~ & 44.4 & 11.54 & 0.17 & 062852+0645.8~ & 57.1 & 8.74 & 0.39 & 062857+1231.2~ & 210 & 9.44 & 0.06\\
062857-0306.8~ & 108 & 12.96 & 0.34 & 062858+1436.6~ & 97.6 & 12.12 & 0.77 & 062900+1635.9~v & 181 & 10.62 & 0.73\\
062901+0725.6~ & 59.2 & 10.33 & 0.40 & 062921+2027.2~ & 136 & 11.43 & 0.48 & 062922+2027.1~ & 136 & 11.43 & 0.48\\
062928+0709.7~v & 205 & 11.95 & 0.56 & 062928+0843.1~ & 56.5 & 9.48 & 0.07 & 062934+0947.0~v & 178 & 13.01 & 0.62\\
062940+1718.2~v & 37.4 & 11.31 & 0.12 & 062940+2031.3~ & 379 & 12.00 & 0.84 & 063005+0545.7~? & 4.293 & 13.10 & 0.39\\
063005+1522.5~ & 102 & 13.12 & 0.51 & 063007+1458.9~ & 64.6 & 10.61 & 0.38 & 063007+2328.8~v & 50.1 & 9.50 & 0.23\\
063023+2204.5~v & 279 & 12.22 & 0.73 & 063024+0803.7~ & 142 & 10.91 & 0.76 & 063027+1214.7~ & 172 & 13.02 & 0.60\\
063029+1700.1~ & 80.3 & 11.49 & 0.17 & 063036+1339.3~ & 77.5 & 11.74 & 0.58 & 063043+1510.2~ & 128 & 12.07 & 0.32\\
063050+0058.0~ & 249 & 10.63 & 0.13 & 063053+1228.8~v & 77.4 & 9.90 & 0.19 & 063054+1228.9~v & 81.6 & 9.83 & 0.21\\
063054+2327.5~v & 132 & 10.35 & 0.76 & 063054+2745.7~ & 127 & 12.54 & 0.82 & 063100+2727.1~v & 80.5 & 9.14 & 0.31\\
063108+1627.6~v & 255 & 12.41 & 1.34 & 063116+1814.4~v & 255 & 10.73 & 0.93 & 063119+2706.4~ & 76.2 & 11.62 & 0.35\\
063123+2554.1~ & 30.15 & 10.47 & 0.22 & 063124-0031.0~v & 184 & 11.61 & 0.55 & 063127+0658.8~ & 16.75 & 9.22 & 0.07\\
063140+1606.9~v & 423 & 10.53 & 0.68 & 063145+0120.3~v & 78.6 & 12.57 & 0.68 & 063152+0701.5~ & 100 & 10.51 & 0.45\\
063152+1720.0~ & 57.6 & 10.05 & 0.32 & 063206+1431.3~v & 82.6 & 11.29 & 0.38 & 063207+0143.1~ & 169 & 12.97 & 0.63\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
063216+0110.5~ & 19.21 & 9.81 & 0.06 & 063224+1907.4~ & 68.5 & 12.16 & 0.38 & 063225+2600.5~ & 120 & 10.54 & 0.11\\
063226+1822.4~ & 123 & 11.25 & 0.15 & 063234+1750.1~v & 169 & 12.75 & 0.50 & 063235+0651.1~ & 24.51 & 11.31 & 0.14\\
063236+0859.0~v & 446 & 12.41 & 2.00 & 063241+2047.1~ & 69.4 & 12.44 & 0.51 & 063249+0022.5~ & 40.7 & 11.69 & 0.17\\
063250+0122.9~ & 33.62 & 11.01 & 0.16 & 063255+0507.9~v & 119 & 11.47 & 0.44 & 063259+0456.4~ & 141 & 9.49 & 0.11\\
063300+1526.9~ & 903 & 12.14 & 0.24 & 063301+2332.9~ & 17.75 & 11.34 & 0.13 & 063307+2005.8~ & 82.7 & 11.55 & 0.50\\
063311+1549.6~ & 32.24 & 9.02 & 0.21 & 063332+0820.2~ & 256 & 8.55 & 0.12 & 063332+1848.2~ & 53.3 & 12.24 & 0.45\\
063333+1829.6~v & 109 & 9.67 & 0.27 & 063333+2210.7~ & 19.55 & 8.89 & 0.07 & 063339+2751.5~ & 36.6 & 10.08 & 0.18\\
063343+0802.1~ & 9.838 & 9.57 & 0.05 & 063343+1752.9~ & 0.56376 & 12.93 & 0.38 & 063344+2205.1~ & 21.66 & 11.62 & 0.10\\
063354+1555.1~v & 308 & 12.39 & 0.58 & 063356+2132.0~v & 99.8 & 12.25 & 0.69 & 063358+2817.3~v & 476 & 11.88 & 0.44\\
063400+1517.0~v & 107 & 12.59 & 0.77 & 063402+1454.7~ & 174 & 10.39 & 0.34 & 063407-0040.4~? & 1.7564 & 12.24 & 0.23\\
063414+0217.2~ & 25.05 & 10.19 & 0.12 & 063414+2412.5~ & 71.3 & 11.25 & 0.31 & 063418+2323.6~v & 207 & 10.26 & 0.41\\
063419+1425.2~v & 51.5 & 10.73 & 0.26 & 063423+2649.3~ & 31.67 & 12.43 & 0.20 & 063424+1604.5~v & 252 & 8.80 & 0.52\\
063435+1959.9~v & 26.21 & 11.09 & 0.10 & 063437+1954.3~ & 26.20 & 12.35 & 0.29 & 063446+1746.7~ & 204 & 12.80 & 0.83\\
063447+1258.5~v & 1273 & 13.73 & 0.82 & 063447+2235.4~ & 208 & 12.35 & 0.61 & 063452+0001.2~ & 18.55 & 8.62 & 0.07\\
063452+1726.4~ & 318 & 11.20 & 0.45 & 063501+0525.3~ & 65.4 & 10.82 & 0.09 & 063506+2118.8~ & 31.87 & 12.28 & 0.32\\
063508+1448.9~ & 74.1 & 10.71 & 0.15 & 063511+2103.6~ & 89.2 & 11.89 & 0.63 & 063512-0130.6~ & 80.8 & 7.65 & 0.21\\
063516+0733.7~ & 79.2 & 11.69 & 0.35 & 063518+2351.5~ & 186 & 10.93 & 0.28 & 063528+0639.1~ & 54.3 & 12.25 & 0.34\\
063532+0817.9~ & 24.97 & 11.54 & 0.16 & 063542+0531.5~ & 57.5 & 11.40 & 0.16 & 063543+0905.5~ & 263 & 13.58 & 0.61\\
063551+0756.4~ & 58.9 & 10.95 & 0.10 & 063556+0815.5~v & 1088 & 13.22 & 0.85 & 063558+0114.7~ & 670 & 11.16 & 0.37\\
063558+1412.8~v & 165 & 9.66 & 0.66 & 063609+0737.2~ & 136 & 12.40 & 0.32 & 063617+1822.7~ & 26.77 & 11.14 & 0.09\\
063619+1958.3~? & 1.0487 & 9.54 & 0.11 & 063627+0140.4~ & 1676 & 9.59 & 0.28 & 063631+2137.9~v & 90.2 & 10.88 & 0.40\\
063642+1827.1~v & 138 & 12.79 & 0.37 & 063646+0931.7~ & 38.1 & 9.52 & 0.08 & 063647+1454.1~v & 97.4 & 11.70 & 0.79\\
063648+2344.7~ & 138 & 11.36 & 0.31 & 063650+1948.9~ & 56.3 & 10.13 & 0.21 & 063652+0220.2~ & 81.4 & 12.21 & 0.33\\
063652+1606.8~ & 172 & 11.95 & 0.20 & 063658+0626.0~ & 38.6 & 9.85 & 0.19 & 063658+2757.3~v & 226 & 11.19 & 0.34\\
063659+1603.6~ & 64.9 & 11.24 & 0.16 & 063701+0929.8~ & 51.8 & 12.10 & 0.22 & 063702+1831.7~ & 81.4 & 11.47 & 0.29\\
063705+1638.6~ & 139 & 12.12 & 0.30 & 063707+0535.0~ & 2311 & 10.36 & 0.13 & 063707+2107.0~v & 42.9 & 9.37 & 0.39\\
063708+0812.8~ & 48.5 & 11.69 & 0.17 & 063708+2752.0~ & 73.1 & 13.33 & 0.93 & 063711-0047.8~ & 24.09 & 10.01 & 0.08\\
063712+1556.8~ & 26.87 & 9.32 & 0.07 & 063712+2138.7~ & 38.9 & 11.07 & 0.10 & 063716+1240.0~ & 32.12 & 10.59 & 0.16\\
063720+1812.8~v & 39.1 & 10.56 & 0.22 & 063721+1347.1~ & 753 & 11.43 & 0.91 & 063737+0435.5~ & 55.1 & 11.82 & 0.25\\
063741+2736.4~v & 348 & 10.31 & 1.48 & 063753+2017.9~ & 82.5 & 12.15 & 0.36 & 063759+2248.0~v & 173 & 10.79 & 0.42\\
063802+0342.2~? & 4.849 & 8.65 & 0.05 & 063805-0302.9~ & 32.80 & 12.54 & 0.20 & 063808+2502.2~ & 27.66 & 12.72 & 0.85\\
063810+0420.0~ & 73.7 & 11.93 & 0.29 & 063812+0910.4~ & 53.9 & 11.68 & 0.20 & 063812+1352.3~ & 32.67 & 10.86 & 0.11\\
063820+2042.9~ & 0.79985 & 13.66 & 0.30 & 063821+0214.8~ & 43.2 & 12.51 & 0.20 & 063821+2118.8~v & 102 & 12.89 & 0.89\\
063829+2235.9~? & 42.9 & 10.03 & 0.32 & 063830+0360.0~ & 54.6 & 13.27 & 0.33 & 063837+2253.5~? & 54.8 & 11.72 & 0.19\\
063838+1926.9~ & 15.45 & 10.45 & 0.08 & 063839-0049.5~ & 157 & 12.67 & 0.46 & 063841-0031.7~ & 41.2 & 11.37 & 0.15\\
063849+0832.1~ & 32.29 & 12.47 & 0.26 & 063851+0511.5~ & 144 & 7.59 & 0.20 & 063858+1914.8~v & 37.9 & 8.41 & 0.18\\
063859+2726.5~ & 32.01 & 11.80 & 0.20 & 063900+1622.8~ & 133 & 10.74 & 0.37 & 063901-0029.5~ & 28.69 & 10.85 & 0.13\\
063905+1744.7~ & 66.5 & 12.13 & 0.31 & 063910+0844.4~v & 152 & 10.76 & 0.42 & 063918+2236.3~v & 856 & 10.44 & 0.60\\
063919+1323.5~ & 77.1 & 9.63 & 0.39 & 063920+0129.8~ & 37.0 & 12.21 & 0.17 & 063922+2623.3~ & 124 & 10.63 & 0.12\\
063926+2100.3~v & 40.3 & 11.98 & 1.12 & 063928+0543.1~v & 196 & 12.55 & 0.72 & 063928-0227.8~ & 108 & 10.96 & 0.22\\
063929+2608.0~ & 72.2 & 8.66 & 0.57 & 063930+1124.5~v & 106 & 12.04 & 0.50 & 063930+2018.6~? & 40.5 & 11.61 & 0.21\\
063930+2315.5~? & 37.6 & 11.27 & 0.21 & 063944+1412.0~ & 57.3 & 13.38 & 0.43 & 063946+0058.4~ & 22.93 & 9.23 & 0.09\\
063948+2517.6~ & 28.40 & 12.00 & 0.35 & 063952+0915.6~ & 99.5 & 12.39 & 0.40 & 063952+2538.5~ & 47.9 & 10.94 & 0.20\\
063953+0540.1~ & 91.7 & 10.69 & 0.35 & 063958+2000.3~ & 18.11 & 11.74 & 0.21 & 063959+2029.2~ & 68.4 & 7.89 & 0.16\\
064003+2825.6~? & 3.0930 & 11.46 & 0.16 & 064005+0109.8~ & 82.9 & 9.74 & 0.34 & 064015+1353.9~ & 160 & 12.40 & 0.75\\
064018+2039.1~ & 42.1 & 12.40 & 0.26 & 064022-0332.0~?v & 1.5213 & 9.14 & 0.11 & 064023+0835.9~? & 3.767 & 11.89 & 0.24\\
064028+2553.0~ & 161 & 10.23 & 0.58 & 064043+1846.3~v & 835 & 10.86 & 0.49 & 064050+2359.2~ & 194 & 12.96 & 0.75\\
064052+0803.4~? & 12.11 & 10.77 & 0.09 & 064056+1235.0~v & 274 & 11.25 & 0.83 & 064100+2519.4~v & 20.58 & 7.60 & 0.15\\
064101+0034.7~ & 29.32 & 11.36 & 0.14 & 064102+0701.4~ & 0.97065 & 12.50 & 0.20 & 064104+2749.6~ & 76.5 & 11.93 & 0.65\\
064105-0011.1~ & 142 & 12.27 & 0.43 & 064107+1026.8~v & 78.5 & 13.04 & 0.73 & 064110+0700.0~ & 31.42 & 11.02 & 0.08\\
064119+2408.8~? & 0.96223 & 11.32 & 0.11 & 064128+0156.1~ & 50.0 & 10.55 & 0.15 & 064134+1852.7~ & 50.6 & 11.30 & 0.24\\
064138+2151.4~v & 61.2 & 9.73 & 0.25 & 064139+2723.7~ & 28.97 & 8.26 & 0.16 & 064140+1248.2~ & 6.674 & 12.37 & 0.17\\
064141+2327.7~ & 130 & 12.88 & 0.74 & 064153+0723.6~ & 20.44 & 10.75 & 0.08 & 064153+2757.3~ & 120 & 11.59 & 0.37\\
064156+0747.4~ & 49.1 & 11.26 & 0.22 & 064157+2408.4~v & 74.1 & 12.73 & 0.53 & 064158+1743.5~ & 631 & 12.54 & 1.16\\
064201+2534.7~ & 48.4 & 11.36 & 0.35 & 064202+1545.4~ & 3.757 & 13.20 & 0.24 & 064212+1617.4~v & 155 & 12.10 & 0.89\\
064213+2418.4~ & 41.4 & 10.33 & 0.45 & 064235+2406.7~ & 50.2 & 9.55 & 0.27 & 064240+0138.5~ & 109 & 10.14 & 0.07\\
064242-0217.7~ & 39.1 & 9.03 & 0.11 & 064243+0951.4~ & 83.0 & 12.63 & 0.39 & 064243+1333.2~ & 36.9 & 12.08 & 0.16\\
064245+1507.0~ & 36.3 & 10.47 & 0.12 & 064247+2255.4~ & 34.51 & 11.69 & 0.18 & 064247-0349.9~ & 208 & 8.97 & 0.06\\
064248+1733.2~ & 67.5 & 11.81 & 0.22 & 064310+2254.3~ & 100 & 12.86 & 0.73 & 064310+2506.6~ & 712 & 12.51 & 0.88\\
064311+1943.4~? & 5.983 & 11.00 & 0.11 & 064313+2513.7~? & 38.9 & 11.04 & 0.14 & 064313-0123.2~ & 39.6 & 9.15 & 0.06\\
064323+2714.4~ & 47.2 & 10.19 & 0.22 & 064334-0034.0~ & 84.9 & 12.76 & 0.41 & 064339+2256.1~v & 92.5 & 9.24 & 0.50\\
064339-0221.8~ & 338 & 12.27 & 0.48 & 064346+1140.3~ & 42.2 & 12.65 & 0.30 & 064352+1453.0~ & 62.0 & 11.63 & 0.24\\
064353+1536.0~ & 46.3 & 13.94 & 0.44 & 064353-0352.2~ & 1953 & 11.19 & 0.13 & 064356+0145.0~ & 80.2 & 12.80 & 0.53\\
064356+1233.4~ & 89.6 & 11.10 & 0.26 & 064404+2507.7~v & 55.8 & 9.14 & 0.12 & 064409+1126.5~ & 59.9 & 11.17 & 0.19\\
064409-0121.1~ & 42.9 & 12.32 & 0.21 & 064412+1331.4~ & 34.14 & 13.10 & 0.69 & 064419+0155.0~ & 165 & 12.89 & 0.45\\
064420+2533.2~ & 23.83 & 9.17 & 0.09 & 064429+1809.8~ & 37.3 & 10.16 & 0.16 & 064437+0146.5~ & 60.8 & 9.93 & 0.07\\
064437+2252.1~ & 0.014091 & 13.27 & 0.26 & 064438+2039.7~ & 84.4 & 12.59 & 0.40 & 064441+0319.0~v & 184 & 9.43 & 0.85\\
064443+0704.0~ & 202 & 13.32 & 0.67 & 064443+2531.8~ & 43.0 & 11.96 & 0.25 & 064447+2126.7~v & 58.0 & 12.80 & 0.54\\
064451+0649.1~ & 19.38 & 10.25 & 0.06 & 064501+0752.6~ & 134 & 13.25 & 0.90 & 064505+0902.3~v & 414 & 11.69 & 1.08\\
064506+1149.1~ & 96.4 & 11.86 & 0.81 & 064511+2749.6~ & 67.6 & 12.73 & 0.35 & 064514+2616.0~ & 79.0 & 13.05 & 0.76\\
064515+0637.4~ & 38.6 & 11.74 & 0.18 & 064517+2103.7~ & 31.25 & 9.64 & 0.16 & 064519+1514.2~ & 62.5 & 11.21 & 0.47\\
064522+0836.4~ & 24.43 & 11.06 & 0.22 & 064523+1251.9~v & 66.3 & 9.79 & 0.41 & 064524+1829.6~v & 227 & 11.29 & 0.73\\
064530+0940.7~v & 153 & 10.51 & 0.29 & 064532+0647.2~ & 91.6 & 12.89 & 0.48 & 064532+0704.5~ & 32.41 & 11.33 & 0.11\\
064533+0802.4~ & 133 & 10.96 & 0.49 & 064534+0349.8~ & 79.4 & 11.03 & 0.18 & 064537+0931.8~ & 40.6 & 9.81 & 0.07\\
064545+0728.9~ & 142 & 10.56 & 0.11 & 064546+1830.6~ & 48.1 & 10.98 & 0.19 & 064546+2647.4~v & 44.6 & 8.81 & 0.37\\
064548+1914.2~ & 27.93 & 11.92 & 0.15 & 064551+0625.6~ & 26.55 & 9.38 & 0.12 & 064603+0750.5~ & 107 & 12.52 & 0.82\\
064621+1118.4~ & 110 & 11.72 & 0.21 & 064627+2606.4~ & 103 & 10.28 & 0.12 & 064633+1958.9~ & 460 & 11.39 & 0.29\\
064645+1849.8~ & 94.5 & 12.82 & 0.85 & 064647+2641.3~ & 125 & 12.40 & 0.83 & 064648+2353.6~ & 52.5 & 10.69 & 0.27\\
064650+1351.2~ & 44.9 & 11.98 & 0.30 & 064655+1904.7~ & 57.7 & 10.84 & 0.15 & 064701+0422.2~ & 50.0 & 10.60 & 0.19\\
064702+0422.3~ & 50.9 & 10.62 & 0.17 & 064704+0035.4~ & 208 & 12.82 & 0.41 & 064704+1618.6~v & 116 & 12.20 & 0.79\\
064705+0320.6~ & 81.0 & 11.48 & 0.22 & 064712+0131.7~v & 116 & 8.84 & 0.51 & 064716+1434.6~? & 11.22 & 11.02 & 0.22\\
064721+2458.2~ & 26.82 & 10.21 & 0.12 & 064723+0712.5~ & 95.9 & 11.53 & 0.23 & 064728+1003.4~ & 47.9 & 11.34 & 0.15\\
064728+1428.9~ & 24.04 & 10.82 & 0.06 & 064732+1031.6~ & 26.10 & 12.06 & 0.18 & 064733+0322.7~ & 481 & 12.06 & 0.47\\
064733+1445.9~ & 16.04 & 10.05 & 0.12 & 064735+0155.2~v & 66.7 & 11.02 & 0.47 & 064736+0040.9~v & 409 & 10.25 & 1.00\\
064736+0938.3~v & 151 & 11.57 & 1.47 & 064738+1212.6~ & 39.9 & 12.69 & 0.26 & 064739+0344.5~ & 88.4 & 11.60 & 0.25\\
064740+0349.0~ & 1435 & 10.02 & 0.24 & 064745+1515.7~ & 21.56 & 9.36 & 0.08 & 064750+1706.5~v & 392 & 10.01 & 1.63\\
064751+1922.7~ & 72.1 & 12.49 & 1.00 & 064756+0710.2~ & 31.52 & 11.15 & 0.12 & 064757+0046.6~v & 1676 & 8.79 & 0.23\\
064800+1918.6~v & 741 & 11.30 & 0.44 & 064801+1300.2~ & 37.6 & 11.83 & 0.16 & 064805+0032.3~v & 158 & 11.62 & 0.42\\
064808+1315.6~ & 33.95 & 10.81 & 0.10 & 064810+0158.4~ & 146 & 12.62 & 0.73 & 064813-0019.8~ & 149 & 11.92 & 0.17\\
064813-0043.5~ & 43.4 & 11.84 & 0.18 & 064822+0455.5~v & 51.5 & 9.90 & 0.13 & 064822+0532.5~v & 138 & 7.69 & 0.10\\
064829+1148.6~ & 30.41 & 11.69 & 0.21 & 064837+2000.9~v & 107 & 13.22 & 0.66 & 064839+0205.3~ & 231 & 11.70 & 0.26\\
064850+1751.4~v & 53.7 & 11.29 & 0.26 & 064851+2533.8~ & 224 & 11.72 & 0.30 & 064856+2408.3~ & 40.1 & 11.22 & 0.33\\
064903+2054.6~ & 99.5 & 12.63 & 0.87 & 064905+1258.3~ & 78.9 & 12.84 & 0.41 & 064908+0005.4~v & 452 & 9.08 & 0.11\\
064908+0655.5~ & 31.90 & 11.60 & 0.22 & 064908+1811.9~ & 28.07 & 8.90 & 0.08 & 064909+1609.7~v & 95.9 & 11.94 & 0.83\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
064920+1210.5~v & 59.5 & 9.12 & 0.40 & 064925+1429.1~ & 140 & 12.96 & 0.40 & 064926+0035.0~ & 1622 & 10.04 & 0.11\\
064927+0715.9~ & 83.7 & 10.29 & 0.22 & 064932+1454.6~ & 88.1 & 12.17 & 0.20 & 064933+1202.6~ & 46.8 & 8.98 & 0.08\\
064935+1500.3~ & 73.7 & 12.34 & 0.40 & 064936+0310.3~v & 110 & 9.53 & 0.65 & 064937+0613.6~ & 267 & 10.87 & 0.20\\
064943+2529.1~v & 244 & 6.85 & 0.53 & 064957+2113.8~ & 0.48129 & 13.51 & 0.39 & 064957+2454.9~? & 30.89 & 9.98 & 0.16\\
065006+0711.5~ & 132 & 12.73 & 1.30 & 065006+1642.1~v & 167 & 11.24 & 0.56 & 065010+1657.3~ & 302 & 10.56 & 0.29\\
065015+0906.2~ & 20.86 & 9.62 & 0.04 & 065019+2352.2~ & 55.1 & 11.85 & 0.19 & 065022+1533.0~ & 34.65 & 9.79 & 0.05\\
065034+0344.1~v & 140 & 10.19 & 1.23 & 065035+0751.2~ & 30.30 & 10.51 & 0.20 & 065037+2124.5~ & 104 & 11.21 & 0.64\\
065038+2536.2~ & 41.3 & 10.05 & 0.21 & 065043+2150.8~ & 54.3 & 12.06 & 0.15 & 065044+1753.1~v & 110 & 12.24 & 0.73\\
065052+0939.5~ & 20.76 & 10.86 & 0.09 & 065054+1429.6~v & 50.6 & 10.07 & 0.45 & 065056+0725.8~ & 51.1 & 11.40 & 0.13\\
065102+1605.4~v & 214 & 10.80 & 0.39 & 065105+0945.2~ & 70.7 & 11.66 & 0.36 & 065107+2054.1~? & 52.9 & 10.18 & 0.36\\
065109+2010.3~ & 191 & 13.02 & 0.81 & 065111+0726.7~ & 45.9 & 12.33 & 0.32 & 065112+0059.3~ & 44.7 & 10.75 & 0.11\\
065113+0222.1~ & 352 & 12.47 & 0.37 & 065114+2807.1~ & 43.1 & 11.23 & 0.21 & 065121+2726.1~ & 55.4 & 10.59 & 0.22\\
065125+2252.8~ & 23.77 & 9.41 & 0.10 & 065134+0017.8~v & 15.21 & 8.21 & 0.36 & 065147+0700.1~ & 65.7 & 10.57 & 0.20\\
065147+2600.3~ & 21.07 & 10.43 & 0.14 & 065153+1113.3~ & 31.77 & 11.20 & 0.13 & 065153+1800.2~ & 54.6 & 12.55 & 0.39\\
065156+0511.1~v & 145 & 12.44 & 0.51 & 065157+0445.9~v & 72.2 & 7.87 & 0.32 & 065201+0157.0~ & 25.38 & 11.09 & 0.13\\
065201-0117.1~ & 59.3 & 9.64 & 0.07 & 065216+2042.7~ & 96.3 & 12.85 & 0.25 & 065218+2246.6~? & 0.97330 & 10.78 & 0.08\\
065223+2340.1~ & 32.01 & 11.08 & 0.20 & 065229+0939.2~ & 63.3 & 12.69 & 0.23 & 065235+0027.5~ & 65.1 & 10.83 & 0.12\\
065238+0235.5~ & 67.5 & 13.28 & 0.41 & 065241+1838.5~ & 101 & 11.52 & 0.56 & 065244-0011.3~ & 84.5 & 11.39 & 0.21\\
065244-0231.8~ & 58.2 & 10.82 & 0.11 & 065251-0236.9~ & 36.1 & 10.90 & 0.13 & 065302+0550.0~? & 33.82 & 10.74 & 0.06\\
065302+1409.1~ & 51.4 & 9.06 & 0.28 & 065313+1804.6~ & 52.2 & 12.54 & 0.28 & 065319+2826.3~ & 67.2 & 10.87 & 0.29\\
065321+0541.6~ & 382 & 12.63 & 0.62 & 065322+0740.6~ & 35.8 & 9.04 & 0.33 & 065322+1001.4~? & 28.71 & 11.90 & 0.21\\
065323+2025.4~ & 32.56 & 10.59 & 0.08 & 065327+0152.4~ & 100 & 9.14 & 0.18 & 065327+1518.2~ & 118 & 12.50 & 0.20\\
065330+1433.5~ & 44.9 & 11.11 & 0.12 & 065332+0127.7~ & 373 & 12.83 & 0.76 & 065334+2207.9~ & 57.1 & 11.87 & 0.26\\
065335+1057.4~ & 44.1 & 11.63 & 0.14 & 065337+1129.4~ & 30.71 & 10.47 & 0.11 & 065342+1631.6~ & 77.7 & 11.56 & 0.28\\
065343+1710.2~ & 46.2 & 11.11 & 0.13 & 065349-0050.6~ & 85.4 & 12.27 & 0.23 & 065351+0131.1~ & 34.36 & 9.67 & 0.15\\
065352+0153.7~v & 104 & 12.20 & 0.38 & 065353+0424.7~ & 95.7 & 13.50 & 0.44 & 065353+2256.8~ & 45.4 & 9.67 & 0.22\\
065354+0949.4~v & 84.3 & 10.29 & 0.21 & 065354+1539.2~ & 29.22 & 11.33 & 0.13 & 065354+2249.1~ & 22.10 & 10.18 & 0.09\\
065400+0130.4~ & 77.9 & 9.03 & 0.11 & 065400+0900.1~v & 139 & 11.78 & 0.41 & 065402+0648.8~ & 190 & 8.21 & 0.17\\
065404+0455.6~ & 25.06 & 12.27 & 0.20 & 065406+0047.6~v & 72.8 & 9.82 & 0.55 & 065406+2608.7~ & 155 & 11.40 & 0.46\\
065415+1712.2~ & 32.68 & 12.37 & 0.18 & 065418+0252.5~v & 29.91 & 9.18 & 0.11 & 065423+2258.8~ & 48.9 & 8.56 & 0.24\\
065425+0546.9~ & 109 & 10.79 & 0.15 & 065427+0645.5~ & 71.6 & 12.61 & 0.53 & 065431-0245.5~ & 94.0 & 12.99 & 0.36\\
065433+0836.1~ & 49.1 & 11.44 & 0.18 & 065435+1041.7~ & 0.161336 & 8.56 & 0.06 & 065439+0853.8~ & 53.6 & 12.67 & 0.27\\
065439+2310.0~ & 35.5 & 9.80 & 0.17 & 065443-0003.1~ & 12.24 & 9.74 & 0.05 & 065451+1910.3~ & 150 & 12.81 & 1.06\\
065453+2550.1~ & 26.22 & 10.76 & 0.09 & 065453+2722.3~ & 39.9 & 10.32 & 0.12 & 065454+1050.8~v & 375 & 13.28 & 0.78\\
065457+1735.7~v & 68.0 & 11.79 & 0.38 & 065458+0557.8~ & 15.17 & 9.97 & 0.07 & 065459+2355.8~? & 22.75 & 10.59 & 0.15\\
065459-0342.0~ & 67.3 & 8.86 & 0.04 & 065502+2129.4~ & 85.4 & 10.25 & 0.42 & 065506+2137.7~ & 50.9 & 9.18 & 0.26\\
065515+1954.6~ & 152 & 12.85 & 0.63 & 065520+0235.2~ & 47.3 & 11.70 & 0.15 & 065522+2010.6~ & 27.78 & 9.47 & 0.11\\
065525+2433.7~ & 137 & 11.01 & 0.52 & 065535+1544.6~ & 21.50 & 10.05 & 0.07 & 065537+1535.1~v & 51.2 & 9.56 & 0.19\\
065541+2125.7~ & 52.2 & 12.14 & 0.30 & 065543+0940.8~ & 26.48 & 11.36 & 0.15 & 065550+0848.5~ & 62.8 & 11.96 & 0.37\\
065550+1548.5~ & 50.8 & 12.45 & 0.31 & 065551+0533.8~ & 66.5 & 12.78 & 0.37 & 065554+0919.0~ & 37.4 & 10.19 & 0.11\\
065600+0800.2~ & 51.2 & 12.04 & 0.25 & 065602+0808.1~ & 26.01 & 9.94 & 0.09 & 065616+2547.9~ & 43.6 & 10.35 & 0.20\\
065619-0348.4~v & 134 & 8.07 & 0.17 & 065620+0832.1~ & 90.1 & 11.35 & 0.38 & 065622+1057.4~v & 165 & 10.38 & 0.29\\
065622+1538.1~ & 33.71 & 9.76 & 0.13 & 065623+0704.7~v & 263 & 9.68 & 0.35 & 065626+0344.2~ & 596 & 12.03 & 0.54\\
065629-0011.5~ & 49.3 & 12.26 & 0.21 & 065633+0239.5~ & 112 & 13.53 & 0.64 & 065633+1418.9~v & 243 & 10.18 & 0.49\\
065633+2231.4~ & 60.8 & 12.18 & 0.50 & 065643+1316.9~ & 97.0 & 11.99 & 0.29 & 065645+0103.9~ & 65.3 & 12.45 & 0.48\\
065645+2017.8~ & 25.68 & 10.54 & 0.09 & 065646+0805.7~ & 57.4 & 9.72 & 0.19 & 065648+0048.2~ & 43.8 & 7.47 & 0.15\\
065648+0500.5~v & 267 & 13.32 & 0.76 & 065651+1848.4~ & 57.6 & 10.23 & 0.20 & 065652+1656.3~v & 136 & 10.97 & 1.26\\
065700+1804.0~ & 153 & 12.64 & 0.73 & 065703-0309.0~ & 0.348146 & 13.56 & 0.42 & 065704+0619.0~v & 188 & 9.82 & 0.53\\
065707+2408.2~ & 37.8 & 12.26 & 0.45 & 065707+2741.4~ & 31.60 & 10.98 & 0.12 & 065708+0528.9~ & 85.2 & 11.90 & 0.70\\
065709+0440.6~ & 29.52 & 12.46 & 0.27 & 065711+0848.5~ & 716 & 13.00 & 0.98 & 065713+2243.9~ & 57.6 & 10.32 & 0.26\\
065719+0834.6~ & 38.9 & 10.04 & 0.27 & 065729+0759.3~ & 1050 & 11.14 & 0.20 & 065734+0737.6~? & 28.21 & 9.74 & 0.09\\
065736+0404.2~ & 43.4 & 12.79 & 0.24 & 065736+2024.1~ & 461 & 11.00 & 0.63 & 065736-0127.4~ & 111 & 11.71 & 0.28\\
065739+1601.9~ & 58.9 & 12.18 & 0.26 & 065742+1105.0~ & 41.5 & 11.87 & 0.31 & 065742+2153.7~ & 42.5 & 9.64 & 0.26\\
065743+1017.2~ & 38.0 & 10.48 & 0.08 & 065743-0049.7~ & 45.7 & 11.76 & 0.28 & 065745+1318.9~ & 28.04 & 10.63 & 0.09\\
065752-0345.8~ & 2148 & 9.29 & 0.29 & 065759-0159.7~? & 3.0107 & 13.60 & 0.55 & 065802+0842.1~ & 127 & 10.32 & 0.19\\
065802+2430.0~ & 30.03 & 11.18 & 0.21 & 065804+1021.0~ & 96.3 & 12.75 & 0.45 & 065811+1125.9~ & 272 & 11.49 & 0.78\\
065813+1714.8~v & 92.6 & 11.43 & 0.53 & 065821+0610.0~v & 104 & 7.12 & 0.34 & 065825+2528.4~ & 24.13 & 11.47 & 0.16\\
065827+0613.8~ & 42.3 & 10.56 & 0.16 & 065827-0234.1~ & 63.4 & 9.07 & 0.09 & 065828+2643.3~ & 138 & 10.59 & 0.08\\
065830+1619.5~v & 37.7 & 11.18 & 0.07 & 065831+0259.1~ & 102 & 12.51 & 0.35 & 065839+1728.1~v & 22.43 & 8.55 & 0.09\\
065843+0625.5~ & 31.75 & 10.00 & 0.19 & 065845+2318.6~ & 24.08 & 10.28 & 0.06 & 065853+1322.9~ & 92.4 & 11.79 & 0.50\\
065854+1610.3~ & 38.5 & 11.41 & 0.16 & 065910-0037.2~ & 64.9 & 11.21 & 0.10 & 065915+1537.6~ & 105 & 12.64 & 0.55\\
065919+2224.9~ & 46.7 & 9.61 & 0.27 & 065920+0120.7~v & 79.9 & 11.26 & 0.43 & 065921+0327.6~ & 230 & 13.26 & 1.30\\
065928+0735.2~ & 16.76 & 10.77 & 0.09 & 065929-0220.1~ & 53.9 & 12.04 & 0.15 & 065930+2602.6~v & 59.7 & 8.84 & 0.54\\
065934+0927.6~ & 27.13 & 9.88 & 0.08 & 065936+0914.1~ & 30.44 & 9.70 & 0.15 & 065936+2019.9~ & 124 & 10.97 & 0.36\\
065937+0704.8~ & 202 & 11.92 & 0.65 & 065937+1640.7~v & 242 & 12.22 & 0.84 & 065940-0134.5~ & 1707 & 11.42 & 0.21\\
065946+2414.6~ & 134 & 13.16 & 0.81 & 065951+2656.1~ & 109 & 12.51 & 0.55 & 065953+1015.8~? & 28.16 & 12.02 & 0.22\\
065956+0243.8~ & 35.6 & 10.62 & 0.11 & 070001+0256.1~v & 113 & 11.54 & 0.69 & 070017+0006.6~ & 65.4 & 13.36 & 0.38\\
070022+1628.9~ & 28.90 & 12.49 & 0.21 & 070029+0511.8~ & 59.6 & 10.86 & 0.23 & 070035+0302.3~? & 24.43 & 10.36 & 0.11\\
070036+1436.9~ & 42.7 & 9.72 & 0.10 & 070037+1339.8~ & 31.22 & 11.37 & 0.17 & 070040+1545.4~ & 31.97 & 10.19 & 0.07\\
070040+1749.8~ & 25.50 & 10.73 & 0.07 & 070046+1212.3~ & 29.52 & 11.97 & 0.12 & 070049+2721.6~ & 39.5 & 8.95 & 0.13\\
070050+1827.3~ & 186 & 12.27 & 0.55 & 070057+2029.4~ & 26.49 & 11.17 & 0.10 & 070057+2347.6~ & 29.18 & 11.23 & 0.21\\
070058+2029.5~ & 26.60 & 11.16 & 0.10 & 070102-0315.2~v & 173 & 7.38 & 0.43 & 070104+2428.7~ & 37.5 & 11.37 & 0.26\\
070108+0352.3~ & 30.37 & 10.29 & 0.08 & 070117+1925.0~ & 77.1 & 11.14 & 0.61 & 070120+0512.3~ & 26.06 & 11.17 & 0.21\\
070120+1352.2~ & 38.7 & 11.72 & 0.25 & 070125+0423.9~ & 66.2 & 13.11 & 0.51 & 070125+1435.3~ & 58.0 & 12.37 & 0.40\\
070128+1026.6~v & 78.7 & 12.76 & 0.42 & 070131+2419.7~ & 23.98 & 10.39 & 0.16 & 070133+1455.2~v & 75.1 & 12.07 & 0.44\\
070134+2224.6~ & 81.4 & 9.36 & 0.18 & 070137+2702.7~? & 30.30 & 11.54 & 0.19 & 070137+2814.9~ & 0.109080 & 13.04 & 0.57\\
070138-0027.0~ & 27.26 & 8.51 & 0.17 & 070141+0404.4~v & 118 & 11.41 & 1.03 & 070142+1834.7~ & 73.2 & 10.87 & 0.54\\
070149+1522.7~ & 38.8 & 9.55 & 0.08 & 070149-0243.1~ & 33.15 & 11.11 & 0.20 & 070151+0605.2~ & 167 & 12.39 & 0.57\\
070158+1921.9~v & 89.8 & 9.46 & 0.41 & 070200+0817.0~ & 91.6 & 12.24 & 0.20 & 070204+0416.5~? & 1.9802 & 9.36 & 0.07\\
070206+0238.4~ & 55.3 & 11.90 & 0.20 & 070208+2036.9~ & 113 & 12.37 & 0.43 & 070213+2002.2~ & 89.8 & 12.77 & 0.62\\
070214+0849.7~ & 344 & 12.07 & 0.73 & 070226+1516.3~ & 44.7 & 10.70 & 0.22 & 070226+1745.4~v & 26.83 & 6.05 & 0.14\\
070234+2205.1~ & 201 & 12.19 & 1.63 & 070239+1007.3~ & 167 & 12.98 & 1.16 & 070241+1226.4~ & 27.33 & 10.89 & 0.18\\
070241+1729.6~v & 300 & 10.46 & 1.09 & 070251+0309.4~v & 128 & 12.43 & 1.54 & 070254+0006.8~ & 1868 & 11.74 & 0.29\\
070256+1752.4~ & 19.83 & 8.52 & 0.05 & 070259+0109.9~v & 157 & 13.42 & 0.67 & 070259+0210.1~ & 44.9 & 12.31 & 0.26\\
070259+2635.5~ & 47.3 & 11.76 & 0.33 & 070305-0348.3~ & 25.79 & 11.42 & 0.07 & 070314+0158.3~v & 79.6 & 10.77 & 0.23\\
070323+2011.5~ & 7.288 & 12.55 & 0.10 & 070331+0101.6~ & 165 & 12.86 & 0.58 & 070340+1046.2~v & 70.8 & 7.32 & 0.23\\
070346+0854.5~v & 69.7 & 11.03 & 0.23 & 070346-0037.5~ & 106 & 11.74 & 0.26 & 070351+0412.6~ & 16.47 & 8.44 & 0.05\\
070403+0233.4~ & 466 & 12.47 & 1.33 & 070406+1554.5~ & 47.4 & 10.73 & 0.20 & 070407+1231.7~ & 70.2 & 11.04 & 0.14\\
070407+1814.8~ & 124 & 13.51 & 0.60 & 070411+0003.9~? & 9.574 & 12.59 & 0.30 & 070413+1203.5~v & 84.1 & 12.65 & 1.32\\
070416+0525.7~ & 33.72 & 9.66 & 0.07 & 070418-0240.9~ & 264 & 12.97 & 0.83 & 070421+1643.6~ & 34.67 & 11.25 & 0.12\\
070426+2431.6~ & 43.8 & 12.31 & 0.46 & 070429+1101.9~ & 62.3 & 11.15 & 0.27 & 070430+0727.3~ & 76.4 & 11.18 & 0.08\\
070431-0320.5~ & 51.0 & 10.81 & 0.14 & 070432+1149.8~ & 39.7 & 10.97 & 0.10 & 070435+0344.7~ & 103 & 12.30 & 0.29\\
070438+2534.4~ & 30.77 & 10.50 & 0.19 & 070441+0818.0~ & 59.4 & 12.66 & 0.41 & 070445+0608.1~ & 90.5 & 11.86 & 0.36\\
070453+0352.8~ & 26.54 & 11.39 & 0.15 & 070453+1512.9~ & 23.91 & 10.78 & 0.08 & 070458+2516.3~ & 858 & 9.90 & 0.70\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
070500+0810.4~? & 31.20 & 10.94 & 0.14 & 070500+1051.1~v & 119 & 11.33 & 0.71 & 070501+2416.6~ & 65.6 & 12.33 & 0.70\\
070502+0314.2~ & 109 & 13.53 & 0.62 & 070507+0515.8~ & 140 & 11.20 & 0.15 & 070510-0000.2~ & 56.6 & 12.45 & 0.19\\
070517+0351.9~ & 26.89 & 11.45 & 0.16 & 070517-0350.3~ & 1.5500 & 11.14 & 0.08 & 070519+1234.6~ & 38.5 & 11.63 & 0.10\\
070519-0239.6~ & 77.2 & 11.29 & 0.19 & 070521+0125.9~ & 229 & 13.64 & 0.74 & 070523+1033.0~v & 64.0 & 8.98 & 0.18\\
070535+2437.1~ & 73.7 & 11.19 & 0.12 & 070537+0409.0~ & 78.5 & 11.55 & 0.17 & 070538+0107.0~ & 135 & 13.86 & 0.61\\
070543+1712.6~v & 150 & 12.00 & 0.59 & 070548+1258.3~ & 51.2 & 12.58 & 0.31 & 070548+1501.4~v & 34.83 & 9.39 & 0.07\\
070548+1538.5~ & 77.6 & 12.45 & 0.65 & 070550+0430.8~ & 148 & 12.60 & 0.29 & 070555+1541.9~ & 29.69 & 10.73 & 0.05\\
070601+0835.8~ & 88.4 & 12.12 & 0.46 & 070601-0203.1~ & 56.8 & 11.64 & 0.22 & 070603+0400.4~ & 30.98 & 10.72 & 0.13\\
070615+1130.3~v & 127 & 12.87 & 0.73 & 070634+0222.2~ & 217 & 13.14 & 0.51 & 070634+1113.3~ & 91.9 & 11.52 & 0.52\\
070636-0321.4~v & 71.4 & 11.82 & 0.39 & 070637+0046.3~? & 1.5575 & 11.14 & 0.17 & 070639+0200.4~v & 45.3 & 10.49 & 0.18\\
070644+2106.1~ & 62.0 & 12.36 & 0.40 & 070657+0314.2~ & 37.6 & 12.20 & 0.18 & 070658+0834.8~ & 107 & 9.82 & 0.46\\
070703+0206.6~ & 150 & 12.51 & 0.62 & 070707+0046.6~ & 128 & 12.62 & 0.51 & 070710+2537.3~ & 75.4 & 10.74 & 0.59\\
070720+1236.7~ & 52.6 & 12.23 & 0.31 & 070725+0119.6~ & 213 & 11.61 & 0.29 & 070726-0343.2~ & 71.5 & 12.94 & 0.31\\
070731+1704.6~ & 41.4 & 11.54 & 0.12 & 070732+1559.5~? & 33.49 & 11.39 & 0.18 & 070733+2455.8~ & 106 & 10.10 & 0.61\\
070735+1701.8~v & 104 & 10.17 & 0.89 & 070747-0322.2~v & 41.9 & 7.82 & 0.12 & 070759+0243.3~ & 41.0 & 10.27 & 0.10\\
070759+2055.7~v & 110 & 10.19 & 0.66 & 070813+2406.0~ & 91.0 & 9.86 & 0.32 & 070820+1413.8~ & 81.9 & 9.81 & 0.09\\
070820+2114.8~v & 48.6 & 9.15 & 0.34 & 070821-0025.9~ & 0.028588 & 14.08 & 0.54 & 070822-0045.2~ & 66.2 & 11.47 & 0.27\\
070833+0446.6~ & 0.51846 & 9.21 & 0.07 & 070837+0240.7~ & 45.8 & 10.84 & 0.17 & 070838-0009.4~ & 97.8 & 13.39 & 0.65\\
070843+2446.5~ & 89.2 & 11.59 & 0.34 & 070846+0029.2~ & 83.4 & 10.92 & 0.32 & 070847+0611.8~ & 170 & 13.42 & 0.65\\
070853+0548.0~ & 1055 & 12.97 & 1.00 & 070854-0120.7~ & 91.5 & 11.83 & 0.13 & 070858+0942.6~ & 23.35 & 8.62 & 0.09\\
070906+0402.4~ & 205 & 11.16 & 0.38 & 070915+2217.7~v & 58.3 & 10.76 & 1.03 & 070916+1008.5~ & 16.41 & 9.52 & 0.05\\
070919+2115.4~ & 33.62 & 10.56 & 0.21 & 070929-0306.7~ & 67.0 & 10.39 & 0.10 & 070937+2823.9~ & 105 & 12.14 & 0.27\\
070955+1038.7~ & 121 & 12.95 & 0.90 & 070956+1218.2~ & 52.3 & 11.91 & 0.18 & 071011+0911.8~ & 26.43 & 10.79 & 0.06\\
071016+0834.5~ & 216 & 12.29 & 1.33 & 071021+1844.8~ & 60.1 & 12.47 & 0.38 & 071022-0141.8~ & 28.25 & 12.60 & 0.18\\
071023+0629.2~v & 138 & 12.08 & 1.82 & 071034-0244.5~? & 3.830 & 12.36 & 0.17 & 071041+1531.3~ & 26.33 & 11.29 & 0.07\\
071043+0804.3~ & 115 & 11.76 & 0.66 & 071044+0600.1~ & 249 & 12.04 & 0.30 & 071046+0427.7~ & 30.87 & 11.31 & 0.07\\
071100+0626.8~ & 17.21 & 9.08 & 0.06 & 071114+0943.1~ & 180 & 12.01 & 0.25 & 071119+1436.8~ & 60.0 & 11.49 & 0.30\\
071124+0744.6~ & 28.51 & 11.08 & 0.13 & 071128+2028.1~ & 103 & 10.43 & 0.49 & 071134+0052.1~v & 29.36 & 12.80 & 0.66\\
071135-0149.5~ & 48.5 & 11.87 & 0.15 & 071140+0020.9~ & 30.23 & 12.16 & 0.14 & 071140+0234.7~ & 45.4 & 12.08 & 0.15\\
071147+1204.4~ & 89.0 & 11.67 & 0.48 & 071154+0047.6~ & 1839 & 12.88 & 1.15 & 071154+0949.2~ & 70.3 & 11.60 & 0.29\\
071159+0715.5~ & 42.3 & 10.76 & 0.13 & 071203+1118.3~v & 29.70 & 11.29 & 0.16 & 071204+2706.3~ & 64.2 & 10.40 & 0.35\\
071206+1722.8~?v & 2.6461 & 13.60 & 0.72 & 071210+0852.2~ & 99.5 & 10.64 & 0.56 & 071217+0153.9~ & 206 & 12.03 & 0.70\\
071220+2642.2~? & 12.99 & 12.33 & 0.41 & 071224-0124.9~v & 288 & 12.59 & 1.22 & 071227+1823.7~ & 71.2 & 12.06 & 0.29\\
071229+1230.2~ & 67.1 & 11.07 & 0.39 & 071229+1253.9~ & 56.8 & 12.75 & 0.16 & 071230+1230.4~ & 68.3 & 11.06 & 0.39\\
071235+0648.7~ & 71.6 & 13.10 & 0.49 & 071235+2123.4~ & 44.1 & 12.34 & 0.30 & 071236+2003.1~ & 19.07 & 10.63 & 0.08\\
071237+2019.7~ & 35.6 & 10.25 & 0.09 & 071239+1948.2~ & 117 & 12.19 & 0.84 & 071242+2415.6~ & 39.7 & 11.83 & 0.29\\
071246+0318.6~ & 126 & 11.70 & 0.24 & 071246+0817.7~ & 48.1 & 11.34 & 0.16 & 071250+0854.3~ & 83.5 & 11.60 & 0.15\\
071254+1449.0~ & 26.02 & 10.78 & 0.08 & 071256+0604.3~ & 40.0 & 11.28 & 0.21 & 071258+0237.5~v & 198 & 12.01 & 1.10\\
071301+0001.2~ & 58.3 & 10.79 & 0.29 & 071301+0751.1~ & 33.90 & 8.57 & 0.20 & 071304+0025.4~ & 32.57 & 11.70 & 0.16\\
071305+0844.2~v & 276 & 12.34 & 1.53 & 071316+1507.4~ & 82.8 & 11.86 & 0.59 & 071322+1121.5~ & 75.7 & 11.79 & 0.47\\
071323+1121.6~ & 75.7 & 11.79 & 0.47 & 071343+0240.2~ & 116 & 12.47 & 0.59 & 071346+0522.0~ & 39.5 & 10.62 & 0.15\\
071347+2318.1~ & 44.6 & 12.10 & 0.19 & 071351+1118.3~ & 43.1 & 13.18 & 0.49 & 071351-0252.8~v & 164 & 12.08 & 0.30\\
071354+0627.4~ & 69.8 & 12.27 & 0.59 & 071402+2521.5~ & 92.9 & 13.09 & 0.65 & 071403+0506.9~ & 117 & 10.06 & 0.47\\
071403+1849.5~ & 24.41 & 11.39 & 0.09 & 071406+0057.8~ & 128 & 11.95 & 0.57 & 071408+1030.4~? & 42.4 & 12.30 & 0.25\\
071426+0051.1~ & 83.8 & 11.82 & 0.22 & 071432+0022.5~ & 22.46 & 11.20 & 0.07 & 071437-0041.4~ & 63.1 & 10.80 & 0.15\\
071444-0315.3~ & 45.9 & 10.07 & 0.14 & 071448+0835.4~ & 18.61 & 11.05 & 0.08 & 071456-0025.5~ & 46.0 & 13.68 & 0.29\\
071501+1659.5~ & 57.4 & 12.58 & 0.30 & 071506+0833.3~ & 63.4 & 10.56 & 0.38 & 071511+0514.2~ & 4.843 & 12.54 & 0.22\\
071511+0907.4~ & 40.1 & 11.51 & 0.21 & 071515+0823.0~ & 24.25 & 7.95 & 0.07 & 071520+0037.4~ & 22.51 & 8.02 & 0.11\\
071526+0529.3~ & 62.7 & 11.63 & 0.39 & 071527+1539.2~? & 22.60 & 10.71 & 0.11 & 071529+2812.0~ & 62.6 & 10.48 & 0.37\\
071534+0225.9~ & 40.9 & 11.32 & 0.21 & 071539+0503.7~v & 223 & 9.24 & 0.75 & 071539+0555.3~v & 37.1 & 7.95 & 0.26\\
071546+1942.6~ & 23.41 & 10.75 & 0.12 & 071548-0254.6~ & 59.0 & 11.85 & 0.30 & 071549+0901.8~ & 166 & 11.05 & 0.27\\
071551+0547.3~? & 35.4 & 10.85 & 0.16 & 071554+1247.1~ & 47.3 & 10.36 & 0.18 & 071559+2031.7~ & 2.9132 & 12.16 & 0.13\\
071600+1158.3~ & 49.5 & 10.41 & 0.26 & 071622+1214.3~ & 61.0 & 11.66 & 0.24 & 071623+1147.0~? & 32.96 & 10.69 & 0.13\\
071623+1214.4~ & 59.3 & 11.66 & 0.29 & 071626+1644.1~ & 50.5 & 11.72 & 0.21 & 071630+0328.5~ & 15.33 & 10.86 & 0.09\\
071638+1230.2~ & 30.01 & 12.16 & 0.07 & 071644-0012.1~ & 35.4 & 10.40 & 0.14 & 071651-0041.3~ & 34.79 & 11.86 & 0.11\\
071656+1507.3~ & 31.21 & 9.69 & 0.06 & 071659+0301.6~ & 126 & 10.42 & 0.26 & 071700-0255.4~ & 72.5 & 12.09 & 0.36\\
071708+0538.1~ & 34.63 & 13.27 & 0.33 & 071711+1843.8~ & 181 & 12.73 & 0.53 & 071714+2051.3~ & 24.93 & 11.67 & 0.19\\
071718+2301.6~ & 54.6 & 11.21 & 0.49 & 071719+0919.4~ & 34.89 & 10.49 & 0.18 & 071723+2141.5~ & 7.014 & 12.87 & 0.18\\
071724+1753.6~ & 108 & 11.24 & 1.04 & 071727-0120.1~ & 52.1 & 9.77 & 0.11 & 071727-0233.6~ & 26.97 & 8.66 & 0.09\\
071732+0648.5~ & 30.14 & 11.42 & 0.12 & 071741+0847.7~ & 28.64 & 7.86 & 0.07 & 071742+1012.5~ & 59.6 & 11.09 & 0.61\\
071748+1215.5~ & 30.51 & 12.91 & 0.24 & 071753+0547.2~ & 45.2 & 12.40 & 0.36 & 071758+2353.5~v & 54.1 & 12.08 & 0.49\\
071801+0245.2~ & 43.8 & 9.41 & 0.12 & 071812+1012.2~ & 51.3 & 10.01 & 0.37 & 071815+0447.8~ & 85.6 & 10.75 & 0.45\\
071818+0857.5~ & 281 & 12.02 & 1.10 & 071821+2738.8~ & 58.0 & 12.27 & 0.65 & 071828+0759.2~ & 24.84 & 12.19 & 0.21\\
071831+0307.5~ & 28.24 & 9.52 & 0.09 & 071832+2435.1~ & 27.24 & 10.26 & 0.18 & 071845+1021.9~v & 72.1 & 10.75 & 0.45\\
071859+1113.9~ & 58.4 & 10.34 & 0.32 & 071903+0331.9~ & 70.2 & 8.02 & 0.24 & 071905-0148.1~v & 239 & 11.10 & 0.33\\
071912+2647.6~ & 136 & 12.88 & 0.66 & 071913+1654.1~ & 55.0 & 9.50 & 0.18 & 071914-0345.0~ & 64.2 & 10.92 & 0.16\\
071930+1240.1~ & 37.0 & 11.85 & 0.23 & 071931+0731.2~ & 47.5 & 11.86 & 0.29 & 071938+1306.5~ & 101 & 12.14 & 0.69\\
071939+2357.9~ & 22.91 & 11.19 & 0.18 & 071953+0514.2~ & 93.5 & 12.76 & 0.81 & 071956+0036.7~? & 29.38 & 12.78 & 0.31\\
071959+2638.0~ & 36.2 & 11.21 & 0.23 & 072000+0953.9~ & 42.6 & 12.03 & 0.17 & 072000+1338.1~ & 31.34 & 11.53 & 0.18\\
072011+0945.0~ & 40.3 & 11.06 & 0.12 & 072011+1540.5~ & 318 & 12.46 & 0.30 & 072014+0731.0~ & 28.95 & 11.35 & 0.13\\
072022+2805.8~ & 37.4 & 10.94 & 0.24 & 072024-0223.4~ & 195 & 12.67 & 0.38 & 072025+0922.9~v & 58.4 & 10.00 & 0.33\\
072031+2113.0~ & 20.35 & 13.19 & 0.76 & 072032+0057.2~ & 50.1 & 10.67 & 0.14 & 072059+0423.6~ & 119 & 12.83 & 0.27\\
072059+2459.9~v & 141 & 8.33 & 0.56 & 072104+2053.1~ & 41.0 & 10.80 & 0.17 & 072108+0134.1~ & 210 & 10.93 & 0.49\\
072117+1304.7~ & 56.6 & 11.66 & 0.33 & 072133+2609.6~v & 35.5 & 7.46 & 0.22 & 072134+0813.9~ & 64.1 & 12.27 & 0.27\\
072140+0317.3~v & 102 & 13.15 & 0.89 & 072141+1943.8~ & 70.8 & 11.33 & 0.42 & 072141+2110.7~ & 30.69 & 10.84 & 0.12\\
072149+1815.3~ & 35.2 & 11.03 & 0.20 & 072154+2308.2~ & 59.0 & 10.85 & 0.29 & 072157+1150.0~ & 49.9 & 9.51 & 0.19\\
072158-0245.7~ & 30.25 & 10.40 & 0.07 & 072200-0152.0~ & 472 & 11.88 & 0.22 & 072204+1226.8~ & 73.5 & 12.38 & 0.52\\
072206+0805.5~ & 53.9 & 11.30 & 0.21 & 072208+1059.4~ & 52.3 & 10.70 & 0.27 & 072225+0536.6~ & 27.23 & 8.04 & 0.09\\
072225-0327.0~ & 19.57 & 9.46 & 0.06 & 072235+0622.9~ & 769 & 9.95 & 0.23 & 072236+2451.5~ & 34.14 & 10.97 & 0.16\\
072242+1620.5~ & 90.0 & 12.88 & 0.30 & 072250+1212.3~ & 72.1 & 11.95 & 0.67 & 072251+0612.6~ & 30.64 & 9.23 & 0.19\\
072253+0937.4~ & 51.1 & 11.17 & 0.28 & 072255+0531.5~ & 75.5 & 10.19 & 0.37 & 072258+0949.8~ & 21.07 & 11.72 & 0.18\\
072309+1345.9~ & 75.0 & 11.96 & 0.42 & 072319-0254.7~ & 42.0 & 10.75 & 0.09 & 072325+1445.1~ & 26.29 & 11.56 & 0.14\\
072330+0309.7~ & 51.4 & 13.67 & 1.01 & 072332+0926.7~ & 201 & 10.68 & 0.20 & 072337+1905.1~ & 44.9 & 9.71 & 0.16\\
072341+0646.9~v & 204 & 11.57 & 1.45 & 072343+2024.9~ & 2.7993 & 9.96 & 0.12 & 072344+0840.0~ & 43.5 & 9.42 & 0.17\\
072345+1840.7~ & 43.5 & 9.77 & 0.11 & 072352+0052.3~ & 48.3 & 11.82 & 0.16 & 072359+0552.9~ & 65.7 & 12.44 & 0.40\\
072407+0222.8~ & 112 & 12.98 & 0.76 & 072412+1421.1~ & 29.85 & 11.10 & 0.15 & 072413+1526.4~ & 69.7 & 9.96 & 0.26\\
072414+0853.8~v & 72.0 & 9.90 & 0.58 & 072419+0912.5~ & 50.6 & 12.27 & 0.36 & 072425+1354.4~ & 56.4 & 11.46 & 0.15\\
072428+1434.1~v & 44.8 & 11.75 & 0.44 & 072434+1206.9~ & 74.5 & 11.44 & 0.23 & 072440+0109.3~ & 30.83 & 11.82 & 0.15\\
072450-0255.2~ & 54.0 & 12.23 & 0.17 & 072451+0533.6~v & 269 & 11.74 & 1.13 & 072451+1208.2~v & 112 & 12.04 & 0.87\\
072505+0034.3~ & 1252 & 12.39 & 0.22 & 072510+0438.7~ & 50.1 & 10.21 & 0.19 & 072511+1249.8~ & 101 & 12.36 & 0.28\\
072513-0308.0~v & 68.4 & 8.84 & 0.12 & 072515+0904.0~ & 106 & 12.39 & 0.93 & 072518+1658.0~ & 15.18 & 10.17 & 0.06\\
072527+1018.3~v & 59.3 & 11.93 & 0.36 & 072530+1321.2~ & 49.3 & 10.11 & 0.21 & 072537+1845.9~ & 60.3 & 12.13 & 0.25\\
072542+0947.5~ & 32.35 & 11.90 & 0.19 & 072546+0745.0~? & 2.9549 & 11.01 & 0.13 & 072547+2244.1~ & 55.0 & 11.44 & 0.45\\
072556+1503.8~v & 44.1 & 10.65 & 0.72 & 072558+0018.3~ & 76.2 & 12.72 & 0.36 & 072600+0631.7~v & 96.5 & 11.76 & 0.91\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
072606+2153.5~ & 55.9 & 9.37 & 0.05 & 072609+2343.9~ & 48.1 & 11.50 & 0.39 & 072619+2557.2~v & 33.17 & 8.46 & 0.16\\
072622+2151.7~ & 56.1 & 13.19 & 0.77 & 072629+0925.0~ & 54.1 & 10.92 & 0.25 & 072630-0008.4~ & 20.73 & 10.34 & 0.10\\
072633+1003.8~v & 63.0 & 13.12 & 0.58 & 072635+2730.3~ & 103 & 10.23 & 0.74 & 072639+0150.8~ & 25.98 & 11.62 & 0.14\\
072643+1146.2~ & 33.59 & 10.24 & 0.20 & 072643+1319.0~ & 30.31 & 12.66 & 0.23 & 072644+2020.5~ & 0.68053 & 11.44 & 0.13\\
072647+0226.0~v & 285 & 12.08 & 0.73 & 072648+2028.4~ & 56.2 & 10.38 & 0.06 & 072653+1505.1~ & 68.7 & 13.02 & 0.57\\
072658-0127.1~v & 16.36 & 9.49 & 0.04 & 072701+0358.4~v & 65.6 & 12.43 & 0.36 & 072709+0858.9~ & 57.1 & 10.84 & 0.25\\
072724+1529.7~ & 49.5 & 9.52 & 0.16 & 072724-0004.3~ & 292 & 11.79 & 0.41 & 072729+1440.4~ & 137 & 11.05 & 0.43\\
072733+0503.8~v & 116 & 12.37 & 0.73 & 072737+0705.0~ & 197 & 12.20 & 0.72 & 072741+0833.1~ & 126 & 12.58 & 0.24\\
072744+0919.1~v & 131 & 12.21 & 0.55 & 072747+0225.5~ & 38.2 & 10.18 & 0.20 & 072748+1814.6~v & 79.5 & 12.55 & 0.41\\
072756+2401.6~ & 37.0 & 11.20 & 0.16 & 072801+0856.3~ & 49.9 & 10.48 & 0.23 & 072802+2158.5~ & 27.21 & 12.31 & 0.22\\
072803+1502.9~? & 26.59 & 11.22 & 0.18 & 072807+1251.7~ & 22.62 & 10.88 & 0.14 & 072829+1020.1~? & 23.77 & 8.65 & 0.11\\
072835+2748.3~ & 58.0 & 12.44 & 0.27 & 072852+1200.4~ & 31.60 & 12.11 & 0.28 & 072900-0237.1~ & 104 & 12.80 & 0.94\\
072903+0851.9~? & 22.57 & 9.75 & 0.12 & 072911+0922.3~ & 78.9 & 11.72 & 0.33 & 072918+0951.6~ & 30.14 & 11.47 & 0.17\\
072918+2247.3~v & 29.73 & 7.73 & 0.14 & 072924+1211.5~ & 106 & 11.43 & 1.11 & 072927-0221.8~ & 622 & 11.58 & 0.20\\
072931+0722.1~ & 82.9 & 12.17 & 0.25 & 072932+0637.6~ & 38.4 & 11.11 & 0.08 & 072935-0042.4~ & 57.1 & 13.19 & 0.52\\
072937+0101.7~ & 71.0 & 12.07 & 0.44 & 072943+0738.0~ & 286 & 11.27 & 0.23 & 072947-0340.3~ & 37.4 & 11.62 & 0.11\\
072949+0226.5~ & 62.2 & 10.88 & 0.44 & 072955+0802.1~ & 19.02 & 11.25 & 0.13 & 073010+0616.2~ & 56.3 & 12.56 & 0.47\\
073016+2512.3~ & 25.65 & 10.33 & 0.15 & 073017+0621.0~ & 40.7 & 11.20 & 0.11 & 073030+0327.5~ & 68.2 & 11.16 & 0.10\\
073034+0030.4~ & 166 & 11.66 & 0.65 & 073036+1550.4~ & 106 & 11.40 & 0.39 & 073037+1534.4~v & 107 & 10.38 & 0.94\\
073047+2308.6~ & 44.6 & 10.29 & 0.18 & 073055+2024.8~ & 60.0 & 11.47 & 0.46 & 073100+2013.5~ & 45.1 & 12.67 & 0.66\\
073104+0418.4~ & 91.8 & 11.88 & 0.55 & 073108+2624.9~ & 27.37 & 9.20 & 0.04 & 073111+2032.4~ & 96.2 & 10.22 & 0.50\\
073112+2808.3~ & 47.5 & 10.98 & 0.48 & 073114-0140.1~ & 140 & 13.31 & 0.82 & 073114-0156.9~ & 72.3 & 13.08 & 0.46\\
073118+1802.7~ & 89.5 & 12.81 & 0.88 & 073125+2737.4~v & 27.25 & 8.32 & 0.14 & 073126+2605.7~ & 1.6552 & 11.52 & 0.18\\
073127+1528.5~ & 78.3 & 13.21 & 0.52 & 073130-0257.7~ & 121 & 11.44 & 0.27 & 073139+2642.5~ & 49.9 & 11.64 & 0.18\\
073145+0739.5~ & 117 & 13.11 & 0.56 & 073155+2430.2~v & 69.7 & 7.90 & 0.24 & 073212+1631.8~ & 53.5 & 11.45 & 0.49\\
073214+0102.9~ & 19.29 & 10.25 & 0.07 & 073235+1736.7~ & 30.29 & 10.29 & 0.12 & 073253+0920.3~ & 27.41 & 11.92 & 0.09\\
073259+0146.5~ & 67.1 & 11.43 & 0.21 & 073303+0823.9~ & 36.6 & 9.70 & 0.16 & 073305+2254.7~? & 37.1 & 10.85 & 0.14\\
073311+0321.3~ & 378 & 13.11 & 1.19 & 073314+0619.1~ & 52.3 & 11.27 & 0.32 & 073315+0603.0~ & 29.26 & 10.26 & 0.08\\
073319-0346.7~ & 284 & 12.03 & 0.98 & 073320+2304.5~ & 44.1 & 10.52 & 0.08 & 073322+0903.2~ & 59.6 & 10.86 & 0.54\\
073327+0408.2~ & 34.09 & 10.55 & 0.08 & 073336+0134.8~ & 193 & 10.84 & 0.18 & 073336-0130.9~ & 39.5 & 10.98 & 0.09\\
073349+1820.0~ & 32.50 & 8.08 & 0.16 & 073420+2512.8~ & 108 & 12.67 & 0.73 & 073424+2719.1~ & 327 & 12.69 & 1.26\\
073426+1014.4~ & 20.67 & 9.96 & 0.05 & 073428+1558.8~ & 26.81 & 11.36 & 0.13 & 073429+0250.4~ & 22.61 & 11.23 & 0.08\\
073431+0253.9~v & 210 & 12.58 & 1.01 & 073431+1532.7~ & 55.9 & 12.26 & 0.39 & 073432-0048.8~ & 69.7 & 11.24 & 0.27\\
073438+1105.4~ & 36.2 & 9.85 & 0.12 & 073444-0304.3~ & 48.5 & 11.04 & 0.12 & 073451+2805.7~ & 42.4 & 12.55 & 0.20\\
073456+1101.0~ & 23.98 & 8.06 & 0.08 & 073457+2205.1~ & 43.3 & 11.39 & 0.22 & 073500+1057.7~ & 55.5 & 9.40 & 0.11\\
073503+0611.7~v & 35.1 & 7.79 & 0.18 & 073503+1827.1~ & 29.27 & 11.07 & 0.21 & 073507+1137.6~ & 69.2 & 12.16 & 0.47\\
073512+1932.6~ & 82.0 & 12.02 & 0.33 & 073515+1612.8~ & 27.23 & 9.54 & 0.10 & 073519+0946.1~ & 56.9 & 9.78 & 0.11\\
073522+0047.1~ & 1.3614 & 10.70 & 0.14 & 073535+2337.4~ & 55.8 & 12.06 & 0.58 & 073536+1701.7~ & 84.4 & 12.17 & 0.31\\
073539+2712.3~ & 40.1 & 9.06 & 0.13 & 073543+0044.7~ & 36.4 & 11.73 & 0.24 & 073543+0255.1~ & 36.7 & 10.34 & 0.11\\
073547+0936.1~ & 139 & 10.03 & 0.18 & 073548+0833.3~ & 25.65 & 11.33 & 0.23 & 073548+1101.2~v & 240 & 11.51 & 1.17\\
073552+1807.0~ & 67.5 & 9.06 & 0.41 & 073559+0617.7~v & 64.9 & 11.86 & 0.58 & 073601+1808.5~ & 30.96 & 8.96 & 0.05\\
073614+1552.5~ & 199 & 9.84 & 0.11 & 073617+1347.7~ & 92.0 & 12.59 & 0.43 & 073629+0204.7~v & 66.9 & 8.97 & 0.36\\
073641+0139.7~ & 31.51 & 11.60 & 0.18 & 073643+0611.0~ & 35.5 & 11.81 & 0.14 & 073647+0958.2~ & 104 & 12.28 & 0.78\\
073649+0414.4~v & 117 & 11.49 & 0.49 & 073650+0421.4~ & 95.2 & 11.78 & 0.14 & 073652+2607.8~ & 25.23 & 10.54 & 0.06\\
073656+0226.6~ & 32.36 & 9.94 & 0.14 & 073659+0110.9~ & 645 & 12.64 & 1.02 & 073701+1252.1~ & 25.53 & 10.13 & 0.12\\
073705+1238.6~ & 61.8 & 11.02 & 0.07 & 073724+1150.5~ & 51.3 & 10.49 & 0.12 & 073735-0014.5~ & 29.01 & 12.40 & 0.23\\
073741+1351.4~ & 141 & 12.36 & 0.23 & 073742+0847.9~ & 71.2 & 11.67 & 0.23 & 073746+1156.1~ & 85.0 & 12.84 & 0.77\\
073751+1620.9~ & 109 & 9.82 & 0.54 & 073802+0653.4~ & 23.63 & 9.42 & 0.06 & 073828+0504.5~ & 30.30 & 8.73 & 0.11\\
073846+0405.1~ & 57.9 & 10.25 & 0.30 & 073846+2051.6~ & 24.48 & 10.26 & 0.20 & 073851-0246.9~? & 23.25 & 9.61 & 0.08\\
073853+0505.6~ & 63.8 & 12.62 & 0.57 & 073856+2513.9~ & 63.7 & 9.34 & 0.25 & 073857+0435.6~ & 56.6 & 10.80 & 0.38\\
073902+0125.5~ & 53.0 & 12.60 & 0.32 & 073909+0742.4~ & 18.56 & 9.27 & 0.05 & 073920+1236.2~ & 26.17 & 10.49 & 0.07\\
073921+1536.5~ & 26.96 & 10.35 & 0.13 & 073927-0209.0~v & 75.0 & 11.34 & 0.17 & 073940+1202.6~ & 548 & 11.12 & 0.80\\
073948+0011.3~ & 242 & 13.61 & 0.81 & 073948+0312.7~v & 136 & 11.66 & 0.75 & 073958+2822.2~ & 33.23 & 10.82 & 0.09\\
074001+0559.3~v & 80.5 & 12.21 & 0.42 & 074002-0047.5~v & 366 & 12.03 & 1.05 & 074004+0939.7~ & 59.2 & 12.32 & 0.19\\
074005+2305.3~ & 32.50 & 11.29 & 0.16 & 074007+0803.9~ & 27.11 & 13.29 & 0.40 & 074020-0119.9~ & 78.2 & 11.89 & 0.23\\
074023+0333.9~ & 100 & 11.73 & 0.30 & 074038+1332.8~ & 45.3 & 11.01 & 0.20 & 074045+0223.2~ & 48.7 & 11.83 & 0.27\\
074048+0823.8~ & 19.23 & 8.94 & 0.08 & 074054+1452.4~ & 51.9 & 12.41 & 0.34 & 074103-0227.7~ & 26.54 & 9.53 & 0.17\\
074106+1652.4~v & 24.21 & 8.38 & 0.09 & 074108+2025.7~v & 232 & 9.21 & 0.47 & 074117+0517.7~ & 101 & 11.85 & 0.24\\
074138+0340.1~v & 23.76 & 10.03 & 0.15 & 074204+1520.6~v & 105 & 11.03 & 0.77 & 074210+0758.1~ & 26.69 & 11.78 & 0.18\\
074214+1819.1~ & 108 & 10.33 & 0.39 & 074216+0822.1~ & 50.8 & 11.80 & 0.27 & 074218+0340.9~ & 46.8 & 11.80 & 0.16\\
074218+1037.9~ & 41.7 & 11.26 & 0.40 & 074218-0001.5~ & 21.12 & 9.41 & 0.06 & 074219-0031.6~ & 42.6 & 11.24 & 0.14\\
074230+1326.0~ & 39.1 & 13.33 & 0.43 & 074235+0654.0~v & 175 & 12.45 & 1.24 & 074241+2803.3~ & 37.4 & 11.04 & 0.11\\
074246+2309.7~v & 314 & 12.05 & 1.46 & 074258+0249.0~ & 162 & 10.32 & 0.23 & 074313+0959.6~ & 218 & 11.60 & 1.21\\
074321+1112.8~ & 136 & 9.08 & 0.14 & 074323-0132.2~ & 89.3 & 13.04 & 0.35 & 074327+2317.7~ & 82.3 & 11.50 & 0.62\\
074328+0414.7~? & 23.11 & 9.83 & 0.11 & 074330+0913.5~ & 205 & 12.14 & 1.34 & 074333+0404.5~ & 0.98775 & 11.25 & 1.08\\
074333+1132.0~ & 27.30 & 10.27 & 0.09 & 074336+1653.9~ & 22.80 & 11.08 & 0.06 & 074336-0218.4~? & 40.5 & 9.82 & 0.08\\
074349-0303.0~ & 28.28 & 11.42 & 0.11 & 074352-0257.4~ & 27.90 & 9.87 & 0.06 & 074410+1410.4~v & 25.70 & 7.28 & 0.14\\
074411-0157.5~ & 146 & 11.89 & 1.15 & 074412-0019.1~ & 59.4 & 12.49 & 0.24 & 074419+0426.8~v & 180 & 11.28 & 1.04\\
074420+0227.7~ & 30.39 & 11.87 & 0.17 & 074420+0426.7~v & 180 & 11.21 & 1.04 & 074438+1511.5~ & 49.9 & 9.22 & 0.24\\
074442+1408.0~ & 16.90 & 9.45 & 0.06 & 074443+1750.9~ & 42.0 & 10.82 & 0.32 & 074444+1751.0~ & 42.0 & 10.82 & 0.32\\
074446+0440.8~ & 70.4 & 10.78 & 0.55 & 074457+1743.3~ & 19.23 & 10.67 & 0.15 & 074459+0355.2~ & 119 & 9.70 & 0.13\\
074500+0236.1~ & 30.52 & 11.54 & 0.17 & 074512-0033.9~ & 22.29 & 8.92 & 0.08 & 074517+2023.3~?v & 12.17 & 9.67 & 0.06\\
074519+2006.4~ & 56.0 & 10.60 & 0.32 & 074520+0801.0~? & 21.26 & 10.00 & 0.10 & 074524+0731.4~ & 0.046790 & 13.42 & 0.27\\
074527+2234.7~ & 27.59 & 8.65 & 0.10 & 074534+0512.5~v & 46.5 & 9.32 & 0.47 & 074536+1220.3~ & 62.4 & 10.85 & 0.37\\
074541-0228.1~ & 50.9 & 10.12 & 0.24 & 074549+1129.8~? & 24.20 & 10.62 & 0.16 & 074549-0243.7~ & 0.028335 & 13.42 & 0.30\\
074551+1108.4~ & 156 & 12.28 & 0.28 & 074552+2003.7~ & 71.0 & 10.51 & 0.66 & 074558+1908.4~ & 105 & 13.35 & 0.86\\
074600+0629.0~ & 47.3 & 13.01 & 0.29 & 074601+0628.9~ & 47.3 & 13.01 & 0.29 & 074602+2110.0~ & 61.0 & 11.01 & 0.74\\
074606-0132.2~ & 42.4 & 9.78 & 0.05 & 074607+0302.0~ & 75.2 & 11.31 & 0.43 & 074608+0302.1~ & 75.2 & 11.31 & 0.43\\
074615+0309.6~ & 655 & 12.65 & 0.36 & 074623+0044.1~ & 138 & 12.13 & 0.67 & 074635+2044.4~ & 29.07 & 12.93 & 0.16\\
074640+0454.0~ & 44.2 & 10.87 & 0.22 & 074649-0011.2~ & 106 & 9.87 & 0.19 & 074651+2353.1~ & 56.9 & 10.38 & 0.29\\
074654+0059.3~ & 124 & 12.43 & 0.52 & 074703+0420.2~ & 2.3595 & 12.25 & 0.12 & 074714+0109.7~ & 186 & 10.86 & 0.15\\
074718+2033.6~ & 0.58157 & 12.79 & 0.26 & 074720+0245.6~ & 50.7 & 10.71 & 0.10 & 074720+1745.0~ & 22.60 & 10.89 & 0.10\\
074734+1129.3~ & 53.6 & 12.58 & 0.35 & 074735+0957.8~ & 43.8 & 12.36 & 0.80 & 074737+1721.8~ & 45.0 & 10.51 & 0.21\\
074739-0056.9~ & 17.68 & 10.50 & 0.06 & 074741-0228.1~ & 64.7 & 11.14 & 0.52 & 074743+1311.6~ & 90.4 & 12.98 & 0.26\\
074745+0941.3~ & 81.2 & 11.74 & 0.67 & 074754+1905.6~ & 61.9 & 10.98 & 0.23 & 074800+0623.3~ & 25.88 & 10.78 & 0.20\\
074802+1258.1~ & 6.544 & 12.71 & 0.25 & 074805+0528.8~v & 55.4 & 10.02 & 0.12 & 074806+1114.1~ & 32.17 & 11.28 & 0.18\\
074809+1137.4~ & 101 & 11.94 & 0.39 & 074825+0618.9~? & 29.37 & 8.63 & 0.21 & 074839+0017.1~ & 101 & 11.32 & 0.45\\
074842+0830.5~ & 162 & 9.03 & 0.08 & 074845+0523.6~v & 66.8 & 8.82 & 0.17 & 074849+1231.1~ & 80.1 & 11.96 & 0.68\\
074856+0324.1~ & 4.889 & 11.11 & 0.21 & 074914+1008.3~ & 32.95 & 9.62 & 0.11 & 074923+1046.1~ & 46.5 & 10.74 & 0.09\\
074937+1457.5~ & 42.4 & 10.92 & 0.15 & 075009+2350.7~? & 29.38 & 11.69 & 0.14 & 075013+1443.9~ & 44.4 & 8.82 & 0.28\\
075014+1327.2~ & 53.2 & 9.78 & 0.25 & 075030+0514.6~ & 30.33 & 11.95 & 0.19 & 075033+1304.7~ & 34.00 & 10.75 & 0.13\\
075042+0748.8~ & 27.02 & 11.63 & 0.16 & 075043+1805.3~ & 37.1 & 11.93 & 0.14 & 075055+0844.2~ & 44.3 & 11.43 & 0.15\\
075108+0056.5~ & 224 & 12.96 & 1.19 & 075125+1221.0~ & 55.4 & 11.37 & 0.31 & 075125+1852.4~ & 51.5 & 11.72 & 0.20\\
075130+1715.1~ & 17.14 & 9.78 & 0.07 & 075146+0258.7~ & 71.4 & 11.98 & 0.21 & 075148+0519.8~ & 25.59 & 10.48 & 0.10\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
075153+1450.1~ & 38.9 & 11.12 & 0.24 & 075209+2049.4~ & 860 & 12.92 & 0.71 & 075211+1029.0~v & 141 & 12.97 & 0.97\\
075211-0341.4~ & 25.34 & 10.35 & 0.06 & 075214+1014.8~ & 26.06 & 11.17 & 0.25 & 075219+0011.8~ & 40.7 & 11.87 & 0.20\\
075221-0018.6~ & 48.4 & 12.77 & 0.36 & 075235+1451.0~ & 108 & 13.28 & 0.76 & 075235-0237.3~ & 64.3 & 7.39 & 0.20\\
075236-0334.8~? & 49.5 & 12.27 & 0.19 & 075239+0122.4~ & 22.63 & 9.97 & 0.07 & 075246+1745.8~ & 45.2 & 10.90 & 0.41\\
075253+1322.9~v & 329 & 12.02 & 1.30 & 075305-0022.0~v & 59.9 & 13.66 & 0.96 & 075311-0257.3~ & 54.9 & 11.89 & 0.37\\
075324+1428.2~v & 76.7 & 11.30 & 0.56 & 075329+0511.4~ & 40.9 & 10.48 & 0.22 & 075329+1746.9~ & 18.38 & 8.56 & 0.09\\
075332+2107.7~ & 35.5 & 11.54 & 0.18 & 075336-0322.9~ & 6.435 & 11.92 & 0.15 & 075342-0227.4~ & 572 & 12.47 & 0.54\\
075346+1900.4~ & 17.81 & 9.06 & 0.07 & 075406+2051.0~ & 80.2 & 12.61 & 1.32 & 075423-0037.8~v & 27.96 & 11.32 & 0.15\\
075426+2052.8~ & 994 & 13.15 & 0.26 & 075433+1309.4~ & 55.5 & 10.32 & 0.07 & 075436+1327.4~ & 27.72 & 10.46 & 0.15\\
075440+2044.9~ & 824 & 13.51 & 0.27 & 075511+0127.9~ & 27.29 & 11.40 & 0.15 & 075512+2203.9~ & 61.2 & 11.75 & 0.92\\
075520+2039.8~ & 176 & 12.34 & 0.24 & 075524+0325.3~ & 33.38 & 11.96 & 0.16 & 075531-0302.9~ & 39.2 & 10.65 & 0.09\\
075544-0311.9~v & 141 & 10.42 & 0.13 & 075547+1007.5~ & 25.66 & 11.09 & 0.07 & 075630+0254.7~ & 36.0 & 10.63 & 0.09\\
075632+0624.4~v & 44.7 & 7.76 & 0.08 & 075636+2416.9~ & 30.59 & 11.81 & 0.26 & 075654-0046.6~ & 27.58 & 10.73 & 0.06\\
075724-0009.4~ & 98.2 & 12.67 & 0.65 & 075728+0225.7~ & 45.4 & 10.93 & 0.26 & 075734+1943.8~ & 18.59 & 9.66 & 0.07\\
075739-0137.1~ & 604 & 12.84 & 0.53 & 075757+1638.4~ & 73.3 & 9.87 & 0.39 & 075803+2323.6~ & 22.18 & 10.41 & 0.08\\
075804+2047.8~ & 49.0 & 9.84 & 0.11 & 075817+0800.2~ & 24.67 & 11.06 & 0.13 & 075818-0330.7~ & 76.8 & 9.59 & 0.06\\
075825-0140.6~ & 42.0 & 11.97 & 0.14 & 075841+0335.4~ & 69.9 & 12.27 & 0.54 & 075842-0151.8~ & 33.70 & 9.39 & 0.07\\
075847+0132.2~ & 47.5 & 11.54 & 0.17 & 075852-0254.7~ & 19.54 & 9.18 & 0.07 & 075858+0530.3~ & 84.1 & 13.31 & 0.72\\
075903+0235.5~v & 56.2 & 9.20 & 0.31 & 075905+2030.6~ & 47.5 & 9.20 & 0.29 & 075909+0009.9~ & 52.3 & 12.50 & 0.27\\
075918+0206.3~ & 33.20 & 11.77 & 0.18 & 075918+0430.5~ & 36.5 & 13.00 & 0.16 & 075926+0126.2~ & 65.2 & 10.92 & 0.22\\
075926+2233.8~ & 34.08 & 9.83 & 0.33 & 075928+1514.4~ & 57.3 & 11.09 & 0.25 & 075951+1841.7~ & 194 & 10.90 & 1.74\\
075954+0150.3~v & 231 & 13.45 & 0.80 & 075955+0452.3~ & 117 & 13.08 & 0.86 & 080003+1034.6~ & 18.86 & 9.76 & 0.08\\
080003-0032.2~ & 31.46 & 12.27 & 0.18 & 080017+1723.0~ & 19.70 & 12.99 & 0.28 & 080020+1322.7~ & 66.5 & 11.60 & 0.37\\
080028+0518.9~ & 97.0 & 9.02 & 0.16 & 080032+0556.9~ & 3.954 & 11.62 & 0.09 & 080044-0252.8~v & 534 & 6.46 & 0.63\\
080130+1606.3~ & 26.86 & 9.98 & 0.10 & 080142+1616.4~ & 29.29 & 11.80 & 0.21 & 080143+0952.1~ & 54.4 & 10.06 & 0.30\\
080144+2511.2~ & 25.05 & 11.25 & 0.12 & 080151-0323.2~ & 254 & 12.11 & 0.25 & 080204+2112.3~ & 51.7 & 12.11 & 0.27\\
080205+2458.6~v & 24.94 & 8.59 & 0.08 & 080210+1729.3~ & 0.39774 & 11.08 & 0.28 & 080238+2341.3~ & 46.7 & 9.80 & 0.14\\
080254+1859.7~v & 33.49 & 9.81 & 0.41 & 080304-0207.1~ & 33.50 & 11.59 & 0.13 & 080317+1752.2~ & 98.8 & 11.22 & 0.57\\
080407+2544.8~ & 19.63 & 11.20 & 0.15 & 080409+2430.5~ & 27.27 & 7.85 & 0.21 & 080412+1521.1~ & 39.5 & 10.50 & 0.16\\
080418+0137.2~ & 33.51 & 11.88 & 0.26 & 080419-0336.9~ & 83.2 & 13.08 & 0.74 & 080425+0427.9~ & 54.5 & 12.15 & 0.71\\
080426+0427.8~ & 55.1 & 12.16 & 0.64 & 080429+1703.9~ & 42.4 & 11.47 & 0.16 & 080447+2034.2~ & 43.0 & 11.60 & 0.34\\
080501+0228.3~ & 37.9 & 8.40 & 0.07 & 080508+2820.5~ & 30.54 & 8.93 & 0.13 & 080511+1840.5~ & 39.3 & 11.73 & 0.18\\
080543+0637.9~ & 83.0 & 10.11 & 0.39 & 080603+0309.8~v & 91.7 & 11.34 & 0.55 & 080607+2529.6~v & 16.80 & 8.12 & 0.07\\
080609+0535.0~ & 65.9 & 9.78 & 0.56 & 080615-0312.2~ & 6.569 & 12.14 & 0.22 & 080622+0323.0~v & 242 & 12.31 & 0.73\\
080635+1340.3~ & 29.69 & 10.63 & 0.12 & 080646-0054.8~ & 1.0614 & 11.31 & 0.12 & 080651+2245.5~ & 34.36 & 11.34 & 0.26\\
080652+0128.6~ & 29.25 & 9.58 & 0.09 & 080656+1714.5~ & 55.8 & 11.04 & 0.21 & 080700+0016.6~ & 43.7 & 11.12 & 0.14\\
080721+1119.3~ & 63.4 & 11.14 & 0.26 & 080733+0754.6~ & 43.1 & 10.95 & 0.22 & 080740+2748.8~ & 17.04 & 9.78 & 0.07\\
080752+2113.5~ & 112 & 10.83 & 0.24 & 080816+0043.6~v & 29.68 & 11.46 & 0.11 & 080823+1451.2~v & 46.9 & 8.26 & 0.11\\
080826-0101.9~v & 19.50 & 8.10 & 0.05 & 080839+1110.8~ & 42.2 & 12.56 & 0.21 & 080840+0255.0~ & 27.10 & 10.44 & 0.11\\
080841+1529.7~ & 67.4 & 11.71 & 0.30 & 080849+1644.9~v & 48.9 & 9.39 & 0.30 & 080858-0315.6~ & 32.19 & 13.16 & 0.27\\
080908+2540.8~ & 22.72 & 11.06 & 0.08 & 080911+1112.1~ & 71.9 & 11.99 & 0.46 & 080912+0338.9~ & 68.6 & 10.65 & 0.37\\
080922+2400.6~ & 22.50 & 12.93 & 0.32 & 080925+0508.4~v & 66.3 & 12.25 & 0.73 & 080950+1049.7~ & 17.82 & 9.13 & 0.05\\
080953+0503.6~v & 170 & 9.10 & 0.46 & 081012+0325.0~ & 30.64 & 11.53 & 0.16 & 081019+1129.9~ & 22.39 & 11.26 & 0.15\\
081028-0214.2~ & 127 & 12.69 & 1.09 & 081058+1259.0~ & 18.64 & 9.54 & 0.11 & 081103+0808.3~ & 90.8 & 10.37 & 0.18\\
081109+0040.5~v & 38.6 & 10.53 & 0.16 & 081116+1908.9~v & 66.1 & 9.26 & 0.54 & 081122+0048.8~ & 83.7 & 9.24 & 0.26\\
081123+0901.9~ & 55.4 & 12.22 & 0.32 & 081126+0355.7~? & 19.21 & 10.10 & 0.12 & 081134+2317.4~ & 73.6 & 10.80 & 0.34\\
081140-0019.3~ & 191 & 13.14 & 1.02 & 081151+0547.9~ & 79.8 & 8.11 & 0.17 & 081218+1822.0~ & 28.80 & 11.04 & 0.07\\
081220+0258.2~ & 27.42 & 10.21 & 0.26 & 081234+0658.6~ & 31.26 & 9.08 & 0.23 & 081238-0002.3~ & 93.8 & 12.33 & 0.59\\
081313+1039.2~ & 120 & 10.49 & 0.54 & 081330+0222.3~ & 1161 & 13.91 & 0.34 & 081337+1146.2~ & 64.9 & 10.40 & 0.08\\
081349+1110.5~ & 41.7 & 11.36 & 0.16 & 081353+1344.6~ & 55.9 & 11.46 & 0.24 & 081417+0016.1~ & 36.7 & 10.60 & 0.13\\
081443+1623.8~ & 37.8 & 10.61 & 0.09 & 081444+0309.0~ & 64.4 & 10.29 & 0.28 & 081444+2444.1~v & 138 & 8.48 & 0.61\\
081450+2125.6~v & 45.1 & 10.55 & 0.47 & 081531+0749.2~ & 18.32 & 8.79 & 0.05 & 081535+0135.1~ & 44.5 & 11.22 & 0.20\\
081602+1047.4~ & 32.93 & 8.75 & 0.08 & 081617+1038.7~ & 62.9 & 9.63 & 0.25 & 081651+2050.1~ & 0.094641 & 11.36 & 0.07\\
081732+1724.5~ & 19.56 & 9.47 & 0.04 & 081748+1554.0~ & 25.39 & 10.35 & 0.11 & 081750-0203.1~ & 103 & 10.61 & 0.31\\
081756+2327.3~ & 14.90 & 13.00 & 1.08 & 081823+0558.3~v & 114 & 8.43 & 0.19 & 081847-0153.4~ & 29.67 & 9.22 & 0.14\\
081901+0923.9~? & 8.060 & 11.60 & 0.19 & 081907+2752.2~ & 65.6 & 12.40 & 0.29 & 081925+0017.1~ & 32.29 & 9.13 & 0.11\\
082002+0349.5~ & 33.27 & 11.14 & 0.19 & 082023+0050.8~ & 17.72 & 9.51 & 0.09 & 082025+2635.4~ & 42.9 & 11.48 & 0.31\\
082028+0535.3~ & 49.5 & 11.08 & 0.09 & 082034+0917.0~v & 65.3 & 10.47 & 0.40 & 082051+0044.4~ & 73.6 & 12.98 & 0.65\\
082123+0723.2~ & 30.23 & 8.48 & 0.11 & 082130+1402.7~ & 73.4 & 10.44 & 0.65 & 082132+0201.6~ & 0.028742 & 14.22 & 0.85\\
082133+0457.5~v & 147 & 8.33 & 0.62 & 082142+2603.4~ & 33.26 & 9.73 & 0.11 & 082147+0316.2~ & 91.4 & 12.02 & 0.77\\
082201+1337.1~v & 92.7 & 11.42 & 0.59 & 082225+1459.5~v & 98.3 & 8.26 & 0.51 & 082229+0534.7~ & 12.16 & 11.57 & 0.09\\
082236+2009.5~ & 29.92 & 12.63 & 0.20 & 082237-0352.3~ & 148 & 13.20 & 0.50 & 082244+0156.8~ & 60.3 & 11.65 & 0.28\\
082245+1631.7~ & 45.5 & 11.74 & 0.25 & 082316-0008.3~ & 29.28 & 10.51 & 0.07 & 082346+0209.1~ & 79.8 & 12.74 & 0.57\\
082406+1005.2~ & 23.91 & 10.31 & 0.16 & 082407+0553.6~ & 366 & 12.22 & 0.62 & 082408+1712.0~ & 19.97 & 8.80 & 0.06\\
082425+0227.6~ & 39.0 & 11.92 & 0.21 & 082436+1439.2~ & 26.67 & 10.15 & 0.05 & 082437+1135.4~ & 24.51 & 10.31 & 0.14\\
082504+2732.9~ & 31.72 & 8.39 & 0.17 & 082507+0429.8~ & 23.18 & 7.73 & 0.12 & 082512+0720.4~ & 51.4 & 11.66 & 0.16\\
082517+0415.2~ & 0.43994 & 10.38 & 0.09 & 082524-0312.0~ & 20.33 & 10.11 & 0.09 & 082528+1144.4~ & 66.7 & 11.61 & 0.24\\
082531+0428.6~ & 239 & 12.21 & 0.50 & 082610+2257.3~? & 46.2 & 9.76 & 0.20 & 082614+1521.7~v & 132 & 11.06 & 0.77\\
082616+0005.6~ & 25.76 & 9.07 & 0.10 & 082649+0455.4~ & 214 & 12.67 & 0.25 & 082656+0609.6~ & 21.97 & 9.31 & 0.04\\
082703+1036.0~ & 52.0 & 12.48 & 0.29 & 082707+2802.6~ & 72.9 & 11.35 & 0.15 & 082725+0757.2~ & 414 & 12.67 & 0.48\\
082730+1326.4~ & 303 & 11.85 & 0.60 & 082741+1915.7~v & 123 & 11.57 & 1.79 & 082809-0224.3~ & 45.2 & 12.43 & 0.24\\
082825+1935.7~ & 71.0 & 10.85 & 0.33 & 082828+0950.0~ & 26.14 & 10.93 & 0.16 & 082836+2156.0~ & 56.6 & 12.44 & 0.44\\
082840+0548.5~ & 45.2 & 11.39 & 0.14 & 082905+2502.8~ & 23.12 & 9.56 & 0.13 & 082927-0353.4~ & 86.8 & 10.52 & 0.10\\
082957+2201.8~ & 45.8 & 8.59 & 0.19 & 083006+1339.7~ & 66.1 & 11.61 & 0.38 & 083014+1558.3~ & 136 & 11.05 & 0.68\\
083023+2109.5~ & 49.9 & 9.73 & 0.81 & 083037+1221.7~ & 0.54884 & 10.41 & 0.05 & 083038+1407.3~ & 38.2 & 10.90 & 0.16\\
083042+1057.5~ & 19.87 & 11.37 & 0.14 & 083043+0840.5~ & 139 & 10.91 & 0.12 & 083046+0937.3~ & 0.197356 & 10.23 & 0.08\\
083046+1318.7~ & 25.48 & 9.10 & 0.09 & 083049+1425.9~v & 77.1 & 8.55 & 0.17 & 083103+1819.4~ & 28.48 & 11.59 & 0.30\\
083110+1121.0~ & 61.5 & 10.06 & 0.35 & 083132+0054.8~ & 1.7060 & 8.47 & 0.04 & 083153+1133.4~ & 113 & 12.17 & 0.39\\
083200+2010.6~ & 27.27 & 12.77 & 0.25 & 083232+0815.7~ & 0.38446 & 9.72 & 0.07 & 083235+0829.3~ & 32.11 & 8.33 & 0.15\\
083241+0858.1~ & 30.07 & 9.78 & 0.07 & 083244+1333.2~ & 85.2 & 10.59 & 0.51 & 083323+2023.4~v & 69.3 & 8.65 & 0.15\\
083327-0145.8~ & 0.197596 & 10.59 & 0.09 & 083340+2425.3~ & 18.36 & 9.60 & 0.06 & 083348+0033.3~ & 28.39 & 9.73 & 0.11\\
083428+2613.8~ & 111 & 11.06 & 0.35 & 083439+2546.8~ & 20.85 & 9.91 & 0.09 & 083444+2302.4~ & 54.4 & 11.18 & 0.34\\
083459+1125.6~ & 62.6 & 11.33 & 0.35 & 083522+2736.2~ & 107 & 12.11 & 0.74 & 083523+1133.0~? & 33.47 & 12.42 & 0.37\\
083529+1508.9~ & 77.1 & 11.44 & 0.68 & 083616-0135.1~ & 327 & 11.58 & 0.16 & 083625+1334.4~ & 56.7 & 10.71 & 0.22\\
083634+0202.4~ & 34.39 & 11.77 & 0.22 & 083647+0659.4~v & 49.9 & 10.95 & 0.18 & 083721+0258.9~ & 0.69057 & 11.13 & 0.07\\
083737+1601.7~ & 39.6 & 10.87 & 0.33 & 083753+0356.3~ & 23.81 & 9.05 & 0.07 & 083807+2022.9~v & 90.6 & 10.60 & 0.45\\
083812+0810.0~ & 21.76 & 9.19 & 0.07 & 083830+2811.4~ & 66.5 & 11.62 & 0.32 & 083839+2125.3~ & 74.8 & 10.89 & 0.08\\
083847+2109.6~v & 149 & 8.47 & 0.95 & 083855+1911.9~ & 39.1 & 10.22 & 0.06 & 083919+0603.1~ & 38.2 & 10.76 & 0.11\\
083932+2012.7~ & 27.09 & 12.94 & 0.22 & 083954+0357.9~ & 27.45 & 12.22 & 0.09 & 084002+2743.5~ & 73.3 & 12.23 & 0.90\\
084009+2625.7~ & 37.9 & 9.66 & 0.13 & 084023+2600.1~ & 50.7 & 9.84 & 0.17 & 084028+2107.4~ & 36.2 & 9.55 & 0.11\\
084028+2327.3~ & 21.12 & 9.25 & 0.12 & 084045+1321.2~ & 245 & 10.38 & 0.10 & 084053+0240.8~ & 1222 & 12.44 & 0.23\\
084114+1543.6~ & 49.6 & 9.10 & 0.24 & 084131+0536.3~ & 63.3 & 10.85 & 0.36 & 084138+1619.8~ & 110 & 9.54 & 0.32\\
084149+1705.8~ & 53.3 & 10.72 & 0.33 & 084209-0303.0~v & 37.3 & 7.41 & 0.29 & 084227+0512.5~ & 8.524 & 10.52 & 0.05\\
084317+2036.1~v & 48.8 & 8.47 & 0.33 & 084330+0855.5~ & 64.5 & 9.70 & 0.31 & 084409+1813.7~ & 20.56 & 10.42 & 0.09\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
084423+0912.3~ & 57.6 & 11.16 & 0.09 & 084432+1554.7~ & 21.81 & 9.52 & 0.12 & 084442+0044.3~ & 35.2 & 10.26 & 0.06\\
084443+0425.8~v & 105 & 12.23 & 0.48 & 084455+0603.9~ & 6.149 & 11.53 & 0.21 & 084507-0022.1~ & 0.87943 & 12.58 & 0.16\\
084613-0216.6~ & 16.99 & 9.24 & 0.10 & 084621+0137.9~v & 1.0034 & 9.21 & 0.88 & 084656+1126.6~ & 66.7 & 12.43 & 0.38\\
084704+1314.8~ & 33.30 & 9.62 & 0.14 & 084712+2755.0~ & 3.898 & 12.91 & 0.28 & 084749+2557.6~ & 12.62 & 9.91 & 0.13\\
084753+0107.4~ & 43.7 & 11.37 & 0.24 & 084802+1011.4~ & 19.84 & 11.35 & 0.12 & 084823+1526.9~ & 37.7 & 11.25 & 0.22\\
084839+0205.0~ & 62.8 & 9.70 & 0.55 & 084844+0847.2~ & 847 & 12.53 & 0.76 & 084847+0304.5~ & 38.5 & 11.44 & 0.16\\
084907+2555.6~ & 280 & 10.67 & 0.13 & 084907-0039.6~ & 54.7 & 12.60 & 0.32 & 084951+2516.8~v & 146 & 11.40 & 0.64\\
085012+2751.5~ & 0.180635 & 13.34 & 0.47 & 085018+1858.4~ & 7.176 & 12.88 & 0.19 & 085019+0324.7~ & 65.7 & 11.07 & 0.33\\
085020+0916.3~ & 42.7 & 8.34 & 0.20 & 085020+1425.9~ & 122 & 11.36 & 0.26 & 085022+0736.8~ & 32.72 & 11.49 & 0.13\\
085059+0736.9~v & 54.9 & 11.43 & 0.19 & 085101+0254.8~ & 67.4 & 9.42 & 0.15 & 085158+1355.9~ & 41.6 & 10.75 & 0.15\\
085204+1435.1~ & 22.85 & 10.53 & 0.16 & 085209+1449.7~ & 21.06 & 10.34 & 0.06 & 085213+0500.0~ & 0.054226 & 12.84 & 0.24\\
085240+1020.1~ & 14.01 & 9.70 & 0.13 & 085244+0351.0~ & 44.3 & 8.87 & 0.27 & 085252+0302.3~ & 24.75 & 8.88 & 0.08\\
085323+0354.5~ & 36.1 & 8.25 & 0.11 & 085344+2038.7~ & 35.9 & 10.80 & 0.09 & 085410-0340.8~ & 29.43 & 11.91 & 0.08\\
085421+0047.4~ & 0.73116 & 11.19 & 0.10 & 085427+0147.1~ & 16.98 & 9.28 & 0.04 & 085429+2011.0~ & 29.41 & 11.49 & 0.06\\
085439+0617.2~v & 162 & 11.38 & 0.80 & 085453+1142.4~ & 61.6 & 10.21 & 0.10 & 085525+1724.7~ & 59.7 & 11.64 & 0.44\\
085526+0952.8~ & 18.45 & 10.04 & 0.07 & 085640+1950.9~v & 145 & 8.03 & 0.80 & 085659+1051.2~ & 160 & 10.85 & 0.48\\
085755+2259.3~ & 142 & 8.63 & 0.13 & 085800-0019.9~? & 16.76 & 11.74 & 0.19 & 085801+0259.8~ & 51.1 & 10.65 & 0.24\\
085803+0403.7~ & 21.84 & 10.28 & 0.07 & 085816+1050.7~v & 105 & 7.39 & 0.50 & 085918+0147.6~v & 110 & 9.61 & 0.62\\
090025+0141.1~ & 43.0 & 8.84 & 0.14 & 090026+2429.8~v & 126 & 8.20 & 0.11 & 090027+0029.1~ & 32.75 & 12.06 & 0.17\\
090035+0521.8~ & 18.10 & 9.42 & 0.11 & 090040+0515.3~ & 19.14 & 10.79 & 0.07 & 090050+1816.5~ & 66.0 & 12.19 & 0.49\\
090103+1753.9~v & 35.7 & 11.60 & 1.84 & 090110+0128.4~ & 22.48 & 11.04 & 0.11 & 090222+0140.7~ & 95.4 & 10.45 & 0.16\\
090232+2655.1~ & 59.0 & 9.14 & 0.19 & 090240+2355.0~ & 121 & 10.36 & 0.96 & 090306-0226.9~ & 16.83 & 10.54 & 0.09\\
090314+1012.7~ & 33.90 & 10.97 & 0.16 & 090315+0812.8~v & 44.7 & 10.77 & 0.28 & 090332+1422.9~ & 25.76 & 9.84 & 0.14\\
090335+2552.3~ & 16.69 & 8.21 & 0.05 & 090357+0351.7~ & 19.20 & 9.40 & 0.07 & 090401+2056.9~v & 49.5 & 9.21 & 0.63\\
090412+0643.2~ & 43.5 & 9.28 & 0.25 & 090425+2407.3~ & 35.3 & 11.22 & 0.11 & 090428+0626.8~ & 18.02 & 8.39 & 0.13\\
090459+2227.7~ & 49.2 & 10.03 & 0.35 & 090623+2454.4~ & 23.45 & 11.26 & 0.16 & 090644+2423.3~v & 25.75 & 8.55 & 0.11\\
090729+0619.3~ & 38.0 & 8.41 & 0.09 & 090730+1636.6~v & 293 & 9.16 & 0.15 & 090732+0734.9~ & 3350 & 12.27 & 0.19\\
090740+2409.3~ & 24.76 & 10.10 & 0.09 & 090741-0136.3~ & 16.51 & 11.33 & 0.09 & 090807+0808.3~ & 111 & 10.24 & 0.45\\
090811+0529.6~ & 34.77 & 10.02 & 0.19 & 090827+1313.2~v & 144 & 8.75 & 0.41 & 090934+1511.0~ & 100 & 8.75 & 0.13\\
090948-0155.4~? & 4.454 & 14.18 & 0.66 & 090952+0948.2~ & 265 & 13.25 & 1.61 & 091005+1420.0~ & 61.6 & 10.77 & 0.27\\
091017+1739.4~ & 92.4 & 10.99 & 0.63 & 091026-0346.7~ & 1.6693 & 8.80 & 0.03 & 091224+0025.5~ & 23.43 & 9.35 & 0.06\\
091235+0656.5~v & 16.70 & 9.51 & 0.04 & 091241+2748.1~ & 31.78 & 11.27 & 0.15 & 091310+2316.0~ & 45.6 & 10.37 & 0.46\\
091350+1412.6~v & 84.6 & 8.63 & 0.11 & 091436+0632.8~ & 762 & 11.39 & 0.09 & 091453+2157.5~ & 76.1 & 12.69 & 0.53\\
091527+1141.2~ & 12.39 & 9.41 & 0.06 & 091532+0210.5~? & 44.9 & 11.29 & 0.20 & 091538+0737.2~ & 67.4 & 11.76 & 0.35\\
091543+0653.6~ & 13.10 & 9.60 & 0.25 & 091554+1005.3~ & 38.6 & 11.34 & 0.11 & 091554+1212.5~ & 10.66 & 11.31 & 0.15\\
091612+1859.3~ & 0.45425 & 13.12 & 0.30 & 091722+0017.4~ & 20.53 & 9.96 & 0.11 & 091729+2626.9~? & 28.76 & 8.58 & 0.10\\
091748+1544.1~ & 79.1 & 11.82 & 0.28 & 091843+0809.7~ & 20.87 & 8.93 & 0.06 & 091857+1946.0~ & 158 & 11.05 & 0.31\\
092026+2045.8~ & 37.0 & 9.97 & 0.10 & 092111+2756.1~ & 89.3 & 10.54 & 0.62 & 092117+1214.4~ & 31.64 & 8.08 & 0.15\\
092118+1214.6~ & 31.29 & 8.08 & 0.15 & 092151+1210.5~ & 9.086 & 11.26 & 0.09 & 092158-0317.8~ & 37.0 & 9.44 & 0.11\\
092215+2533.1~ & 23.72 & 11.25 & 0.08 & 092224+2725.6~ & 419 & 12.30 & 1.42 & 092235+1949.2~ & 68.4 & 12.52 & 0.45\\
092341+0536.9~ & 0.050983 & 13.14 & 0.41 & 092344+0838.0~ & 28.23 & 9.12 & 0.08 & 092414+0539.2~ & 17.39 & 8.38 & 0.07\\
092428+1949.4~ & 61.5 & 10.68 & 0.51 & 092527+0639.5~ & 40.2 & 9.92 & 0.15 & 092640+1837.7~ & 66.5 & 11.51 & 0.84\\
092650+0032.8~ & 475 & 12.00 & 0.26 & 092723+0538.6~ & 45.6 & 11.23 & 0.24 & 092746+2320.2~ & 23.51 & 8.55 & 0.20\\
092805+2758.7~ & 59.3 & 12.93 & 0.37 & 092820+0235.6~ & 50.8 & 10.49 & 0.38 & 092859+0642.6~ & 18.46 & 10.38 & 0.10\\
092943+2049.5~ & 143 & 11.68 & 0.71 & 092950+1905.9~v & 24.25 & 8.88 & 0.18 & 093007+0046.5~ & 22.50 & 11.21 & 0.09\\
093014+2115.0~ & 27.51 & 10.08 & 0.14 & 093023+1940.7~ & 0.133962 & 11.80 & 0.20 & 093029+0106.4~ & 42.8 & 10.73 & 0.23\\
093102+1602.3~ & 28.65 & 9.79 & 0.24 & 093106+2502.8~v & 39.3 & 7.76 & 0.21 & 093119+0530.7~ & 98.0 & 10.87 & 0.14\\
093140+0354.3~v & 242 & 10.66 & 1.53 & 093210+0854.5~ & 41.9 & 10.92 & 0.41 & 093231+2516.8~ & 54.1 & 10.64 & 0.37\\
093322+1952.3~v & 100 & 10.13 & 0.52 & 093351+1446.0~ & 136 & 11.82 & 0.38 & 093427+1824.4~ & 26.57 & 8.15 & 0.10\\
093437-0029.2~v & 55.3 & 8.32 & 0.06 & 093442+0811.3~v & 34.57 & 7.32 & 0.10 & 093607+1213.5~ & 61.5 & 11.40 & 0.61\\
093613+0543.1~v & 32.86 & 9.73 & 0.13 & 093648+2317.9~ & 16.63 & 9.53 & 0.07 & 093835-0124.3~ & 42.9 & 11.05 & 0.23\\
093841+2132.4~v & 21.86 & 8.07 & 0.08 & 093908+0828.5~ & 30.43 & 8.56 & 0.07 & 093925+0611.4~ & 22.14 & 10.69 & 0.13\\
093954+1158.8~ & 28.28 & 11.09 & 0.12 & 094134+2350.6~v & 106 & 9.90 & 0.63 & 094152+0235.9~ & 45.6 & 11.49 & 0.20\\
094232+0558.9~ & 59.7 & 9.79 & 0.17 & 094238+0416.0~ & 61.4 & 11.35 & 0.26 & 094241+0737.8~ & 23.06 & 9.49 & 0.05\\
094345+2620.8~ & 17.68 & 10.46 & 0.10 & 094349+0730.0~v & 41.1 & 8.67 & 0.14 & 094458-0109.0~ & 49.0 & 12.57 & 0.32\\
094507+0629.9~ & 34.01 & 10.27 & 0.05 & 094523+0357.5~v & 50.0 & 11.24 & 0.33 & 094615-0024.9~ & 8.100 & 10.57 & 0.05\\
094626+1820.2~ & 55.2 & 10.30 & 0.27 & 094627+0827.5~ & 32.66 & 10.07 & 0.15 & 094806+2229.8~ & 413 & 10.99 & 0.83\\
094833+0436.9~ & 20.66 & 10.32 & 0.12 & 094843+2822.7~ & 18.83 & 12.74 & 0.50 & 094907+0422.9~ & 116 & 12.49 & 1.18\\
094918+0250.2~ & 0.018887 & 13.93 & 0.44 & 095015+0824.0~ & 50.7 & 10.37 & 0.31 & 095033+2516.8~ & 78.3 & 11.15 & 0.45\\
095042+2353.4~ & 26.05 & 9.97 & 0.16 & 095116+0448.9~ & 12.41 & 11.05 & 0.10 & 095208+2654.4~v & 56.6 & 8.59 & 0.75\\
095224+2753.0~ & 7.019 & 12.65 & 0.26 & 095252-0323.0~ & 7.927 & 11.70 & 0.08 & 095257+2802.6~ & 0.107016 & 12.83 & 0.28\\
095304+2207.4~v & 59.7 & 8.04 & 0.16 & 095327+1058.0~ & 53.1 & 9.39 & 0.10 & 095358+1015.6~v & 48.0 & 7.82 & 0.31\\
095415+0028.4~ & 78.3 & 10.54 & 0.15 & 095430-0116.2~v & 117 & 8.49 & 0.09 & 095431-0145.9~ & 1420 & 9.64 & 0.18\\
095447+1146.0~ & 15.73 & 10.07 & 0.06 & 095454+0511.9~v & 73.7 & 9.05 & 0.78 & 095644+2602.0~ & 35.1 & 9.88 & 0.11\\
095738+1055.0~ & 40.8 & 11.99 & 0.34 & 095738+1934.7~ & 44.0 & 8.77 & 0.29 & 095857+1118.7~ & 79.8 & 10.18 & 0.16\\
095908+1251.9~ & 77.5 & 10.90 & 0.57 & 095938+1059.3~ & 51.4 & 10.64 & 0.27 & 095940+1906.7~ & 79.1 & 12.83 & 0.60\\
100002+2433.2~v & 14.58 & 7.91 & 0.11 & 100006+1950.7~ & 18.50 & 11.15 & 0.11 & 100052+2440.4~ & 16.07 & 11.14 & 0.68\\
100142+0415.4~ & 0.125778 & 9.22 & 0.05 & 100208+1935.1~ & 23.90 & 10.47 & 0.12 & 100222+2459.4~ & 67.9 & 10.99 & 0.36\\
100245+1109.9~ & 56.6 & 12.84 & 0.43 & 100350+2355.9~ & 81.5 & 11.42 & 0.34 & 100416+1359.0~v & 153 & 9.46 & 1.60\\
100441+0531.2~ & 48.9 & 9.62 & 0.46 & 100537+1054.0~ & 14.24 & 8.61 & 0.07 & 100559+1806.1~v & 116 & 9.72 & 0.65\\
100815+1721.5~v & 111 & 8.73 & 0.59 & 100820+2000.2~v & 48.6 & 9.47 & 0.23 & 100928+2457.5~ & 59.9 & 9.84 & 0.49\\
101001-0237.7~ & 191 & 13.17 & 1.44 & 101043+0411.4~ & 3.654 & 12.12 & 0.25 & 101056+2359.7~ & 37.5 & 9.63 & 0.08\\
101059+0233.4~v & 60.3 & 9.21 & 0.41 & 101316+0617.5~ & 40.3 & 10.71 & 0.10 & 101332+1111.0~ & 48.3 & 10.09 & 0.36\\
101351+0159.5~ & 3.3338 & 11.64 & 0.20 & 101353+2256.8~ & 61.8 & 10.19 & 0.29 & 101411+2411.0~ & 30.38 & 11.69 & 0.16\\
101430+1046.1~ & 17.82 & 10.84 & 0.10 & 101517+0941.3~ & 236 & 12.49 & 0.36 & 101517+1443.0~ & 78.1 & 11.27 & 0.48\\
101539+1525.5~ & 60.9 & 11.14 & 0.42 & 101651+2737.2~ & 71.1 & 11.71 & 0.55 & 101905+1620.9~ & 118 & 11.04 & 1.31\\
102036+0420.4~ & 0.037248 & 13.29 & 0.38 & 102109+0221.9~ & 120 & 12.48 & 0.26 & 102144+0418.0~v & 40.6 & 8.89 & 0.24\\
102224+2530.0~v & 60.5 & 8.82 & 0.44 & 102239+0033.3~ & 124 & 11.55 & 0.17 & 102410+1727.8~ & 24.41 & 9.38 & 0.18\\
102431+1925.9~ & 0.152228 & 12.38 & 0.22 & 102531+0241.0~ & 35.7 & 12.19 & 0.13 & 102538+0956.9~ & 9.542 & 12.65 & 0.14\\
102641+1616.5~ & 204 & 9.77 & 0.23 & 102701+1306.3~ & 42.3 & 10.92 & 0.13 & 102710+2313.8~ & 1.1107 & 9.10 & 0.04\\
102717+0607.3~ & 0.168238 & 13.34 & 0.38 & 102814+1827.5~ & 82.9 & 11.38 & 0.16 & 102822-0051.3~ & 71.6 & 12.06 & 0.20\\
102841+0804.7~ & 6.815 & 10.88 & 0.10 & 102922+2303.7~v & 119 & 9.61 & 0.49 & 103128+0921.1~ & 208 & 11.94 & 0.67\\
103134+0224.1~ & 32.16 & 9.94 & 0.05 & 103154-0224.4~ & 23.76 & 8.91 & 0.10 & 103206-0209.6~ & 0.79041 & 9.42 & 0.03\\
103302+0412.1~ & 20.68 & 11.12 & 0.17 & 103304+0805.4~ & 37.4 & 11.31 & 0.12 & 103337+0928.2~ & 38.1 & 10.50 & 0.28\\
103353+1915.6~ & 51.6 & 12.19 & 0.51 & 103423+1210.8~ & 34.53 & 9.33 & 0.12 & 103938+1223.2~v & 227 & 10.81 & 0.98\\
104040+1117.6~ & 26.55 & 10.87 & 0.27 & 104137+1358.7~v & 23.86 & 7.61 & 0.12 & 104152+0208.7~ & 40.5 & 12.43 & 0.27\\
104241+2625.4~ & 38.5 & 11.08 & 0.12 & 104307+0511.2~ & 26.08 & 11.24 & 0.08 & 104408+1418.2~ & 39.5 & 11.81 & 0.25\\
104440+1925.4~v & 90.9 & 9.79 & 0.42 & 104532+1409.1~ & 105 & 13.11 & 0.77 & 104603+2716.8~ & 63.2 & 11.40 & 0.58\\
104635+1335.1~ & 12.76 & 8.99 & 0.08 & 104752-0113.5~ & 2267 & 9.63 & 0.16 & 104847+0839.9~v & 127 & 9.47 & 0.89\\
104849+1625.1~ & 39.9 & 9.88 & 0.23 & 104901+2648.2~v & 23.72 & 8.71 & 0.11 & 104926+0154.4~ & 117 & 10.63 & 0.23\\
104951+2656.0~ & 1.0919 & 12.03 & 0.30 & 105026+2807.5~ & 207 & 9.04 & 0.07 & 105031+1019.9~v & 51.7 & 8.62 & 0.28\\
105055+0429.9~ & 130 & 11.02 & 0.90 & 105130+0044.0~ & 57.5 & 12.49 & 0.38 & 105203+2657.6~ & 477 & 11.63 & 0.73\\
105211+0949.0~ & 490 & 11.45 & 0.34 & 105221+0104.4~ & 46.7 & 10.56 & 0.19 & 105256+2104.0~ & 19.78 & 9.69 & 0.04\\
105309+2421.5~v & 62.2 & 10.94 & 0.79 & 105506+1932.0~ & 77.5 & 12.09 & 0.51 & 105601+0611.2~v & 228 & 5.77 & 0.79\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
105642+2123.4~v & 78.9 & 12.11 & 0.80 & 105713+1237.7~ & 4.213 & 12.41 & 0.19 & 105733+1537.8~ & 28.48 & 11.14 & 0.25\\
105752-0010.8~ & 17.35 & 10.48 & 0.03 & 105810+2744.6~ & 19.86 & 13.07 & 0.34 & 105819+2404.9~ & 50.3 & 10.48 & 1.27\\
105835+0329.4~ & 6.646 & 12.20 & 0.14 & 105837+2114.3~v & 29.33 & 8.22 & 0.11 & 105902+1905.0~ & 23.95 & 8.82 & 0.08\\
110052+1302.2~ & 185 & 12.99 & 0.52 & 110147+1452.9~ & 52.7 & 10.55 & 0.30 & 110157+0234.6~ & 0.156336 & 11.80 & 0.13\\
110208+2752.4~v & 29.98 & 8.16 & 0.15 & 110216+0411.9~v & 33.52 & 9.65 & 0.25 & 110254+1045.4~ & 37.9 & 10.08 & 0.11\\
110419+0513.5~v & 24.96 & 7.82 & 0.09 & 110505+1141.9~ & 39.6 & 11.55 & 0.32 & 110521+1033.2~ & 53.5 & 10.47 & 0.25\\
110611-0330.4~ & 2334 & 12.09 & 0.22 & 110648+1726.4~ & 83.2 & 11.66 & 0.38 & 110751+2709.1~v & 46.2 & 12.04 & 0.43\\
110831+0132.3~ & 40.5 & 10.30 & 0.09 & 110832+0025.2~ & 28.34 & 11.12 & 0.11 & 110856+2015.5~ & 61.9 & 8.67 & 0.44\\
110914+1357.1~? & 35.4 & 10.73 & 0.23 & 110917+1009.8~ & 30.08 & 10.70 & 0.09 & 110918+1437.1~ & 394 & 13.06 & 0.86\\
110942+2417.6~ & 99.0 & 12.92 & 0.44 & 111002-0148.7~ & 83.8 & 8.54 & 0.06 & 111037+1118.1~v & 75.9 & 7.13 & 0.31\\
111113+0658.2~ & 41.4 & 11.17 & 0.10 & 111149+0639.3~ & 72.1 & 10.10 & 0.28 & 111205+1830.1~v & 239 & 12.72 & 0.95\\
111213+2203.4~v & 46.2 & 8.64 & 0.20 & 111236+0623.5~ & 312 & 12.32 & 0.25 & 111531+0457.4~v & 0.79195 & 9.35 & 0.04\\
111736+2659.7~v & 96.4 & 10.96 & 0.97 & 112006+0539.0~ & 68.0 & 8.95 & 0.27 & 112052+2339.9~ & 69.3 & 12.07 & 0.21\\
112129+0356.2~v & 37.6 & 8.20 & 0.09 & 112221+1024.3~ & 71.7 & 11.36 & 0.37 & 112236+0414.4~ & 68.5 & 12.10 & 0.63\\
112239+0953.5~v & 26.54 & 9.82 & 0.13 & 112328+1816.2~ & 76.2 & 10.01 & 0.39 & 112449+0547.5~ & 34.22 & 12.20 & 0.19\\
112449+1602.0~ & 24.00 & 11.08 & 0.12 & 112522+0217.5~ & 16.16 & 9.42 & 0.05 & 112608+1343.1~ & 13.99 & 12.02 & 0.11\\
112655-0345.3~ & 0.39160 & 10.81 & 0.03 & 112730-0021.9~ & 238 & 11.39 & 0.09 & 112753+1508.8~v & 92.0 & 9.23 & 0.91\\
112820-0248.1~ & 0.112436 & 14.02 & 0.45 & 112856+0046.7~ & 52.6 & 10.86 & 0.19 & 112931+0013.6~ & 18.78 & 9.66 & 0.03\\
113027+0550.9~ & 30.34 & 11.74 & 0.22 & 113034-0227.2~ & 0.88329 & 10.93 & 0.12 & 113053+1016.5~ & 48.6 & 10.24 & 0.09\\
113053+1319.4~ & 337 & 12.73 & 0.95 & 113128+0845.0~v & 63.4 & 9.06 & 0.33 & 113204+1809.3~v & 28.09 & 7.94 & 0.18\\
113307+0724.6~v & 42.6 & 8.29 & 0.10 & 113328+1749.8~ & 75.8 & 11.52 & 0.22 & 113337+0751.5~ & 5.710 & 11.31 & 0.21\\
113400+0736.6~ & 32.54 & 10.96 & 0.11 & 113418+0112.2~ & 89.7 & 12.93 & 0.87 & 113655+0931.8~v & 152 & 9.70 & 0.86\\
113721+1820.7~ & 44.9 & 10.32 & 0.07 & 113743+0210.4~ & 25.70 & 9.36 & 0.14 & 113748+0419.4~v & 84.8 & 9.70 & 0.61\\
114021+0334.8~ & 63.7 & 12.07 & 0.65 & 114029+1111.7~v & 82.8 & 8.70 & 1.04 & 114048+1304.6~v & 57.8 & 8.48 & 0.48\\
114347+2400.6~v & 95.6 & 7.34 & 0.11 & 114353+0930.4~ & 0.045154 & 13.97 & 0.46 & 114436-0123.1~v & 28.72 & 8.17 & 0.13\\
114529+0610.7~ & 30.07 & 10.81 & 0.09 & 114554+2449.2~ & 16.27 & 9.86 & 0.08 & 114802+1129.1~ & 178 & 11.64 & 0.97\\
115032+0836.1~ & 29.61 & 13.57 & 0.46 & 115150-0052.9~ & 48.7 & 12.04 & 0.17 & 115156+0329.2~ & 63.8 & 13.40 & 0.83\\
115254+1601.9~ & 16.38 & 10.00 & 0.07 & 115338+1051.0~ & 65.2 & 11.79 & 0.27 & 115518+1123.8~ & 48.2 & 11.41 & 0.23\\
115540+1234.8~ & 57.6 & 10.91 & 0.20 & 115559+0849.7~ & 830 & 12.28 & 0.33 & 115612+1543.8~v & 42.6 & 8.08 & 0.25\\
115652+0827.3~? & 4.482 & 11.38 & 0.14 & 115809+0010.7~ & 20.06 & 11.21 & 0.07 & 115809+0732.8~v & 28.65 & 9.46 & 0.04\\
115847+1758.6~ & 49.7 & 12.21 & 0.40 & 115946+1459.5~ & 0.272720 & 11.13 & 0.11 & 120258-0253.6~ & 18.60 & 11.17 & 0.13\\
120316+1606.6~? & 3.527 & 12.17 & 0.37 & 120353-0352.8~ & 338 & 11.59 & 0.50 & 120404+2525.4~ & 28.60 & 11.67 & 0.13\\
120436+0237.2~v & 176 & 8.90 & 0.57 & 120530+0358.0~ & 9.641 & 9.63 & 0.04 & 120642+1327.1~ & 13.85 & 12.74 & 0.16\\
120946+0810.7~v & 28.09 & 9.23 & 0.09 & 121005+2118.1~ & 28.88 & 9.61 & 0.07 & 121020+1930.7~v & 56.7 & 10.56 & 0.58\\
121020+2819.2~ & 19.18 & 9.47 & 0.04 & 121025+0544.3~ & 9.763 & 10.42 & 0.05 & 121142+1004.9~ & 144 & 13.06 & 1.24\\
121246+1106.7~v & 0.96180 & 8.32 & 0.11 & 121340+0936.9~ & 39.3 & 11.85 & 0.25 & 121423+2629.9~ & 8.597 & 12.07 & 0.19\\
121456+1844.7~ & 41.9 & 13.08 & 0.25 & 121628+0054.7~ & 43.0 & 10.90 & 0.34 & 121653+0541.4~? & 13.95 & 10.16 & 0.06\\
121657+2744.4~v & 1.9942 & 8.08 & 0.06 & 121658+1835.9~ & 19.66 & 10.52 & 0.06 & 121827+2553.1~ & 41.8 & 12.69 & 0.31\\
121843+2205.8~v & 46.1 & 9.68 & 0.22 & 121906+1821.4~?v & 5.653 & 10.91 & 0.22 & 121909+0054.7~ & 42.0 & 10.69 & 0.21\\
121929+0030.6~ & 29.94 & 11.62 & 0.15 & 121943+1213.6~ & 27.70 & 12.46 & 0.12 & 121952+1135.9~v & 16.43 & 8.31 & 0.10\\
122100+2155.2~ & 44.4 & 12.00 & 0.15 & 122412+0558.3~v & 28.18 & 7.68 & 0.16 & 122505-0313.7~ & 24.81 & 10.94 & 0.12\\
122609+1015.1~v & 33.70 & 11.23 & 0.17 & 122640+1318.6~ & 63.7 & 10.44 & 0.54 & 122718+0146.3~ & 21.80 & 10.09 & 0.06\\
122721+2319.8~ & 9.857 & 10.31 & 0.04 & 122758+1848.1~v & 542 & 8.94 & 0.89 & 122944+0237.1~ & 34.15 & 9.08 & 0.12\\
123008+1753.8~v & 37.9 & 7.46 & 0.09 & 123021+0424.9~v & 148 & 7.79 & 0.55 & 123107+1743.9~ & 50.4 & 11.44 & 0.22\\
123134+2015.5~ & 23.10 & 12.28 & 0.14 & 123203+2548.3~ & 29.11 & 11.33 & 0.16 & 123308+0715.0~v & 63.1 & 9.43 & 0.41\\
123319+1631.8~ & 40.3 & 9.99 & 0.13 & 123332+2426.9~v & 26.33 & 7.29 & 0.09 & 123333+1833.5~ & 28.18 & 10.64 & 0.11\\
123442-0014.3~ & 1717 & 12.35 & 1.51 & 123516+0351.2~ & 50.0 & 10.59 & 0.33 & 123547+0904.5~v & 87.9 & 10.12 & 0.52\\
123620+1831.6~ & 39.3 & 11.86 & 0.23 & 123653+2703.9~v & 92.5 & 9.99 & 0.42 & 123850+0140.5~ & 18.10 & 10.83 & 0.08\\
123851+1348.3~v & 94.6 & 9.22 & 0.50 & 123904+2437.1~ & 38.5 & 11.38 & 0.19 & 123944+0330.9~ & 35.9 & 11.69 & 0.16\\
124053+2411.6~ & 46.4 & 10.30 & 0.12 & 124202+1409.6~v & 20.35 & 8.81 & 0.08 & 124206+0401.9~ & 40.4 & 11.06 & 0.13\\
124229+0442.6~ & 50.6 & 10.05 & 0.12 & 124316+1006.0~v & 24.65 & 7.40 & 0.13 & 124329+1918.1~ & 56.1 & 13.06 & 0.51\\
124342-0126.3~v & 0.98944 & 8.58 & 0.07 & 124349+1036.1~v & 92.6 & 11.47 & 0.55 & 124359-0104.3~ & 19.17 & 10.64 & 0.04\\
124504+2335.6~v & 23.02 & 7.76 & 0.06 & 124520+0359.0~v & 127 & 13.62 & 1.03 & 124521+1731.3~ & 37.6 & 10.00 & 0.21\\
124528+1903.6~ & 0.209733 & 11.16 & 0.13 & 124528-0248.5~ & 4.750 & 11.15 & 0.09 & 124537+2707.7~ & 50.2 & 9.01 & 0.25\\
124554+2349.3~ & 0.98678 & 12.77 & 0.89 & 124603+0726.7~ & 43.6 & 10.67 & 0.20 & 124746+1706.8~ & 33.26 & 9.78 & 0.30\\
124818+1919.4~v & 38.9 & 7.62 & 0.11 & 124823+2038.2~v & 1.0030 & 8.13 & 0.07 & 124846+0721.9~ & 217 & 11.54 & 0.44\\
124956+0015.0~ & 0.242814 & 11.69 & 0.18 & 125036+1321.1~ & 51.6 & 10.98 & 0.68 & 125046+1133.6~ & 2.7071 & 12.62 & 0.34\\
125129+0437.7~ & 123 & 12.96 & 0.46 & 125146+0211.9~ & 29.42 & 9.30 & 0.35 & 125147+2232.7~ & 24.05 & 10.43 & 0.07\\
125204+0556.5~v & 13.38 & 9.75 & 0.05 & 125216+0550.5~ & 22.10 & 11.15 & 0.08 & 125315+1431.4~? & 1.0234 & 11.42 & 0.22\\
125325+2016.3~ & 36.6 & 12.38 & 0.11 & 125359+2043.8~ & 46.8 & 11.55 & 0.14 & 125534+2553.6~v & 0.35215 & 8.92 & 0.05\\
125848+0812.6~v & 46.3 & 8.33 & 0.23 & 125849-0125.0~ & 43.8 & 11.51 & 0.31 & 125928+1444.0~ & 23.55 & 9.01 & 0.04\\
125950+1256.6~ & 21.76 & 9.96 & 0.08 & 130000+2631.5~ & 16.93 & 10.90 & 0.10 & 130023+2806.9~ & 19.95 & 12.99 & 0.58\\
130046+1222.5~v & 2.8775 & 9.75 & 0.05 & 130048+2748.1~ & 4.584 & 11.63 & 0.12 & 130246+1655.0~ & 93.0 & 12.10 & 0.40\\
130306+1924.9~ & 27.88 & 12.54 & 0.30 & 130325+1411.6~ & 32.71 & 11.01 & 0.07 & 130327+0454.6~v & 41.0 & 8.47 & 0.30\\
130356+0704.1~v & 81.8 & 8.66 & 0.40 & 130359+1942.3~v & 90.5 & 10.42 & 0.60 & 130400+1113.9~v & 25.36 & 7.41 & 0.11\\
130426+0522.6~ & 10.49 & 11.94 & 0.15 & 130634+1858.3~v & 112 & 12.53 & 0.47 & 130755+0843.2~ & 75.6 & 12.53 & 0.47\\
130812+1616.2~ & 51.2 & 12.65 & 0.24 & 130907+0415.5~ & 3.4602 & 12.86 & 0.26 & 130923+1626.9~ & 94.0 & 10.66 & 0.23\\
131127+1950.1~ & 20.21 & 9.40 & 0.11 & 131213+0609.0~ & 16.90 & 10.29 & 0.08 & 131309+1801.5~ & 32.46 & 9.15 & 0.14\\
131526+0625.4~ & 42.7 & 11.17 & 0.13 & 131837+1254.7~v & 42.7 & 8.26 & 0.14 & 131837+1518.6~ & 148 & 11.09 & 1.55\\
131854+0232.6~v & 30.53 & 8.30 & 0.32 & 131934+0421.1~ & 22.02 & 11.77 & 0.15 & 131956+1321.7~ & 50.2 & 12.00 & 0.35\\
132047+0701.4~ & 63.8 & 9.45 & 0.08 & 132556+1340.5~ & 46.7 & 9.46 & 0.14 & 133008+1137.4~ & 24.68 & 10.85 & 0.18\\
133047+1939.9~ & 45.5 & 10.13 & 0.68 & 133058+1013.5~v & 55.1 & 9.08 & 0.28 & 133227+0241.6~ & 30.61 & 11.54 & 0.07\\
133330+1659.5~ & 48.1 & 10.38 & 0.28 & 133332+0442.0~ & 32.34 & 9.88 & 0.09 & 133424+1221.9~ & 37.1 & 11.77 & 0.21\\
133453+0305.9~ & 24.43 & 11.33 & 0.19 & 133552+0817.6~v & 69.1 & 6.97 & 0.66 & 133648+2245.6~ & 29.50 & 10.24 & 0.06\\
133723+1500.1~ & 18.52 & 11.45 & 0.06 & 133725-0149.9~v & 151 & 12.95 & 1.31 & 133753+1326.8~v & 58.4 & 8.18 & 0.41\\
133945+1938.1~ & 29.00 & 12.59 & 0.22 & 134017-0350.6~ & 4.439 & 13.00 & 0.29 & 134044+0153.1~ & 48.8 & 10.04 & 0.31\\
134046+1042.8~ & 2.8071 & 10.45 & 0.06 & 134204+2254.8~v & 37.6 & 11.79 & 0.18 & 134221+0059.8~v & 47.4 & 8.02 & 0.16\\
134225+0810.2~? & 22.54 & 9.97 & 0.11 & 134231+0537.9~ & 13.15 & 10.99 & 0.08 & 134259+0814.7~ & 103 & 10.88 & 0.30\\
134315+0909.7~ & 80.8 & 10.79 & 0.09 & 134359+2149.1~v & 84.6 & 8.06 & 0.53 & 134516+2707.2~ & 41.3 & 9.85 & 0.12\\
134534+0104.2~ & 296 & 12.22 & 0.63 & 134540+1625.1~ & 20.78 & 9.58 & 0.12 & 134708+1137.8~ & 296 & 8.49 & 0.05\\
134746-0248.1~ & 19.14 & 10.45 & 0.06 & 134809+0749.2~v & 56.2 & 9.31 & 0.48 & 135136+0641.4~ & 177 & 13.21 & 0.47\\
135216-0130.3~v & 59.1 & 8.96 & 0.11 & 135243+1037.7~ & 53.5 & 11.38 & 0.30 & 135311+1018.7~ & 69.5 & 11.91 & 0.36\\
135311+2107.8~ & 36.0 & 10.45 & 0.13 & 135340+1525.8~ & 91.2 & 12.57 & 0.32 & 135345+1215.9~ & 27.76 & 11.04 & 0.09\\
135351+1214.6~ & 102 & 11.90 & 0.08 & 135355+1716.8~v & 61.7 & 9.48 & 0.43 & 135437+1216.2~v & 59.6 & 9.21 & 0.60\\
135528+0015.4~ & 18.48 & 11.92 & 0.45 & 135531+0931.2~ & 144 & 10.20 & 0.11 & 135633+0108.6~ & 13.21 & 9.66 & 0.06\\
135649+2429.4~? & 1.0856 & 10.81 & 0.08 & 135700+0634.5~v & 207 & 8.68 & 0.86 & 135717+1921.4~ & 27.60 & 9.76 & 0.07\\
135848+1925.3~ & 45.5 & 9.86 & 0.10 & 135852+0058.0~ & 10.47 & 10.41 & 0.07 & 140207+1601.6~ & 77.6 & 12.97 & 0.62\\
140219+1937.5~ & 37.3 & 11.20 & 0.31 & 140234+0753.9~v & 116 & 9.73 & 0.40 & 140243-0156.0~ & 84.2 & 8.60 & 0.09\\
140322+0758.3~ & 0.49605 & 13.12 & 0.98 & 140322+1952.7~ & 29.13 & 9.36 & 0.14 & 140407-0208.1~ & 34.50 & 9.82 & 0.10\\
140452-0041.9~ & 39.6 & 11.10 & 0.19 & 140621+0155.8~ & 21.19 & 10.68 & 0.06 & 140622+1439.9~ & 28.17 & 11.83 & 0.12\\
140630+1658.2~v & 36.8 & 6.81 & 0.43 & 140706+0633.2~ & 27.35 & 10.69 & 0.08 & 140835+0506.5~ & 251 & 12.14 & 0.84\\
140852+1018.1~ & 36.7 & 11.01 & 0.17 & 140925+0457.9~ & 36.9 & 8.81 & 0.14 & 141000+0720.5~ & 59.4 & 9.19 & 0.26\\
141148+0555.8~ & 13.24 & 10.88 & 0.09 & 141238+1347.2~ & 10.27 & 11.19 & 0.07 & 141357+1934.8~ & 0.111094 & 8.16 & 0.05\\
141437+1007.4~? & 35.9 & 10.01 & 0.13 & 141500+1939.4~ & 85.7 & 9.77 & 0.59 & 141517+0413.8~ & 23.70 & 12.44 & 0.15\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
141539+1837.2~ & 0.93186 & 9.62 & 0.29 & 141544+1823.4~ & 4.534 & 12.43 & 0.20 & 141637+1300.0~ & 44.8 & 10.31 & 0.23\\
141642-0153.0~ & 45.0 & 11.67 & 0.16 & 141711+0719.0~v & 57.9 & 9.86 & 0.58 & 141805+1310.0~ & 58.2 & 8.94 & 0.58\\
141901+0410.8~v & 68.3 & 8.27 & 0.21 & 141914+0414.7~ & 3.779 & 12.84 & 0.14 & 141928+0108.3~ & 75.5 & 11.43 & 0.42\\
141932+0201.3~ & 117 & 11.94 & 0.16 & 141934+0838.2~ & 6.452 & 10.98 & 0.08 & 141935+1933.6~ & 37.8 & 9.03 & 0.33\\
141953+0632.1~ & 47.5 & 10.48 & 0.37 & 142008+0630.9~ & 44.2 & 11.66 & 0.25 & 142125+0626.5~v & 73.2 & 8.91 & 0.57\\
142149+1955.6~ & 23.15 & 12.44 & 0.17 & 142157-0006.1~ & 21.61 & 10.50 & 0.07 & 142250+0641.2~ & 72.3 & 11.51 & 0.17\\
142328+0451.2~ & 29.22 & 10.58 & 0.19 & 142341-0045.0~ & 67.9 & 12.98 & 0.46 & 142440+0232.2~v & 41.6 & 8.82 & 0.23\\
142510+0607.2~ & 17.01 & 9.61 & 0.05 & 142555+0628.5~ & 54.3 & 8.67 & 0.17 & 142556+1412.1~ & 4.340 & 10.89 & 0.36\\
142606+0418.4~ & 41.7 & 11.23 & 0.17 & 142748-0304.8~ & 18.21 & 9.47 & 0.07 & 142804+0406.5~v & 208 & 11.84 & 1.13\\
142829+0540.8~v & 48.9 & 7.35 & 0.16 & 142835+1830.0~ & 169 & 12.09 & 0.27 & 142840+1107.9~ & 10.02 & 12.43 & 0.18\\
142926-0049.8~ & 42.2 & 10.68 & 0.18 & 142927+1039.3~? & 42.3 & 11.50 & 0.22 & 142939+1900.1~v & 52.1 & 9.55 & 0.13\\
142954+1935.2~v & 24.48 & 8.74 & 0.11 & 143017+0403.2~ & 65.8 & 12.63 & 0.31 & 143046+0952.5~ & 28.47 & 10.24 & 0.11\\
143108+0609.2~ & 23.98 & 10.59 & 0.17 & 143123+0054.7~ & 19.03 & 9.54 & 0.05 & 143139+0047.5~ & 4.314 & 11.32 & 0.17\\
143443+1126.9~ & 54.1 & 10.52 & 0.49 & 143454+0305.4~ & 56.3 & 11.52 & 0.28 & 143502+0708.4~ & 44.1 & 9.79 & 0.10\\
143517-0059.5~v & 34.63 & 10.67 & 0.09 & 143645+0250.3~v & 37.8 & 8.46 & 0.26 & 143646+0516.9~ & 38.4 & 11.21 & 0.26\\
143649+0755.6~ & 91.8 & 10.81 & 0.13 & 143713+0428.1~ & 49.8 & 10.26 & 0.32 & 143720+1712.0~ & 17.90 & 9.70 & 0.05\\
143755+0331.4~v & 105 & 9.59 & 0.41 & 143930+1010.2~ & 176 & 10.72 & 0.13 & 143938+1355.7~ & 184 & 11.11 & 0.22\\
144004-0326.0~ & 32.40 & 11.03 & 0.09 & 144016+0108.3~ & 58.4 & 10.62 & 0.55 & 144141+1205.7~ & 17.44 & 9.95 & 0.10\\
144308+1720.7~ & 14.31 & 11.51 & 0.08 & 144316-0346.5~ & 35.1 & 11.71 & 0.20 & 144408+0057.1~ & 22.82 & 10.97 & 0.09\\
144413+0309.5~ & 34.61 & 12.20 & 0.19 & 144446+2002.4~ & 4.544 & 12.02 & 0.10 & 144603+0103.3~ & 3.4230 & 12.44 & 0.17\\
144607+1010.0~ & 62.9 & 10.31 & 0.26 & 144615+1940.0~ & 3.0817 & 12.54 & 0.13 & 144644+0716.9~v & 24.16 & 7.30 & 0.13\\
144700+2022.2~ & 15.79 & 11.16 & 0.05 & 144704+0453.2~v & 31.71 & 9.14 & 0.18 & 144720+0957.8~ & 35.0 & 10.40 & 0.14\\
144739+1121.5~ & 132 & 9.17 & 0.09 & 144834+0106.4~v & 94.3 & 11.13 & 0.44 & 144909+0428.0~ & 31.29 & 10.69 & 0.06\\
144920+0313.9~ & 72.2 & 11.18 & 0.28 & 144941+0121.3~ & 178 & 11.76 & 0.18 & 145001-0132.2~ & 143 & 12.45 & 0.21\\
145032+0235.9~ & 49.4 & 11.97 & 0.47 & 145134+1709.6~? & 20.12 & 11.39 & 0.27 & 145142+1905.3~v & 30.03 & 8.44 & 0.07\\
145229+1746.2~ & 176 & 11.36 & 0.47 & 145235+1159.5~ & 55.0 & 10.86 & 0.54 & 145320+0210.4~ & 16.45 & 10.41 & 0.07\\
145322+1204.7~ & 70.7 & 9.40 & 0.22 & 145324+1847.3~ & 67.6 & 11.58 & 0.17 & 145414+1232.1~ & 54.0 & 10.23 & 0.14\\
145520+1040.0~ & 49.0 & 11.35 & 0.22 & 145524+1348.4~ & 23.30 & 11.52 & 0.12 & 145633+1644.5~ & 95.8 & 12.79 & 0.52\\
145801+1311.8~ & 58.5 & 10.68 & 0.10 & 145820+1502.5~ & 374 & 10.44 & 0.73 & 145906+0631.8~v & 150 & 11.04 & 1.53\\
145925+1852.8~ & 47.6 & 10.21 & 0.37 & 150013+0315.7~ & 53.2 & 9.13 & 0.36 & 150026+0724.7~ & 14.17 & 12.87 & 0.45\\
150122+1135.8~ & 42.5 & 11.70 & 0.21 & 150132+0226.3~v & 110 & 12.22 & 0.67 & 150246+0544.4~ & 47.4 & 11.20 & 0.18\\
150257+0937.1~ & 11.78 & 12.74 & 0.20 & 150314+0824.5~ & 21.44 & 11.91 & 0.14 & 150315+1803.3~ & 18.85 & 13.09 & 0.25\\
150327+0518.9~ & 43.8 & 11.55 & 0.30 & 150400-0251.1~v & 22.61 & 10.31 & 0.11 & 150410+1016.8~ & 75.8 & 10.84 & 0.60\\
150607+1927.6~ & 44.3 & 10.86 & 0.20 & 150613+0254.9~ & 69.8 & 12.78 & 0.94 & 150623+0111.7~ & 62.9 & 12.34 & 0.20\\
150628+0742.5~ & 288 & 10.30 & 0.30 & 150654+0934.1~ & 117 & 11.18 & 0.66 & 150823+2014.4~ & 13.24 & 12.54 & 0.17\\
150908+0836.8~ & 61.2 & 12.40 & 0.33 & 150954+1544.0~v & 52.2 & 11.22 & 0.41 & 151000-0030.2~ & 25.95 & 10.02 & 0.08\\
151023+1444.7~ & 43.4 & 10.69 & 0.21 & 151042+0938.7~ & 19.12 & 8.82 & 0.09 & 151102+0311.1~ & 114 & 10.05 & 0.38\\
151148+1924.4~ & 8.476 & 9.50 & 0.05 & 151240-0104.5~ & 37.0 & 10.96 & 0.17 & 151249+0834.6~ & 64.5 & 10.33 & 0.24\\
151303+0934.7~v & 53.3 & 8.29 & 0.16 & 151319+0814.7~ & 14.55 & 8.59 & 0.05 & 151334+1137.3~ & 34.97 & 10.73 & 0.14\\
151442+1103.5~ & 124 & 11.26 & 0.73 & 151458+0441.5~ & 214 & 9.36 & 0.13 & 151503+1802.9~v & 29.82 & 9.45 & 0.13\\
151539+1238.7~ & 22.79 & 10.64 & 0.09 & 151544+1938.4~ & 15.97 & 11.45 & 0.09 & 151603+0210.1~v & 89.4 & 8.93 & 0.72\\
151603+1912.8~ & 4.023 & 10.61 & 0.07 & 151610+1428.5~ & 253 & 9.21 & 0.08 & 151632+0452.3~ & 351 & 12.73 & 0.88\\
151649+0107.7~ & 69.3 & 11.27 & 0.74 & 151833+0833.6~ & 68.6 & 9.67 & 0.42 & 151840+1459.1~v & 280 & 12.26 & 1.74\\
151842-0332.5~ & 29.51 & 11.38 & 0.10 & 151851+1120.7~ & 11.62 & 11.32 & 0.11 & 151919+0051.2~ & 0.97580 & 13.22 & 0.48\\
151945+0400.8~ & 34.37 & 9.98 & 0.14 & 151952+1627.9~v & 1.0181 & 8.29 & 0.11 & 152006+1433.7~v & 20.77 & 7.44 & 0.09\\
152102+0823.4~ & 35.8 & 11.26 & 0.09 & 152120+1601.5~ & 57.0 & 12.27 & 0.38 & 152127+1738.3~ & 35.2 & 9.91 & 0.14\\
152207-0054.8~ & 72.3 & 11.81 & 0.14 & 152223-0343.7~ & 57.0 & 13.07 & 0.46 & 152320+1107.0~ & 59.5 & 9.88 & 0.58\\
152337+1028.4~ & 156 & 11.56 & 0.79 & 152343+0201.2~ & 42.8 & 9.01 & 0.16 & 152344+1301.6~ & 25.05 & 10.78 & 0.08\\
152351+0554.0~ & 65.3 & 11.33 & 0.60 & 152357+1323.5~ & 42.1 & 11.71 & 0.29 & 152409+1054.3~ & 239 & 10.97 & 0.61\\
152430+0928.5~ & 17.68 & 9.20 & 0.05 & 152431+1147.3~ & 404 & 10.79 & 0.56 & 152446+0725.4~ & 44.1 & 9.89 & 0.25\\
152446+1704.5~ & 202 & 12.09 & 0.33 & 152447+0047.4~ & 756 & 11.13 & 0.15 & 152501-0324.0~ & 34.59 & 11.23 & 0.08\\
152503+1551.0~ & 20.25 & 10.63 & 0.08 & 152515+1958.3~ & 38.5 & 12.66 & 0.22 & 152546+0225.9~ & 83.2 & 10.10 & 0.08\\
152557+0258.8~ & 28.69 & 9.37 & 0.15 & 152558+1207.0~ & 34.38 & 10.33 & 0.10 & 152559+0726.4~ & 51.1 & 12.46 & 0.26\\
152611+0031.9~v & 174 & 11.05 & 1.36 & 152623+1856.0~ & 43.6 & 11.66 & 0.15 & 152631+0837.8~ & 83.8 & 12.53 & 0.66\\
152653+0101.7~ & 119 & 9.37 & 0.41 & 152708+0049.5~ & 30.94 & 11.67 & 0.16 & 152716+0024.9~ & 13.68 & 11.28 & 0.19\\
152718-0116.9~ & 47.4 & 12.31 & 0.19 & 152755+1447.6~ & 26.15 & 12.11 & 0.12 & 152905-0028.1~ & 189 & 10.75 & 0.07\\
152950+1549.2~ & 56.2 & 10.57 & 0.24 & 152957+1456.0~ & 119 & 12.64 & 1.73 & 153027+2004.8~ & 73.2 & 12.01 & 0.25\\
153045+0646.7~ & 52.6 & 12.13 & 0.30 & 153113+1707.6~ & 40.7 & 13.13 & 0.33 & 153115+0458.2~ & 37.5 & 12.44 & 0.27\\
153221+0654.6~v & 38.5 & 10.05 & 0.13 & 153241+1119.9~ & 37.8 & 11.61 & 0.12 & 153244+0433.2~ & 51.7 & 12.18 & 0.45\\
153341+1748.9~ & 50.6 & 12.48 & 0.39 & 153459-0218.4~ & 32.39 & 11.33 & 0.08 & 153502+0000.8~ & 32.79 & 11.04 & 0.09\\
153508+0044.8~v & 47.8 & 8.83 & 0.17 & 153518+1353.6~ & 17.96 & 10.80 & 0.07 & 153526+0201.8~ & 45.9 & 10.74 & 0.19\\
153526+0337.0~ & 192 & 8.83 & 0.19 & 153546-0149.2~ & 178 & 12.13 & 0.48 & 153556+0311.0~ & 31.51 & 12.15 & 0.17\\
153556+0607.3~ & 50.0 & 12.84 & 0.48 & 153602+1615.6~ & 20.98 & 9.52 & 0.07 & 153617+0921.1~ & 93.8 & 13.29 & 0.67\\
153628+1506.1~v & 125 & 6.58 & 0.53 & 153634+1219.5~? & 5.403 & 10.29 & 0.37 & 153702+0852.0~ & 23.47 & 10.24 & 0.16\\
153722+0409.1~ & 41.3 & 10.63 & 0.20 & 153726+0018.5~v & 23.11 & 10.90 & 0.11 & 153801+1135.0~ & 23.25 & 10.84 & 0.06\\
153823+1300.7~ & 70.4 & 12.63 & 0.70 & 153827+0340.6~ & 19.96 & 11.14 & 0.11 & 153832+0855.9~ & 0.94775 & 9.65 & 0.09\\
153846+0914.2~ & 81.6 & 9.96 & 0.26 & 153846-0235.8~ & 1.0158 & 13.39 & 0.57 & 153851+1337.8~ & 33.69 & 11.75 & 0.37\\
153909+1636.3~ & 17.36 & 9.40 & 0.07 & 153910+1034.7~ & 66.5 & 10.06 & 0.40 & 154026+1221.9~ & 53.5 & 12.76 & 0.38\\
154042+0307.8~ & 56.1 & 11.82 & 0.28 & 154043+1733.9~ & 30.25 & 11.86 & 0.11 & 154054+0230.8~ & 74.2 & 11.38 & 0.43\\
154111-0232.3~ & 55.3 & 12.46 & 0.32 & 154150+0555.8~ & 75.2 & 11.87 & 0.29 & 154215+1622.7~ & 45.5 & 11.11 & 0.15\\
154222+0958.5~ & 28.42 & 9.60 & 0.09 & 154226-0208.4~ & 42.2 & 11.93 & 0.26 & 154256+1104.5~ & 24.25 & 10.61 & 0.08\\
154314+0144.6~ & 28.26 & 12.20 & 0.16 & 154323+1935.9~ & 14.07 & 11.33 & 0.08 & 154345+1240.2~v & 76.5 & 9.72 & 0.86\\
154406+0223.4~ & 83.2 & 11.05 & 0.54 & 154410+1334.5~ & 29.70 & 11.12 & 0.10 & 154411+0808.5~ & 20.54 & 9.05 & 0.14\\
154442+1643.8~ & 36.4 & 12.32 & 0.20 & 154443+1742.8~ & 66.9 & 12.22 & 0.34 & 154500+0405.0~ & 35.2 & 10.92 & 0.14\\
154548+0212.5~ & 14.35 & 10.42 & 0.06 & 154552+0133.2~ & 136 & 12.35 & 0.18 & 154602+0852.9~ & 28.63 & 12.43 & 0.14\\
154614-0031.8~ & 63.9 & 10.55 & 0.09 & 154618+2052.6~v & 172 & 10.52 & 1.42 & 154622+2615.6~ & 46.5 & 11.88 & 0.28\\
154636+1047.6~ & 81.4 & 11.80 & 0.12 & 154644-0327.4~ & 25.29 & 11.70 & 0.13 & 154645+1330.0~ & 0.155750 & 10.54 & 0.07\\
154649+0641.7~ & 86.6 & 11.65 & 0.28 & 154706+1751.1~ & 32.37 & 11.07 & 0.07 & 154747+2702.8~ & 37.4 & 11.33 & 0.20\\
154750-0219.2~ & 22.78 & 9.10 & 0.13 & 154752-0205.6~ & 62.3 & 11.10 & 0.09 & 154803+1555.1~ & 116 & 10.26 & 0.47\\
154806+0119.2~ & 33.05 & 10.92 & 0.14 & 154813+2520.1~ & 28.98 & 11.32 & 0.26 & 154814+1034.7~ & 19.59 & 11.13 & 0.11\\
154823+1406.1~ & 30.75 & 11.33 & 0.09 & 154832+2817.0~v & 132 & 10.84 & 1.04 & 154834+2809.4~?v & 1160 & 5.85 & 7.51\\
154846+0414.9~ & 44.1 & 12.08 & 0.27 & 154847+0524.2~ & 27.83 & 8.51 & 0.15 & 154903+0845.0~ & 46.4 & 11.56 & 0.23\\
154926+0347.8~ & 21.88 & 10.19 & 0.09 & 154940+0724.0~ & 52.6 & 11.41 & 0.25 & 155009+1244.2~ & 22.34 & 9.20 & 0.08\\
155112+0752.3~ & 26.40 & 8.57 & 0.12 & 155117+0835.4~ & 54.8 & 13.72 & 0.75 & 155118+2417.2~ & 69.9 & 12.11 & 0.15\\
155119+0404.5~ & 43.5 & 11.98 & 0.28 & 155207+0927.5~ & 58.7 & 10.50 & 0.14 & 155222+2351.8~ & 45.4 & 12.01 & 0.26\\
155227+0253.5~ & 79.1 & 11.73 & 0.19 & 155241+1512.3~ & 0.97290 & 12.07 & 0.35 & 155306+0346.5~ & 54.7 & 12.54 & 0.20\\
155310+1836.0~ & 3.3523 & 9.87 & 0.05 & 155319+2642.1~ & 0.197678 & 10.70 & 0.11 & 155320+1717.2~v & 46.8 & 8.78 & 0.40\\
155323+2129.0~ & 18.65 & 11.11 & 0.12 & 155332+2744.3~ & 39.9 & 12.63 & 0.42 & 155338+2819.1~ & 3.623 & 12.96 & 0.35\\
155339+2547.3~v & 21.14 & 9.14 & 0.12 & 155353+0041.6~ & 51.9 & 11.61 & 0.11 & 155418+0503.6~ & 57.1 & 12.39 & 0.39\\
155428+1521.4~ & 0.50257 & 13.19 & 1.02 & 155430+0354.9~ & 123 & 10.16 & 0.29 & 155436-0205.5~ & 32.68 & 11.93 & 0.11\\
155440+0421.1~ & 20.94 & 11.56 & 0.09 & 155442+0443.8~ & 30.35 & 8.87 & 0.13 & 155446+0535.2~ & 51.0 & 8.65 & 0.18\\
155458-0210.6~ & 45.2 & 9.43 & 0.11 & 155503+2054.9~ & 4.976 & 9.98 & 0.06 & 155513+1658.5~ & 70.5 & 10.58 & 0.06\\
155516+1011.5~ & 58.2 & 12.13 & 0.27 & 155519+0638.2~ & 46.9 & 9.93 & 0.08 & 155549-0002.9~ & 0.36498 & 10.88 & 0.14\\
155550+0330.4~ & 42.8 & 12.60 & 0.29 & 155635+1243.1~ & 42.6 & 11.29 & 0.31 & 155644+1420.7~ & 21.41 & 11.18 & 0.15\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
155646-0128.6~ & 164 & 11.96 & 0.42 & 155654-0057.3~ & 45.3 & 8.01 & 0.14 & 155700+0747.4~ & 29.73 & 9.87 & 0.06\\
155713+0821.5~ & 41.3 & 10.40 & 0.21 & 155727+1230.4~ & 264 & 13.35 & 0.56 & 155754+2600.1~ & 32.53 & 10.52 & 0.21\\
155813+1143.0~ & 26.31 & 9.35 & 0.15 & 155832+0351.9~ & 21.25 & 10.04 & 0.16 & 155859+2746.1~ & 77.3 & 11.89 & 0.78\\
155923+1101.4~ & 19.02 & 10.48 & 0.05 & 155930+2555.2~v & 101 & 9.96 & 0.48 & 155940-0148.0~ & 16.39 & 9.57 & 0.08\\
155941-0039.6~ & 25.05 & 11.03 & 0.07 & 160013+0923.1~ & 117 & 9.98 & 0.36 & 160106-0013.1~ & 74.4 & 12.80 & 0.43\\
160148+1823.9~ & 65.5 & 10.45 & 0.60 & 160152+0922.9~ & 30.27 & 12.48 & 0.14 & 160202+1744.4~? & 50.0 & 11.03 & 0.21\\
160218+0433.7~ & 13.54 & 10.81 & 0.05 & 160307-0315.7~ & 24.83 & 10.67 & 0.05 & 160324+1619.2~ & 34.67 & 12.38 & 0.35\\
160336+1320.6~ & 103 & 12.56 & 1.58 & 160342+1351.8~ & 28.19 & 12.39 & 0.14 & 160359+1038.6~ & 79.5 & 10.81 & 0.58\\
160402+0959.7~v & 45.0 & 8.54 & 0.23 & 160410-0242.8~ & 22.60 & 10.82 & 0.08 & 160415+2014.9~ & 48.5 & 10.85 & 0.30\\
160422+2753.8~ & 42.1 & 9.54 & 0.10 & 160433+1037.0~ & 102 & 11.09 & 0.92 & 160434+0521.3~ & 19.23 & 10.89 & 0.10\\
160434+1316.4~ & 47.4 & 11.30 & 0.25 & 160440+2239.1~ & 37.8 & 8.66 & 0.15 & 160508+0416.1~ & 4.307 & 9.40 & 0.05\\
160518+2553.9~ & 25.18 & 10.82 & 0.11 & 160519+2817.7~ & 6.356 & 12.66 & 0.17 & 160527+1159.5~ & 60.5 & 11.01 & 0.76\\
160549+0208.4~ & 81.3 & 11.09 & 0.08 & 160549+0843.6~ & 65.4 & 11.86 & 0.67 & 160551+2449.0~ & 68.7 & 9.25 & 0.41\\
160630-0105.0~ & 196 & 10.97 & 0.17 & 160633+0513.3~ & 72.6 & 12.13 & 0.50 & 160639+0056.2~ & 18.08 & 10.29 & 0.11\\
160642+0219.4~v & 19.40 & 9.56 & 0.07 & 160642-0121.7~ & 42.9 & 10.95 & 0.19 & 160727+2454.5~v & 99.8 & 8.11 & 0.62\\
160730+0424.8~ & 38.1 & 11.87 & 0.16 & 160747+1613.8~ & 41.5 & 10.97 & 0.29 & 160759+2427.1~v & 71.3 & 13.19 & 0.48\\
160829+0955.0~ & 28.75 & 11.24 & 0.14 & 160916+0345.2~ & 20.70 & 9.99 & 0.13 & 160919+1550.9~ & 51.0 & 12.64 & 0.43\\
160939+0531.2~ & 171 & 11.65 & 0.31 & 160957+0833.2~ & 21.06 & 11.97 & 0.10 & 161006+0506.4~ & 7.135 & 11.57 & 0.10\\
161059+0726.1~ & 205 & 11.96 & 0.19 & 161101-0324.9~ & 62.8 & 11.51 & 0.19 & 161111+1817.9~ & 176 & 11.24 & 0.16\\
161115+0057.0~ & 48.5 & 12.51 & 0.18 & 161144+1446.7~ & 18.32 & 11.89 & 0.13 & 161201+0210.8~ & 21.76 & 10.65 & 0.10\\
161221-0303.2~ & 28.76 & 11.18 & 0.09 & 161222+2029.7~ & 68.7 & 11.24 & 0.36 & 161224+1735.3~ & 40.5 & 9.87 & 0.36\\
161225+0806.5~ & 163 & 11.48 & 0.97 & 161228-0325.3~ & 183 & 11.59 & 0.20 & 161230+0424.2~ & 62.7 & 12.06 & 0.55\\
161245+0701.8~ & 29.77 & 12.12 & 0.18 & 161258+1439.3~ & 74.4 & 11.61 & 0.98 & 161308+2631.8~ & 1.0120 & 8.15 & 0.21\\
161323-0335.9~ & 305 & 9.10 & 0.08 & 161338+1548.3~ & 187 & 12.38 & 0.56 & 161343+0539.9~ & 46.3 & 12.53 & 0.28\\
161352+1626.0~v & 37.9 & 7.74 & 0.13 & 161402+1027.9~ & 13.97 & 11.19 & 0.08 & 161424+2360.0~ & 27.69 & 11.25 & 0.10\\
161427+2118.0~ & 60.2 & 11.69 & 0.34 & 161520+0013.8~v & 202 & 12.80 & 1.63 & 161532+0129.6~ & 35.2 & 10.82 & 0.14\\
161543+0300.3~ & 38.0 & 11.66 & 0.20 & 161605+0218.1~v & 31.16 & 9.78 & 0.13 & 161608+0121.6~ & 4.844 & 12.67 & 0.24\\
161616+0804.9~ & 24.13 & 10.77 & 0.09 & 161627+0833.3~ & 73.8 & 12.44 & 0.64 & 161635+0936.4~ & 150 & 11.35 & 0.10\\
161637+0027.4~ & 64.3 & 12.94 & 0.22 & 161638+1034.6~ & 24.09 & 11.30 & 0.09 & 161639+1034.5~ & 24.09 & 11.30 & 0.09\\
161643+0303.3~ & 14.84 & 10.48 & 0.05 & 161655-0050.7~v & 213 & 12.65 & 0.51 & 161701-0152.9~ & 44.5 & 12.43 & 0.32\\
161702+0952.8~ & 24.95 & 11.74 & 0.09 & 161702+2248.9~ & 84.6 & 12.06 & 0.51 & 161709+2551.0~v & 465 & 9.42 & 1.47\\
161714+0858.5~ & 21.06 & 11.01 & 0.06 & 161749+2624.2~ & 77.8 & 11.19 & 0.34 & 161757+0346.3~ & 72.0 & 11.18 & 0.58\\
161808+1045.8~ & 337 & 11.79 & 1.45 & 161809-0012.3~ & 146 & 10.73 & 0.10 & 161821+0114.6~ & 25.76 & 11.77 & 0.17\\
161827+1205.4~ & 41.4 & 11.72 & 0.30 & 161840+1330.6~ & 0.338430 & 8.55 & 0.11 & 161910+0830.1~ & 48.1 & 12.27 & 0.17\\
161919+0311.4~ & 37.5 & 11.30 & 0.15 & 161924+0337.7~? & 17.05 & 11.57 & 0.14 & 161928+1710.7~ & 12.82 & 10.82 & 0.06\\
161936+2327.9~ & 30.48 & 11.73 & 0.29 & 162002+1919.3~ & 34.87 & 10.08 & 0.10 & 162012+0501.7~ & 38.9 & 11.03 & 0.24\\
162014+0551.9~v & 59.0 & 9.89 & 0.33 & 162016+0013.3~ & 16.17 & 9.73 & 0.06 & 162017+1745.8~v & 63.9 & 11.62 & 0.35\\
162042+1722.6~ & 60.4 & 10.78 & 0.60 & 162044+0232.8~ & 17.71 & 10.84 & 0.11 & 162116-0307.8~ & 23.71 & 11.38 & 0.09\\
162121+0326.2~ & 44.9 & 11.61 & 0.24 & 162148+2111.5~ & 65.3 & 10.25 & 0.47 & 162156+0532.5~ & 29.52 & 12.17 & 0.16\\
162226+0007.4~ & 23.11 & 11.11 & 0.16 & 162238+1910.6~v & 97.8 & 10.96 & 0.54 & 162240+0833.6~ & 44.4 & 12.24 & 0.27\\
162249+2014.8~ & 39.0 & 12.66 & 0.31 & 162301+0306.9~ & 23.58 & 10.33 & 0.10 & 162304-0241.4~ & 155 & 13.29 & 0.90\\
162305-0126.3~v & 139 & 12.36 & 0.23 & 162321+0506.5~ & 209 & 12.48 & 0.67 & 162322+0549.2~ & 27.61 & 9.74 & 0.10\\
162335+0024.5~ & 44.6 & 12.00 & 0.21 & 162336+2103.4~v & 74.9 & 7.98 & 0.05 & 162407+2026.1~ & 40.7 & 11.73 & 0.39\\
162408+1547.7~ & 329 & 12.17 & 0.55 & 162410+1919.5~ & 34.33 & 9.76 & 0.16 & 162412+2513.3~ & 39.9 & 9.44 & 0.14\\
162433+0540.2~ & 36.6 & 10.59 & 0.06 & 162445-0042.0~ & 27.26 & 11.15 & 0.09 & 162448-0327.3~ & 328 & 9.07 & 0.10\\
162455+0259.9~v & 70.7 & 9.74 & 0.41 & 162458+1532.7~ & 26.62 & 11.27 & 0.11 & 162503+1410.1~ & 38.4 & 10.22 & 0.16\\
162509+0307.4~ & 31.61 & 11.54 & 0.14 & 162525+1831.2~ & 33.02 & 10.35 & 0.27 & 162530+0339.5~ & 92.5 & 11.97 & 0.37\\
162543-0317.6~ & 42.3 & 12.39 & 0.18 & 162544+2728.4~ & 505 & 10.96 & 0.33 & 162549+1942.5~ & 8.325 & 11.06 & 0.09\\
162600+0208.4~ & 53.7 & 11.56 & 0.39 & 162605+1544.0~? & 39.0 & 10.93 & 0.21 & 162611+2756.9~ & 66.2 & 10.97 & 0.39\\
162613+0623.4~ & 42.8 & 12.69 & 0.28 & 162618+2303.9~v & 0.49104 & 7.82 & 0.14 & 162619+2253.9~ & 16.42 & 8.46 & 0.09\\
162632+0035.6~ & 50.3 & 12.32 & 0.36 & 162635+2324.7~ & 29.71 & 9.50 & 0.08 & 162655-0330.5~ & 28.04 & 12.76 & 0.15\\
162658+1259.3~ & 24.91 & 9.98 & 0.15 & 162702+1226.8~ & 97.0 & 9.71 & 0.07 & 162704+2100.4~ & 72.1 & 11.15 & 0.57\\
162715+0326.0~ & 10.67 & 12.98 & 0.29 & 162728-0129.1~ & 35.8 & 12.42 & 0.15 & 162737+0435.6~ & 16.44 & 9.78 & 0.05\\
162752+1546.0~ & 75.1 & 11.28 & 0.82 & 162753+0552.9~ & 20.92 & 10.49 & 0.07 & 162754+0614.7~ & 65.2 & 12.32 & 0.41\\
162754+1126.3~ & 51.7 & 11.82 & 0.36 & 162821+0252.0~ & 26.51 & 10.69 & 0.09 & 162829+2749.0~ & 17.71 & 10.40 & 0.07\\
162843+0612.5~ & 26.84 & 12.13 & 0.14 & 162851+2042.0~ & 44.0 & 12.53 & 0.42 & 162900+1211.8~ & 48.4 & 11.30 & 0.17\\
162903+1302.4~ & 47.7 & 12.27 & 0.17 & 162909+1623.1~ & 24.78 & 9.55 & 0.12 & 162921+1031.1~ & 104 & 11.43 & 0.21\\
162926+1620.9~ & 8.730 & 10.43 & 0.10 & 162934-0332.1~v & 86.5 & 12.61 & 0.60 & 162947+2810.6~ & 24.32 & 10.84 & 0.09\\
162948+1415.8~v & 30.98 & 9.33 & 0.11 & 163006-0156.9~ & 123 & 13.75 & 0.69 & 163018+0526.7~ & 36.6 & 9.29 & 0.08\\
163018+1229.9~ & 31.65 & 10.86 & 0.07 & 163027+0950.5~ & 30.32 & 10.89 & 0.10 & 163035+2326.5~v & 43.3 & 12.10 & 0.48\\
163053+2412.4~ & 53.1 & 10.62 & 0.16 & 163100+0401.8~ & 18.07 & 11.18 & 0.08 & 163144+0336.5~ & 28.20 & 12.40 & 0.18\\
163248+0013.9~ & 71.1 & 13.19 & 0.53 & 163307+0207.8~ & 44.2 & 10.06 & 0.16 & 163310+0550.9~ & 23.90 & 12.75 & 0.20\\
163316-0206.9~ & 167 & 12.18 & 0.58 & 163319+1111.0~ & 1.0627 & 11.41 & 0.08 & 163321-0015.3~ & 139 & 12.81 & 0.95\\
163322+0803.7~ & 31.78 & 10.18 & 0.15 & 163328+0705.6~ & 46.2 & 8.86 & 0.07 & 163332+1856.1~ & 28.43 & 11.35 & 0.11\\
163354+0513.4~ & 26.54 & 10.08 & 0.12 & 163407+1500.2~ & 14.41 & 9.45 & 0.05 & 163417+0610.6~ & 42.3 & 12.00 & 0.20\\
163425+2623.5~ & 10.26 & 9.59 & 0.05 & 163437+0826.1~ & 66.2 & 11.37 & 0.42 & 163514+1732.1~ & 47.9 & 12.26 & 0.48\\
163515+0247.0~ & 27.09 & 8.63 & 0.18 & 163534+2628.4~v & 36.8 & 8.68 & 0.08 & 163550+0327.0~ & 24.48 & 10.54 & 0.06\\
163554+0833.3~ & 26.82 & 11.05 & 0.16 & 163611+1318.7~v & 2.0459 & 8.13 & 0.15 & 163642+0501.0~ & 20.64 & 8.13 & 0.12\\
163703+0722.4~ & 62.4 & 9.56 & 0.27 & 163715+1013.6~ & 23.35 & 11.26 & 0.09 & 163738+0837.4~v & 160 & 13.48 & 1.04\\
163738+2226.7~v & 24.02 & 7.17 & 0.17 & 163746+0631.6~ & 68.5 & 12.25 & 0.53 & 163805+0942.8~ & 45.7 & 12.15 & 0.16\\
163839+1057.2~ & 90.8 & 12.93 & 0.58 & 163907+0947.9~v & 60.0 & 12.41 & 0.64 & 163911+0801.4~ & 70.3 & 13.09 & 0.47\\
163919+0634.1~ & 62.4 & 11.52 & 0.39 & 163931+0118.5~ & 209 & 12.02 & 0.16 & 163933+1418.7~ & 128 & 11.76 & 0.71\\
163934+0339.9~ & 31.86 & 12.18 & 0.22 & 163943+0138.1~ & 23.98 & 11.45 & 0.21 & 163945+0916.6~v & 128 & 11.58 & 1.32\\
163949+1524.9~ & 25.06 & 10.59 & 0.10 & 163955-0323.0~ & 40.5 & 12.77 & 0.33 & 163957-0113.4~ & 47.6 & 12.14 & 0.22\\
163959+0806.6~ & 21.30 & 10.69 & 0.04 & 164006+1841.2~v & 197 & 10.89 & 1.50 & 164007-0053.1~ & 41.1 & 11.66 & 0.27\\
164008+0831.1~ & 275 & 12.03 & 0.51 & 164008+1645.8~ & 44.8 & 10.79 & 0.15 & 164021+0750.1~ & 68.6 & 13.01 & 0.41\\
164035+0309.7~ & 145 & 11.97 & 0.65 & 164036-0308.8~ & 221 & 12.47 & 1.07 & 164111+0851.1~v & 113 & 11.77 & 1.38\\
164119+0828.0~v & 256 & 10.15 & 0.80 & 164125+0045.0~ & 37.7 & 11.78 & 0.34 & 164129+0616.5~v & 0.58011 & 9.68 & 0.11\\
164153+0101.1~ & 279 & 11.89 & 0.98 & 164153+1140.4~ & 21.87 & 10.14 & 0.21 & 164154+1704.7~ & 72.6 & 12.41 & 0.29\\
164201-0011.4~ & 13.71 & 12.42 & 0.13 & 164208+0312.6~ & 17.68 & 11.09 & 0.12 & 164209-0109.0~ & 96.8 & 12.43 & 0.18\\
164213+1119.6~ & 50.1 & 12.01 & 0.25 & 164226+0358.8~ & 45.9 & 12.07 & 0.28 & 164234+2428.2~ & 84.6 & 12.28 & 0.20\\
164243-0334.0~ & 65.1 & 12.74 & 0.42 & 164244+1426.8~ & 26.72 & 11.20 & 0.17 & 164246+0953.5~v & 156 & 11.08 & 1.15\\
164249+0256.4~v & 99.7 & 11.78 & 1.09 & 164249+0902.8~ & 15.25 & 11.82 & 0.09 & 164252+0143.4~ & 42.6 & 10.83 & 0.18\\
164254+0107.3~ & 147 & 12.80 & 1.42 & 164302+1041.2~ & 2.5093 & 12.67 & 0.22 & 164302+1314.9~ & 24.44 & 12.01 & 0.15\\
164307+2603.4~v & 27.52 & 7.98 & 0.09 & 164328-0019.2~ & 58.1 & 11.90 & 0.26 & 164332+2344.4~? & 51.9 & 10.60 & 0.35\\
164337+2130.0~ & 42.6 & 11.73 & 0.27 & 164404+0153.3~ & 28.98 & 12.15 & 0.16 & 164404+1909.4~ & 38.3 & 11.17 & 0.18\\
164412+0022.8~ & 29.39 & 12.60 & 0.17 & 164428+0919.7~ & 74.7 & 12.40 & 0.73 & 164428+2632.6~ & 30.64 & 11.31 & 0.14\\
164458+0335.3~ & 20.87 & 10.09 & 0.15 & 164503+0410.2~v & 151 & 11.94 & 1.53 & 164512+0148.3~ & 34.81 & 11.11 & 0.12\\
164512+0342.5~ & 22.16 & 11.16 & 0.15 & 164518+0951.9~ & 92.7 & 12.43 & 0.13 & 164554+1505.3~ & 22.60 & 11.49 & 0.14\\
164556+2358.2~ & 71.6 & 10.29 & 0.18 & 164605+2026.9~ & 81.3 & 11.51 & 0.38 & 164612+0616.6~ & 48.2 & 10.00 & 0.12\\
164620+0155.8~ & 69.3 & 12.19 & 0.23 & 164633+2511.2~ & 33.36 & 9.46 & 0.06 & 164641-0200.6~ & 44.5 & 11.92 & 0.15\\
164651+0129.1~ & 19.32 & 10.75 & 0.09 & 164654+1449.3~ & 49.6 & 12.78 & 0.27 & 164656+0553.0~ & 65.5 & 13.36 & 0.78\\
164658+1323.9~ & 89.1 & 10.93 & 0.43 & 164658+1751.9~ & 44.5 & 11.63 & 0.18 & 164659+2342.6~ & 31.99 & 12.28 & 0.18\\
164709+0554.7~ & 15.08 & 11.76 & 0.14 & 164717+0147.2~ & 60.5 & 11.62 & 0.35 & 164718+2714.4~ & 41.8 & 9.96 & 0.17\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
164722+0029.2~ & 47.7 & 10.91 & 0.07 & 164726+2133.8~ & 10.40 & 12.20 & 0.11 & 164739+1418.9~v & 15.11 & 10.20 & 0.09\\
164751+0327.8~ & 19.12 & 12.06 & 0.14 & 164756+1430.4~ & 28.25 & 10.79 & 0.17 & 164757+2638.3~ & 324 & 11.63 & 0.25\\
164800+0216.2~ & 32.40 & 11.17 & 0.06 & 164805-0315.7~ & 1.0436 & 10.02 & 0.17 & 164837+0541.3~ & 49.0 & 10.66 & 0.27\\
164844+1145.0~ & 95.7 & 12.89 & 0.28 & 164852+2658.4~? & 35.7 & 11.42 & 0.30 & 164912+0013.7~ & 10.89 & 10.95 & 0.10\\
164914+0247.3~ & 22.27 & 11.80 & 0.13 & 164936+0337.9~v & 30.49 & 9.52 & 1.02 & 164936+0546.0~v & 30.62 & 11.69 & 0.71\\
164937+1551.8~ & 19.31 & 9.42 & 0.06 & 164939+1217.7~ & 27.12 & 10.38 & 0.19 & 164940+0628.4~ & 43.9 & 9.39 & 0.18\\
164950+1924.5~ & 2.1664 & 11.51 & 0.15 & 164953+1858.8~ & 1.2872 & 10.94 & 0.08 & 165004-0345.1~ & 448 & 12.95 & 1.01\\
165005+0058.6~ & 19.14 & 9.00 & 0.06 & 165010+1006.4~ & 74.5 & 12.83 & 0.34 & 165013+0859.2~v & 144 & 12.55 & 0.73\\
165021+2223.0~ & 70.9 & 12.04 & 0.39 & 165023+1607.6~ & 28.24 & 11.78 & 0.16 & 165031+2726.9~ & 61.7 & 12.20 & 0.47\\
165047+2029.8~ & 0.52355 & 12.07 & 0.11 & 165058+0759.5~ & 35.4 & 11.42 & 0.15 & 165109+0330.0~ & 13.94 & 11.47 & 0.08\\
165110+0644.3~ & 45.3 & 11.59 & 0.12 & 165127+0240.1~ & 128 & 11.77 & 0.65 & 165129+1549.5~ & 87.9 & 11.41 & 0.45\\
165137+0016.8~ & 184 & 13.56 & 1.00 & 165157+0244.7~ & 43.1 & 11.13 & 0.05 & 165202+0023.8~ & 45.2 & 13.12 & 0.27\\
165208+1141.2~ & 3.3512 & 11.65 & 0.08 & 165213+1333.5~ & 21.78 & 10.94 & 0.11 & 165231+1704.1~ & 11.09 & 10.61 & 0.05\\
165236+1650.9~ & 17.15 & 11.07 & 0.30 & 165246+0412.5~ & 22.40 & 11.12 & 0.09 & 165251+1830.3~ & 42.8 & 11.95 & 0.25\\
165254+0741.1~ & 38.2 & 11.52 & 0.14 & 165256+0705.9~ & 21.05 & 10.86 & 0.10 & 165309+1348.6~ & 26.61 & 10.13 & 0.24\\
165314+0149.5~ & 0.47719 & 12.07 & 0.16 & 165322-0310.9~ & 30.37 & 12.07 & 0.16 & 165328+0131.8~ & 71.2 & 12.12 & 0.52\\
165335+2009.2~ & 50.5 & 11.56 & 0.28 & 165358+0734.8~? & 11.59 & 10.57 & 0.34 & 165408-0154.4~ & 33.19 & 12.67 & 0.22\\
165413+2253.3~ & 59.4 & 12.17 & 0.15 & 165415+0421.7~v & 191 & 12.06 & 1.45 & 165416+1837.6~ & 54.1 & 11.43 & 0.40\\
165417+0820.5~ & 53.7 & 10.91 & 0.08 & 165430+2247.6~ & 9.409 & 10.39 & 0.09 & 165436+2309.3~ & 44.8 & 9.89 & 0.21\\
165437+2000.4~ & 23.72 & 9.80 & 0.11 & 165439+0537.1~ & 39.9 & 12.29 & 0.30 & 165452+2455.6~ & 85.0 & 12.56 & 0.55\\
165457+2254.3~ & 16.75 & 12.27 & 0.14 & 165458+1041.3~ & 26.30 & 11.21 & 0.08 & 165504+0045.9~? & 15.58 & 10.43 & 0.06\\
165507+1246.4~ & 17.73 & 10.68 & 0.09 & 165527+0511.2~ & 54.6 & 12.28 & 0.24 & 165529-0309.8~ & 81.0 & 13.25 & 0.63\\
165535+2022.7~ & 25.73 & 11.39 & 0.21 & 165537+1221.9~ & 59.9 & 8.98 & 0.10 & 165541+2530.1~ & 46.8 & 8.79 & 0.24\\
165544+0244.0~ & 266 & 10.99 & 0.64 & 165548+0830.4~ & 21.76 & 11.16 & 0.13 & 165552-0154.2~ & 17.62 & 10.47 & 0.07\\
165609-0206.2~ & 34.47 & 11.47 & 0.32 & 165612+0353.2~v & 172 & 11.08 & 1.68 & 165613+0415.5~ & 21.05 & 9.91 & 0.10\\
165618+2726.1~ & 66.2 & 11.69 & 0.18 & 165619+1542.7~ & 52.5 & 11.25 & 0.27 & 165627+1315.2~ & 38.0 & 8.36 & 0.11\\
165630+2124.9~ & 47.2 & 12.03 & 0.15 & 165649-0201.5~ & 52.2 & 12.85 & 0.35 & 165653+2332.6~v & 157 & 11.28 & 1.47\\
165654-0224.1~ & 43.8 & 11.17 & 0.24 & 165658+2442.0~ & 69.4 & 11.46 & 0.79 & 165724+1104.0~ & 23.62 & 11.56 & 0.11\\
165725+0001.0~ & 347 & 9.89 & 0.40 & 165731+0248.5~ & 73.8 & 11.82 & 0.29 & 165801-0017.7~ & 26.13 & 12.08 & 0.08\\
165802+2300.6~ & 28.32 & 10.84 & 0.10 & 165809+2201.5~ & 45.6 & 10.46 & 0.09 & 165811+1128.8~ & 100 & 11.51 & 0.23\\
165815+0816.2~v & 77.7 & 12.41 & 0.48 & 165819+1160.0~ & 68.7 & 12.28 & 0.89 & 165848+2051.0~ & 24.89 & 9.99 & 0.16\\
165859+1312.9~ & 59.3 & 10.59 & 0.30 & 165906+1130.8~v & 21.73 & 7.85 & 0.14 & 165907+0121.8~v & 186 & 12.06 & 0.28\\
165913+0150.9~ & 52.1 & 12.09 & 0.23 & 165925+1953.5~ & 12.83 & 10.03 & 0.05 & 165925+2306.3~v & 374 & 11.64 & 1.42\\
165939+0301.5~ & 55.2 & 11.84 & 0.22 & 165940+1510.0~ & 0.132547 & 11.58 & 0.11 & 165944+0738.6~v & 144 & 11.60 & 1.51\\
165950+1424.0~ & 23.26 & 10.40 & 0.09 & 165953+0429.0~v & 122 & 10.19 & 1.52 & 170002+2252.1~? & 0.96354 & 10.88 & 0.18\\
170008+0738.6~ & 35.8 & 11.76 & 0.10 & 170019+2614.6~v & 2.0190 & 8.09 & 0.15 & 170024+0501.5~v & 65.3 & 9.48 & 0.49\\
170026+0118.4~ & 55.2 & 12.07 & 0.30 & 170026+2817.6~ & 45.3 & 10.90 & 0.11 & 170028+0428.9~ & 71.8 & 12.91 & 0.65\\
170029+1431.4~ & 18.78 & 11.76 & 0.18 & 170031+0959.2~ & 95.4 & 11.80 & 0.29 & 170032+0847.6~v & 59.7 & 10.88 & 0.25\\
170034+2001.6~ & 141 & 9.83 & 0.09 & 170035+1057.3~ & 47.2 & 9.17 & 0.33 & 170036+2205.6~ & 50.7 & 12.07 & 0.26\\
170040+0110.2~ & 223 & 11.96 & 0.94 & 170048+0208.3~ & 132 & 10.64 & 1.41 & 170106+0439.8~ & 65.9 & 12.84 & 0.49\\
170109+0133.2~v & 115 & 10.80 & 0.14 & 170112+1808.5~ & 22.02 & 13.05 & 0.35 & 170114+1013.3~ & 35.9 & 10.57 & 0.10\\
170129+2228.7~v & 114 & 8.03 & 4.29 & 170131+0406.1~ & 76.1 & 11.80 & 0.42 & 170137+0322.7~ & 45.8 & 10.09 & 0.11\\
170140+0405.6~ & 101 & 12.10 & 0.29 & 170141+0543.0~ & 58.3 & 12.62 & 0.29 & 170147+0636.6~v & 28.95 & 8.79 & 0.21\\
170156+0102.8~ & 75.7 & 12.74 & 0.24 & 170157+0116.6~ & 53.3 & 11.45 & 0.22 & 170159+0655.5~v & 57.5 & 11.57 & 0.36\\
170210+0957.8~ & 49.2 & 11.50 & 0.55 & 170212+0258.3~ & 26.74 & 10.94 & 0.16 & 170222+0410.5~v & 63.3 & 12.00 & 0.29\\
170222+2113.6~ & 31.71 & 9.95 & 0.10 & 170225+1342.7~ & 35.3 & 10.65 & 0.05 & 170232-0028.9~ & 30.98 & 11.75 & 0.16\\
170234+2138.2~ & 46.8 & 11.29 & 0.11 & 170236+2551.5~v & 112 & 12.10 & 2.07 & 170238-0011.6~ & 15.63 & 10.58 & 0.04\\
170245+1057.5~ & 36.3 & 11.65 & 0.13 & 170251+0608.0~ & 37.6 & 9.81 & 0.28 & 170301+0444.8~v & 26.03 & 8.89 & 0.11\\
170304+1048.4~ & 41.1 & 12.02 & 0.25 & 170313+0515.4~ & 0.335086 & 13.42 & 0.39 & 170314+2212.3~ & 71.3 & 9.89 & 0.09\\
170327+0922.8~ & 122 & 12.14 & 1.13 & 170331+2043.2~ & 16.39 & 12.63 & 0.25 & 170336-0109.8~ & 21.13 & 12.74 & 0.47\\
170336-0242.2~ & 346 & 12.52 & 0.53 & 170342+2713.2~ & 35.0 & 12.17 & 0.20 & 170350+2150.3~ & 21.64 & 10.83 & 0.11\\
170355+1233.3~v & 151 & 11.54 & 1.04 & 170356-0306.8~ & 94.0 & 12.42 & 0.59 & 170359+0311.5~ & 20.61 & 9.93 & 0.08\\
170400+0114.4~v & 109 & 12.00 & 2.17 & 170400+0459.1~v & 69.6 & 9.96 & 0.69 & 170413+2620.3~v & 124 & 11.82 & 0.76\\
170415+1503.1~ & 51.7 & 11.92 & 0.73 & 170417+0059.1~ & 125 & 11.46 & 0.48 & 170417+2640.5~ & 48.2 & 12.34 & 0.28\\
170419+1853.5~ & 84.3 & 12.35 & 0.72 & 170420+1102.8~ & 44.4 & 10.36 & 0.26 & 170425+0048.4~ & 19.35 & 10.58 & 0.06\\
170425+0414.3~ & 1.0038 & 11.67 & 0.10 & 170433+1151.2~ & 41.1 & 11.44 & 0.13 & 170436+0414.5~ & 114 & 11.74 & 0.55\\
170440+0421.0~ & 56.3 & 12.35 & 0.34 & 170441+0420.9~ & 56.3 & 12.35 & 0.34 & 170448+1654.6~v & 409 & 11.99 & 1.69\\
170457+0535.6~ & 234 & 12.30 & 0.29 & 170506+1251.3~ & 43.9 & 11.99 & 0.14 & 170509-0147.2~? & 1.2754 & 9.43 & 0.09\\
170510+0824.8~ & 41.3 & 11.31 & 0.17 & 170526+1414.0~v & 42.0 & 10.51 & 0.25 & 170532+0216.8~v & 88.8 & 9.54 & 1.03\\
170539+0130.6~ & 43.5 & 11.45 & 0.18 & 170539+0848.1~ & 62.5 & 10.59 & 0.08 & 170545+2528.0~ & 24.38 & 10.91 & 0.10\\
170549+2411.1~ & 20.63 & 10.89 & 0.09 & 170551+0647.0~ & 14.82 & 10.04 & 0.08 & 170604+0143.3~v & 105 & 11.56 & 1.15\\
170620+1618.9~ & 28.31 & 11.04 & 0.17 & 170633+2008.1~v & 52.1 & 12.26 & 0.21 & 170634+2358.3~v & 21.80 & 7.61 & 0.09\\
170647+0601.7~ & 146 & 13.42 & 0.69 & 170648+2106.3~v & 150 & 12.48 & 0.77 & 170651-0021.7~ & 58.5 & 13.31 & 0.59\\
170655+0351.1~ & 402 & 12.24 & 1.02 & 170706+2029.4~ & 37.4 & 10.41 & 0.18 & 170712+1704.3~ & 3.818 & 10.20 & 0.07\\
170716+0857.8~ & 38.9 & 11.29 & 0.17 & 170718+1305.9~v & 121 & 11.40 & 0.89 & 170719+1445.2~ & 22.63 & 9.47 & 0.11\\
170808-0023.5~ & 196 & 13.10 & 0.54 & 170817+1106.0~ & 85.4 & 13.28 & 0.64 & 170823+0501.6~ & 1.0510 & 13.25 & 0.43\\
170824+2042.9~v & 50.2 & 10.68 & 0.47 & 170825+1018.0~ & 22.12 & 11.31 & 0.09 & 170825+2021.4~v & 20.61 & 9.04 & 0.11\\
170825-0047.0~ & 421 & 13.60 & 0.43 & 170830+1046.4~v & 117 & 11.78 & 1.05 & 170843+1110.5~ & 23.44 & 10.94 & 0.10\\
170850+0714.0~ & 32.85 & 10.88 & 0.13 & 170856+0822.4~ & 102 & 10.12 & 0.19 & 170857+0821.7~ & 20.37 & 9.70 & 0.13\\
170858+0156.8~ & 35.9 & 12.34 & 0.15 & 170904+2428.2~ & 7.204 & 11.79 & 0.11 & 170906+1127.7~v & 54.8 & 11.47 & 0.43\\
170925+1139.0~ & 30.17 & 11.81 & 0.13 & 170928+2331.2~ & 35.8 & 10.32 & 0.10 & 171004+2525.6~ & 2.7217 & 12.79 & 0.26\\
171012+2234.3~ & 43.3 & 12.47 & 0.27 & 171016+0825.0~ & 70.7 & 12.64 & 0.47 & 171032+0946.5~ & 16.91 & 10.87 & 0.10\\
171037+2735.5~v & 66.1 & 10.01 & 0.37 & 171104+0711.8~ & 102 & 13.12 & 0.59 & 171110+2300.2~v & 62.1 & 12.58 & 0.32\\
171116+1200.7~ & 30.96 & 12.48 & 0.10 & 171134+2336.5~v & 57.4 & 12.05 & 0.43 & 171139+0209.2~ & 17.71 & 12.78 & 0.16\\
171143-0127.0~ & 22.63 & 9.33 & 0.04 & 171156+0211.3~ & 14.71 & 9.43 & 0.07 & 171158+1108.7~ & 8.347 & 11.24 & 0.12\\
171201+2041.7~ & 26.12 & 9.53 & 0.08 & 171205+0022.0~? & 44.7 & 12.55 & 0.25 & 171205+0854.5~v & 140 & 12.19 & 1.42\\
171219+2558.9~ & 21.51 & 10.09 & 0.08 & 171224+1127.6~ & 42.8 & 12.81 & 0.24 & 171229+0703.9~ & 117 & 13.18 & 0.71\\
171234+0651.1~ & 214 & 11.05 & 0.19 & 171237+2424.3~ & 29.16 & 11.52 & 0.12 & 171239+2028.2~v & 65.4 & 10.52 & 0.32\\
171240+0138.1~ & 41.9 & 11.17 & 0.20 & 171248+2157.8~ & 24.47 & 10.75 & 0.13 & 171249+1008.3~ & 42.6 & 12.20 & 0.16\\
171253+2718.1~ & 58.4 & 10.70 & 0.32 & 171256+1103.7~ & 31.73 & 9.81 & 0.17 & 171257+1008.9~ & 22.03 & 10.45 & 0.04\\
171307+0945.5~v & 77.3 & 11.57 & 0.45 & 171309+1008.4~ & 37.8 & 12.29 & 0.23 & 171312+0215.5~ & 46.9 & 11.14 & 0.14\\
171319+1226.1~ & 49.3 & 11.76 & 0.20 & 171336+0406.9~ & 526 & 13.47 & 0.99 & 171340+0148.0~ & 84.8 & 12.33 & 0.24\\
171343+0548.5~ & 24.80 & 8.32 & 0.10 & 171345+1156.7~ & 28.06 & 9.71 & 0.08 & 171347+0551.8~ & 59.1 & 10.26 & 0.23\\
171350+0713.6~ & 402 & 9.91 & 0.96 & 171353+1104.1~ & 48.9 & 12.26 & 0.21 & 171420+0704.9~ & 62.6 & 10.67 & 0.13\\
171429+2239.8~ & 35.6 & 12.39 & 0.28 & 171431-0016.2~ & 62.7 & 11.84 & 0.13 & 171440+1104.2~v & 174 & 8.92 & 0.54\\
171444+0537.1~ & 84.8 & 13.09 & 0.65 & 171446+1011.3~ & 127 & 11.98 & 0.28 & 171453+0859.0~v & 388 & 12.99 & 0.59\\
171457+0032.3~ & 34.63 & 12.23 & 0.16 & 171501+2453.2~ & 65.1 & 10.22 & 0.21 & 171504-0032.9~ & 227 & 12.91 & 0.75\\
171505+0239.1~? & 24.72 & 9.65 & 0.16 & 171518-0016.0~v & 264 & 12.36 & 1.70 & 171521+0451.3~ & 93.8 & 10.36 & 0.11\\
171527+0049.2~ & 40.1 & 13.15 & 0.27 & 171532+2234.1~ & 54.9 & 10.66 & 0.30 & 171539+2123.3~ & 170 & 10.65 & 0.55\\
171544+0000.1~ & 7.352 & 11.14 & 0.07 & 171544-0128.4~ & 312 & 13.21 & 0.52 & 171547+0925.8~ & 59.9 & 11.99 & 0.08\\
171548+0817.4~ & 47.9 & 11.54 & 0.14 & 171549+2127.9~v & 68.2 & 11.01 & 0.65 & 171550+0936.9~v & 287 & 10.90 & 0.66\\
171611+2051.3~v & 10.25 & 12.46 & 0.48 & 171619+0030.1~ & 52.7 & 13.28 & 0.60 & 171620+2641.9~ & 12.93 & 11.75 & 0.17\\
171621+0718.0~ & 32.65 & 11.96 & 0.12 & 171629+2052.5~ & 13.95 & 12.79 & 0.28 & 171633+2741.0~v & 20.04 & 8.84 & 0.12\\
171634+0348.3~ & 75.1 & 11.16 & 0.52 & 171639+1049.6~ & 43.3 & 12.24 & 0.19 & 171646+0853.5~ & 53.9 & 11.63 & 0.16\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
171659+0428.2~ & 30.83 & 11.81 & 0.20 & 171709+0839.5~v & 66.4 & 12.49 & 0.40 & 171713+0804.7~ & 38.3 & 10.82 & 0.32\\
171724+2611.1~? & 1.1152 & 12.16 & 0.20 & 171728+0959.7~ & 37.1 & 11.66 & 0.18 & 171731-0230.4~ & 19.96 & 11.42 & 0.07\\
171736+0425.4~ & 30.86 & 9.65 & 0.11 & 171745-0027.5~ & 39.4 & 11.67 & 0.21 & 171750-0228.0~ & 17.95 & 10.07 & 0.03\\
171755+0850.1~ & 285 & 11.94 & 0.87 & 171758+0507.4~ & 137 & 13.22 & 1.37 & 171801+0634.4~ & 58.0 & 11.70 & 0.10\\
171802+2641.2~ & 63.9 & 11.11 & 0.39 & 171803+1054.4~v & 58.0 & 10.06 & 0.39 & 171822+1157.1~ & 147 & 11.08 & 0.21\\
171826+0932.2~ & 153 & 12.93 & 1.37 & 171830+0922.8~v & 58.8 & 13.21 & 0.52 & 171831+2118.3~ & 82.0 & 11.24 & 0.17\\
171832+0552.0~ & 210 & 13.09 & 0.58 & 171835+1121.4~ & 86.2 & 10.22 & 0.13 & 171842+0554.9~ & 29.54 & 12.57 & 0.26\\
171848+2026.1~ & 45.4 & 11.48 & 0.36 & 171913+0958.7~ & 79.7 & 8.62 & 0.16 & 171913+1120.0~ & 14.25 & 12.00 & 0.17\\
171932-0235.4~ & 3.0519 & 14.04 & 0.51 & 171945-0059.7~ & 142 & 13.13 & 1.34 & 172000+0144.0~ & 77.6 & 13.44 & 0.81\\
172008+0117.8~ & 106 & 11.76 & 0.68 & 172012+0715.0~v & 79.5 & 11.64 & 0.51 & 172024+0802.0~ & 38.5 & 12.53 & 0.15\\
172029+0416.1~ & 24.36 & 13.12 & 0.42 & 172050+1023.7~v & 178 & 10.99 & 1.30 & 172050+1551.3~v & 367 & 12.62 & 0.74\\
172052-0137.4~ & 41.1 & 12.39 & 0.27 & 172057+0025.9~ & 29.84 & 12.25 & 0.12 & 172109+1214.6~ & 38.2 & 13.32 & 0.33\\
172115+0923.8~ & 71.2 & 10.40 & 0.40 & 172118-0105.0~ & 31.80 & 11.28 & 0.08 & 172120+0837.4~v & 82.7 & 13.13 & 0.68\\
172120+0954.6~v & 123 & 11.87 & 0.86 & 172122+0553.5~ & 28.95 & 12.55 & 0.16 & 172126+1833.3~v & 84.1 & 11.36 & 0.89\\
172139+1018.3~ & 34.50 & 13.42 & 0.49 & 172145+1032.6~ & 68.6 & 12.25 & 0.26 & 172148+0227.0~ & 86.0 & 11.92 & 0.34\\
172148+0407.5~ & 63.7 & 12.79 & 0.36 & 172150+1021.5~v & 95.5 & 13.10 & 0.86 & 172151-0039.6~ & 34.06 & 11.72 & 0.13\\
172155+2014.1~ & 40.5 & 10.86 & 0.12 & 172210+1108.3~? & 8.604 & 11.23 & 0.10 & 172225+0128.0~ & 72.9 & 13.51 & 0.67\\
172233+1707.6~ & 262 & 11.25 & 0.27 & 172235-0217.2~ & 89.0 & 12.80 & 0.38 & 172237+1506.4~ & 409 & 13.39 & 0.90\\
172238+1946.3~ & 52.2 & 11.25 & 0.44 & 172246+1128.0~ & 144 & 12.81 & 0.22 & 172249+1135.9~ & 53.1 & 11.59 & 0.35\\
172307+0012.0~? & 19.90 & 10.83 & 0.14 & 172315+0255.7~ & 31.80 & 10.43 & 0.16 & 172322+0320.0~ & 63.0 & 13.12 & 0.40\\
172339+1115.7~ & 45.2 & 11.35 & 0.30 & 172340+0242.5~ & 108 & 12.60 & 0.60 & 172348-0202.6~ & 41.5 & 12.57 & 0.22\\
172352+1220.4~ & 37.9 & 10.81 & 0.29 & 172353+1035.7~ & 33.75 & 10.72 & 0.12 & 172400+0527.3~ & 35.5 & 8.74 & 0.11\\
172402+0111.0~ & 60.4 & 11.29 & 0.14 & 172405+1829.6~ & 11.49 & 11.20 & 0.16 & 172406+0827.6~ & 33.28 & 11.18 & 0.15\\
172417+0251.9~ & 33.84 & 12.42 & 0.24 & 172420+0706.3~ & 129 & 11.85 & 0.62 & 172424+0511.3~ & 356 & 12.62 & 1.51\\
172433+0016.4~ & 183 & 13.20 & 0.61 & 172437+0838.4~ & 0.086899 & 13.93 & 0.42 & 172439+0800.6~ & 47.6 & 12.10 & 0.28\\
172448+0909.0~ & 350 & 13.04 & 0.54 & 172503+1038.3~v & 100 & 12.58 & 0.58 & 172503-0131.3~ & 24.39 & 11.28 & 0.10\\
172509+0722.0~ & 26.51 & 11.49 & 0.14 & 172515+0255.0~ & 30.81 & 11.55 & 0.07 & 172515+0401.2~v & 47.1 & 12.21 & 0.27\\
172522+0523.8~ & 21.46 & 12.35 & 0.15 & 172526+0917.3~ & 64.7 & 9.77 & 0.72 & 172528+1314.2~ & 49.5 & 11.79 & 0.14\\
172541+0611.3~ & 46.5 & 10.87 & 0.23 & 172542+0119.3~ & 125 & 12.14 & 0.48 & 172542+1933.4~v & 202 & 13.24 & 0.65\\
172548+1525.5~ & 367 & 9.76 & 0.08 & 172551-0057.5~ & 172 & 13.41 & 0.37 & 172552+1015.6~ & 28.69 & 10.13 & 0.12\\
172556+2012.2~ & 59.9 & 10.11 & 0.44 & 172602+0213.9~ & 31.22 & 11.62 & 0.16 & 172607+1503.4~ & 49.5 & 10.66 & 0.37\\
172608+1554.4~ & 22.38 & 11.78 & 0.17 & 172610+0050.3~ & 45.2 & 11.99 & 0.11 & 172614+1311.6~ & 59.5 & 10.74 & 0.32\\
172617+0632.0~ & 85.0 & 11.56 & 0.33 & 172618+0522.0~ & 138 & 13.55 & 1.20 & 172635+1246.1~ & 20.35 & 10.01 & 0.07\\
172636-0133.8~ & 13.11 & 11.09 & 0.08 & 172638+0124.9~ & 59.4 & 13.24 & 0.35 & 172646+0545.5~ & 29.82 & 11.24 & 0.09\\
172648+1121.7~ & 21.16 & 11.34 & 0.11 & 172700+0349.8~ & 45.1 & 12.44 & 0.25 & 172704+0610.0~ & 125 & 10.60 & 0.15\\
172709+0347.7~ & 22.21 & 10.49 & 0.12 & 172718+0706.8~ & 88.0 & 11.14 & 0.37 & 172721+1108.4~ & 42.7 & 11.49 & 0.20\\
172721+1503.6~ & 20.85 & 11.25 & 0.12 & 172724+1502.4~ & 18.80 & 8.60 & 0.07 & 172725+1433.4~ & 194 & 13.14 & 0.61\\
172726+1345.3~ & 29.94 & 10.57 & 0.09 & 172728+1058.9~ & 79.2 & 10.08 & 0.13 & 172729+1903.3~ & 37.2 & 11.93 & 0.14\\
172733+1609.3~ & 33.49 & 12.13 & 0.28 & 172735+1936.2~ & 126 & 13.19 & 0.62 & 172747+0252.6~ & 49.5 & 11.55 & 0.19\\
172749+1726.9~ & 51.7 & 10.45 & 0.19 & 172759-0147.9~ & 188 & 11.84 & 0.20 & 172803+0736.9~ & 88.3 & 10.74 & 0.16\\
172809+0924.2~ & 29.24 & 10.76 & 0.18 & 172809-0128.9~ & 2.3919 & 10.07 & 0.08 & 172812+0434.8~ & 51.5 & 13.00 & 0.71\\
172812+1413.7~ & 38.5 & 11.29 & 0.18 & 172813+1026.4~v & 67.7 & 11.95 & 0.36 & 172820+0523.4~ & 58.4 & 12.79 & 0.44\\
172824+1551.9~v & 57.2 & 9.25 & 0.41 & 172837+1531.3~v & 79.1 & 12.92 & 0.79 & 172846+1108.0~ & 49.3 & 11.36 & 0.34\\
172851+0614.7~ & 40.5 & 12.42 & 0.17 & 172857+0519.7~v & 57.3 & 11.72 & 0.58 & 172906+1715.6~ & 45.2 & 11.87 & 0.16\\
172906+1812.8~ & 88.7 & 12.63 & 0.47 & 172907-0303.6~ & 46.4 & 13.45 & 0.54 & 172909+0240.1~ & 26.97 & 12.12 & 0.18\\
172922-0303.1~ & 47.3 & 13.24 & 0.46 & 172928+0510.4~ & 20.50 & 9.85 & 0.12 & 172931+1240.2~v & 53.1 & 12.52 & 0.49\\
172945+0902.8~? & 22.80 & 10.48 & 0.13 & 172946+0241.8~ & 45.4 & 10.59 & 0.13 & 172951+0129.8~v & 113 & 10.59 & 1.34\\
172958+1040.1~ & 29.59 & 12.72 & 0.32 & 172958+1549.7~ & 72.3 & 11.13 & 0.57 & 172959+1242.3~ & 20.06 & 10.98 & 0.06\\
173005+1843.6~? & 12.82 & 10.54 & 0.14 & 173009+1751.9~ & 28.51 & 12.11 & 0.17 & 173022-0227.8~ & 211 & 11.86 & 0.37\\
173025+0009.5~ & 34.66 & 12.84 & 0.17 & 173028+0511.7~ & 47.4 & 10.70 & 0.11 & 173031+0921.0~ & 41.8 & 12.14 & 0.13\\
173036+0617.1~ & 16.09 & 11.81 & 0.08 & 173045+0235.7~v & 64.0 & 11.98 & 0.77 & 173046+0210.8~ & 296 & 13.31 & 0.40\\
173049-0026.3~ & 395 & 11.10 & 0.17 & 173059+0452.4~ & 90.9 & 12.73 & 0.38 & 173102+0035.4~ & 19.07 & 12.71 & 0.15\\
173109+0622.2~ & 46.4 & 12.70 & 0.46 & 173112-0118.0~? & 1.5209 & 13.63 & 0.38 & 173124+0255.8~ & 31.35 & 11.94 & 0.13\\
173128+0218.6~v & 34.18 & 11.22 & 0.21 & 173128+2015.5~ & 9.888 & 10.33 & 0.06 & 173133+1117.3~v & 66.6 & 10.66 & 0.72\\
173138+1225.4~v & 47.2 & 12.56 & 0.33 & 173145+0614.0~ & 332 & 11.80 & 0.30 & 173148+1113.6~v & 112 & 12.76 & 1.39\\
173149+0255.8~ & 19.30 & 10.26 & 0.89 & 173152+0302.6~ & 20.33 & 9.90 & 0.09 & 173159+1010.7~ & 0.175060 & 11.29 & 0.12\\
173201+1050.8~ & 37.4 & 10.97 & 0.25 & 173202+0212.6~ & 45.1 & 11.36 & 0.15 & 173213+0819.2~ & 1.0447 & 10.03 & 0.13\\
173217+1632.9~ & 28.33 & 11.26 & 0.15 & 173224+0603.4~v & 108 & 12.93 & 1.09 & 173224+0737.2~ & 38.5 & 12.49 & 0.11\\
173230+0231.5~ & 41.5 & 12.47 & 0.32 & 173236-0136.6~ & 440 & 13.87 & 0.81 & 173244+1527.6~ & 103 & 12.61 & 0.55\\
173251+0153.6~v & 126 & 12.69 & 1.44 & 173253+0154.8~v & 38.7 & 11.82 & 0.08 & 173256+0046.1~? & 22.89 & 10.89 & 0.17\\
173300+0835.3~ & 63.9 & 13.37 & 0.79 & 173303+0155.6~ & 22.48 & 11.40 & 0.09 & 173305+0607.0~ & 38.4 & 11.45 & 0.14\\
173312-0214.6~v & 72.6 & 12.76 & 1.09 & 173314+0226.4~ & 214 & 8.60 & 0.10 & 173316+0026.9~ & 325 & 13.59 & 0.38\\
173317+0006.2~v & 24.12 & 7.97 & 0.09 & 173324+0412.0~ & 42.3 & 12.73 & 0.14 & 173325+0413.3~ & 49.1 & 12.72 & 0.27\\
173325-0145.8~ & 24.36 & 10.85 & 0.05 & 173329+0108.1~ & 344 & 13.35 & 0.48 & 173331+1632.5~v & 77.2 & 9.52 & 0.58\\
173336+1729.6~ & 113 & 12.86 & 0.65 & 173336+1845.6~v & 70.6 & 12.25 & 0.37 & 173337+0458.5~ & 46.7 & 11.91 & 0.24\\
173337+1122.1~ & 19.14 & 10.97 & 0.14 & 173348+0744.2~ & 52.6 & 12.21 & 0.25 & 173351+0403.2~ & 34.34 & 12.73 & 0.27\\
173355+0402.7~ & 28.55 & 11.40 & 0.19 & 173359+1952.7~ & 323 & 10.61 & 0.19 & 173403+1327.9~ & 59.6 & 11.48 & 0.64\\
173410+0307.3~ & 111 & 12.19 & 0.58 & 173410+0920.0~? & 54.9 & 12.87 & 0.66 & 173417+0052.7~ & 126 & 12.53 & 0.43\\
173417+0339.8~v & 61.2 & 11.61 & 0.35 & 173424+0603.9~v & 115 & 12.68 & 0.61 & 173434+0416.5~ & 73.0 & 12.58 & 0.47\\
173437+0826.7~v & 130 & 13.75 & 0.60 & 173439+0319.9~ & 39.6 & 10.22 & 0.12 & 173439+1253.3~ & 20.35 & 10.78 & 0.10\\
173442+0629.7~v & 50.1 & 13.51 & 0.54 & 173444+0114.0~ & 55.5 & 11.71 & 0.52 & 173445+0345.9~v & 334 & 12.32 & 1.83\\
173452+0321.6~ & 39.9 & 8.37 & 0.15 & 173452+0930.8~ & 32.89 & 11.29 & 0.14 & 173453+1027.6~ & 67.9 & 11.42 & 0.46\\
173458+0841.0~ & 37.0 & 13.09 & 0.22 & 173459+1721.1~v & 54.3 & 10.78 & 0.59 & 173505+0758.5~ & 38.8 & 11.67 & 0.16\\
173512+0857.0~v & 48.8 & 13.06 & 0.34 & 173514+1115.2~ & 67.5 & 13.02 & 0.89 & 173515+0859.7~ & 40.2 & 12.70 & 0.19\\
173516+1323.5~ & 19.15 & 10.77 & 0.10 & 173517-0315.7~ & 36.9 & 13.05 & 0.28 & 173525-0120.8~ & 220 & 13.36 & 0.74\\
173530+0405.7~v & 166 & 11.89 & 0.60 & 173533+0501.0~v & 33.00 & 8.04 & 0.10 & 173533+0725.3~ & 45.9 & 12.97 & 0.24\\
173533+1122.1~v & 17.28 & 7.57 & 0.05 & 173537+0606.5~ & 59.9 & 13.03 & 0.51 & 173544+0907.9~v & 40.4 & 12.96 & 0.32\\
173547+1107.0~ & 44.4 & 11.55 & 0.20 & 173548+0658.5~v & 136 & 11.53 & 1.23 & 173550+1839.0~ & 37.7 & 11.24 & 0.20\\
173559+1828.6~v & 61.6 & 11.27 & 0.51 & 173600-0118.6~ & 4.103 & 12.33 & 0.24 & 173609+1303.5~v & 63.7 & 11.20 & 0.35\\
173609+1957.8~ & 37.1 & 12.56 & 0.19 & 173620+0659.1~v & 44.6 & 12.14 & 0.33 & 173626+0104.4~ & 50.0 & 12.19 & 0.22\\
173628+0238.0~ & 28.40 & 9.30 & 0.13 & 173629+1559.0~ & 22.59 & 12.38 & 0.19 & 173631-0149.0~ & 27.44 & 13.98 & 0.45\\
173632+0528.0~ & 48.3 & 12.67 & 0.34 & 173633+0239.1~ & 47.8 & 12.38 & 0.24 & 173633-0022.9~ & 47.5 & 11.57 & 0.17\\
173637+0420.7~ & 22.34 & 11.05 & 0.12 & 173637+1704.5~v & 233 & 12.37 & 1.47 & 173640+1835.8~ & 71.1 & 12.26 & 0.33\\
173644+0907.6~ & 30.55 & 8.51 & 0.04 & 173644+1150.7~ & 56.9 & 8.97 & 0.35 & 173653+0852.0~ & 43.7 & 12.38 & 0.23\\
173656+0915.8~ & 54.0 & 11.72 & 0.16 & 173656+0950.2~ & 38.2 & 12.26 & 0.24 & 173656+2022.8~ & 34.82 & 10.74 & 0.13\\
173656-0037.0~ & 21.07 & 12.86 & 0.33 & 173706+0038.0~ & 70.9 & 11.58 & 0.24 & 173715-0125.5~? & 47.6 & 13.08 & 0.34\\
173719-0214.3~ & 54.3 & 12.16 & 0.16 & 173725+0348.8~v & 73.8 & 12.77 & 0.44 & 173726+0226.0~v & 429 & 12.51 & 0.85\\
173734+1653.4~ & 17.48 & 11.60 & 0.07 & 173736+0036.2~ & 31.91 & 11.28 & 0.14 & 173742+1013.1~v & 54.0 & 10.91 & 0.28\\
173743+0001.1~ & 19.47 & 9.94 & 0.07 & 173744+1630.6~ & 34.66 & 11.89 & 0.15 & 173747+0114.3~ & 21.31 & 9.17 & 0.07\\
173759+1452.8~ & 93.8 & 12.58 & 0.46 & 173801+2021.1~? & 1.3159 & 13.51 & 0.31 & 173801-0222.8~ & 96.7 & 13.18 & 0.41\\
173802+0403.6~ & 63.4 & 10.10 & 0.37 & 173806+0311.6~ & 369 & 13.14 & 0.81 & 173808+1550.5~ & 73.5 & 12.40 & 0.35\\
173814+0022.9~ & 12.31 & 9.71 & 0.06 & 173816+1419.2~ & 1.0447 & 8.88 & 0.23 & 173816-0128.6~ & 124 & 11.78 & 0.21\\
173820+0230.8~ & 50.1 & 10.12 & 0.10 & 173823+0213.4~v & 84.3 & 12.81 & 1.69 & 173827+0624.0~ & 26.50 & 11.86 & 0.12\\
173829+0319.7~v & 52.3 & 13.05 & 0.47 & 173836+1556.2~v & 183 & 12.14 & 1.13 & 173839+0425.5~ & 48.3 & 13.25 & 0.44\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
173842+1631.5~ & 18.48 & 12.75 & 0.35 & 173844+1731.4~ & 44.6 & 12.28 & 0.22 & 173850+1402.0~ & 32.74 & 10.93 & 0.22\\
173851+0932.6~? & 20.31 & 9.88 & 0.17 & 173855-0228.7~ & 52.5 & 13.11 & 0.33 & 173857+0603.6~ & 153 & 9.29 & 0.35\\
173859+1359.6~ & 55.4 & 11.60 & 0.11 & 173900+0029.4~ & 49.4 & 12.54 & 0.33 & 173908+1552.3~ & 27.08 & 9.03 & 0.06\\
173910+0425.6~ & 24.80 & 9.06 & 0.11 & 173911+0402.0~v & 127 & 12.43 & 0.79 & 173912+0832.4~ & 53.3 & 11.99 & 0.15\\
173927+0136.3~v & 205 & 10.14 & 0.89 & 173932+0203.7~v & 51.1 & 12.12 & 0.42 & 173938-0300.6~ & 112 & 13.47 & 0.44\\
173942+1633.6~v & 0.97946 & 9.10 & 0.39 & 173944+0548.1~ & 58.4 & 11.63 & 0.11 & 173949+0437.5~ & 90.3 & 13.47 & 0.68\\
173954+0236.6~ & 34.70 & 11.68 & 0.06 & 173954+0651.7~ & 397 & 13.11 & 0.83 & 173956-0350.9~ & 75.9 & 13.03 & 0.38\\
173957-0048.0~ & 41.9 & 11.70 & 0.20 & 173958+0548.7~? & 21.90 & 11.02 & 0.16 & 174000+0928.2~ & 63.7 & 12.19 & 0.29\\
174005+0818.5~ & 34.53 & 11.93 & 0.18 & 174012+1101.5~ & 37.4 & 10.63 & 0.22 & 174014+0534.6~ & 34.27 & 10.72 & 0.11\\
174016+0351.0~ & 532 & 12.94 & 1.16 & 174021+0549.4~ & 54.0 & 12.46 & 0.42 & 174024+0654.5~ & 49.4 & 12.59 & 0.26\\
174026+0832.4~v & 42.8 & 13.60 & 0.33 & 174028+0212.6~v & 37.7 & 11.85 & 0.19 & 174030+0156.8~v & 150 & 11.07 & 0.13\\
174030-0320.0~ & 152 & 13.63 & 0.61 & 174031-0114.2~ & 153 & 12.91 & 0.59 & 174032+1158.0~ & 63.7 & 12.32 & 0.27\\
174032-0316.8~ & 67.6 & 12.33 & 0.16 & 174038+0852.3~v & 54.3 & 12.42 & 0.40 & 174054+1358.7~ & 48.2 & 11.36 & 0.20\\
174056+0614.0~ & 50.5 & 9.90 & 0.09 & 174056+0745.6~ & 81.1 & 12.47 & 0.52 & 174057+1643.0~ & 32.86 & 9.78 & 0.06\\
174101+1648.9~ & 15.40 & 9.78 & 0.06 & 174102+0432.3~v & 256 & 12.45 & 0.53 & 174104+0952.6~ & 25.68 & 10.70 & 0.08\\
174111+1225.8~v & 287 & 12.43 & 0.56 & 174115+1207.2~ & 23.19 & 11.16 & 0.12 & 174116+0114.3~v & 81.6 & 11.52 & 0.66\\
174117-0104.3~ & 318 & 13.29 & 0.48 & 174118-0112.1~ & 74.2 & 13.47 & 0.79 & 174119+1509.6~ & 28.81 & 11.21 & 0.09\\
174127+1529.8~ & 64.6 & 11.43 & 0.40 & 174129+0802.0~v & 152 & 13.04 & 0.53 & 174132+0507.3~ & 27.28 & 10.41 & 0.10\\
174132+0643.7~v & 90.5 & 10.12 & 1.06 & 174142-0300.6~ & 108 & 12.27 & 0.38 & 174159+1632.9~ & 56.8 & 11.89 & 0.32\\
174200+0711.8~v & 76.3 & 10.51 & 0.68 & 174202+0553.5~ & 22.51 & 10.80 & 0.09 & 174204+0424.1~ & 73.3 & 11.76 & 0.47\\
174210+0949.4~ & 24.96 & 11.46 & 0.15 & 174212+1107.4~ & 379 & 12.42 & 0.36 & 174215+1936.4~ & 0.160849 & 13.20 & 0.43\\
174216+1941.8~v & 86.6 & 11.90 & 0.38 & 174217+0907.8~ & 24.09 & 11.34 & 0.13 & 174231+0209.7~ & 53.7 & 13.07 & 0.27\\
174240-0251.0~ & 52.9 & 11.30 & 0.22 & 174241+0958.0~ & 91.2 & 10.56 & 0.13 & 174243+0300.6~v & 13.53 & 11.81 & 0.16\\
174246+0424.5~ & 86.2 & 13.06 & 0.35 & 174251+1205.6~ & 53.7 & 12.56 & 0.26 & 174258+2008.2~v & 118 & 13.13 & 0.63\\
174259+0346.3~v & 51.7 & 10.49 & 0.36 & 174302+0934.9~ & 77.8 & 13.57 & 0.85 & 174302+1740.8~v & 1.0165 & 8.17 & 0.13\\
174303+0005.8~v & 113 & 13.13 & 0.70 & 174304+0206.3~v & 57.8 & 12.46 & 0.35 & 174317+0819.2~ & 2.1849 & 11.52 & 0.14\\
174319+2017.5~ & 37.2 & 11.44 & 0.15 & 174322+0101.9~v & 170 & 12.12 & 0.89 & 174322+0529.5~ & 30.61 & 10.78 & 0.15\\
174326+1048.3~ & 64.2 & 12.06 & 0.36 & 174329+0901.9~ & 27.02 & 12.14 & 0.17 & 174332+1522.6~ & 61.5 & 11.36 & 0.31\\
174339+1355.3~v & 65.7 & 9.80 & 0.21 & 174340+1132.7~ & 119 & 12.41 & 0.68 & 174340+1937.3~ & 90.8 & 12.25 & 0.44\\
174342+1455.8~ & 35.6 & 11.83 & 0.14 & 174348+0420.8~ & 25.36 & 9.83 & 0.07 & 174353+1558.8~ & 43.9 & 12.29 & 0.21\\
174353-0059.1~ & 33.96 & 11.40 & 0.08 & 174354-0235.9~ & 0.98798 & 13.77 & 0.48 & 174355+0225.3~ & 59.6 & 12.79 & 0.29\\
174357+1225.4~ & 116 & 12.55 & 0.75 & 174357+1333.9~ & 260 & 11.96 & 0.73 & 174407+1925.2~ & 55.2 & 11.09 & 0.36\\
174408+0446.8~ & 72.3 & 13.32 & 0.43 & 174408+1821.6~ & 57.8 & 10.95 & 0.22 & 174409+0544.9~v & 458 & 12.66 & 0.83\\
174411+0230.2~ & 123 & 12.60 & 0.79 & 174430+0417.0~ & 57.9 & 12.39 & 0.65 & 174430+0647.3~ & 25.51 & 12.27 & 0.13\\
174433-0201.0~ & 89.1 & 12.98 & 0.50 & 174447+0352.7~ & 59.2 & 13.70 & 0.49 & 174451+1959.1~ & 6.379 & 11.46 & 0.36\\
174500+1043.1~ & 193 & 12.24 & 0.41 & 174503+0827.6~ & 8.732 & 12.26 & 0.15 & 174504+1136.9~ & 63.1 & 11.45 & 0.43\\
174509+0551.3~ & 43.5 & 12.87 & 0.33 & 174519+1655.1~ & 47.1 & 12.67 & 0.21 & 174528+1442.3~ & 46.5 & 11.09 & 0.31\\
174529+0918.8~ & 32.65 & 10.94 & 0.20 & 174536+1525.5~ & 85.6 & 11.42 & 0.56 & 174541+1850.7~v & 151 & 10.57 & 0.42\\
174544+0112.1~ & 41.9 & 11.30 & 0.13 & 174544+0702.4~ & 22.30 & 10.88 & 0.12 & 174547+1020.6~ & 27.54 & 10.80 & 0.11\\
174550+0804.3~ & 44.1 & 12.87 & 0.27 & 174555+0940.6~ & 14.95 & 10.87 & 0.16 & 174615+0721.3~ & 47.3 & 12.37 & 0.33\\
174619+1837.9~ & 33.39 & 9.31 & 0.14 & 174621+0028.1~ & 38.9 & 11.17 & 0.12 & 174630+0601.2~v & 68.1 & 11.86 & 0.64\\
174633+0125.3~ & 44.9 & 13.45 & 0.37 & 174633+0619.6~ & 162 & 13.11 & 0.88 & 174634+0628.4~ & 84.3 & 10.71 & 0.51\\
174635+0640.1~ & 58.7 & 12.43 & 0.23 & 174638+2007.5~ & 22.60 & 10.79 & 0.15 & 174639+0158.4~ & 35.6 & 13.08 & 0.29\\
174639+0818.2~ & 75.2 & 12.93 & 0.47 & 174640+0649.0~ & 49.9 & 11.77 & 0.18 & 174644+1542.1~v & 42.4 & 12.50 & 0.29\\
174645+1131.7~ & 27.68 & 10.23 & 0.14 & 174645+1256.2~ & 43.3 & 12.11 & 0.19 & 174645+1633.3~ & 28.02 & 11.11 & 0.11\\
174707+1444.2~v & 184 & 11.07 & 0.95 & 174712+1444.5~v & 94.4 & 11.89 & 0.48 & 174713+0320.5~v & 292 & 12.80 & 0.55\\
174714+0304.7~v & 196 & 12.31 & 1.48 & 174724+0516.5~ & 43.3 & 12.08 & 0.16 & 174726-0358.1~ & 180 & 12.42 & 0.25\\
174737+0132.6~v & 131 & 13.15 & 0.93 & 174737+1502.1~ & 0.070753 & 7.69 & 0.03 & 174745-0145.8~ & 46.1 & 12.91 & 0.32\\
174747+1500.7~ & 175 & 11.31 & 0.60 & 174751+1129.7~ & 90.2 & 13.33 & 0.88 & 174754+1302.5~ & 41.9 & 11.73 & 0.22\\
174804+0728.8~ & 53.8 & 10.28 & 0.22 & 174804+2022.9~ & 93.1 & 10.70 & 0.49 & 174805+1454.7~ & 22.75 & 9.74 & 0.06\\
174818-0151.6~ & 57.8 & 13.68 & 0.49 & 174830+0344.8~ & 24.27 & 10.87 & 0.07 & 174830-0131.0~ & 38.4 & 11.12 & 0.08\\
174839+1008.6~ & 190 & 11.88 & 0.24 & 174842+1747.3~ & 37.4 & 11.06 & 0.18 & 174847+0335.4~v & 59.6 & 9.77 & 0.42\\
174850+0104.8~ & 42.3 & 12.18 & 0.12 & 174851+0648.9~ & 23.67 & 11.64 & 0.11 & 174853-0113.9~v & 138 & 13.52 & 0.66\\
174855+1436.5~ & 29.11 & 12.41 & 0.21 & 174911+0845.0~v & 66.8 & 11.28 & 0.80 & 174919-0028.6~ & 79.9 & 13.18 & 0.53\\
174921+0955.8~ & 338 & 12.14 & 0.41 & 174921+1440.7~ & 31.77 & 12.08 & 0.18 & 174922+0541.3~ & 47.1 & 10.61 & 0.25\\
174923+0800.0~v & 500 & 12.75 & 0.65 & 174925-0003.1~v & 133 & 12.97 & 1.67 & 174928+0910.3~ & 56.2 & 11.81 & 0.54\\
174933-0213.8~v & 14.86 & 8.33 & 0.05 & 174939+1737.8~ & 28.45 & 12.20 & 0.14 & 174943+1306.6~ & 69.0 & 11.46 & 0.24\\
174950+1421.4~ & 50.4 & 11.28 & 0.46 & 174953+0415.3~ & 20.49 & 11.14 & 0.06 & 174958+1927.2~ & 72.3 & 11.31 & 0.46\\
175004+0937.4~ & 35.9 & 12.72 & 0.20 & 175007+1129.1~ & 37.3 & 12.14 & 0.33 & 175009-0204.8~ & 392 & 13.58 & 0.64\\
175012+0719.4~ & 48.5 & 10.51 & 0.21 & 175015+0303.8~ & 45.3 & 12.86 & 0.28 & 175018+1351.9~ & 71.1 & 12.15 & 0.43\\
175018+1808.8~ & 36.5 & 10.68 & 0.16 & 175019+0429.1~ & 540 & 10.53 & 0.12 & 175019+0608.7~ & 43.6 & 12.41 & 0.16\\
175030+1314.2~ & 76.6 & 13.08 & 0.73 & 175033-0211.7~ & 25.36 & 10.97 & 0.20 & 175039-0053.0~ & 49.1 & 10.80 & 0.12\\
175041-0247.0~ & 70.6 & 13.20 & 0.38 & 175044+0800.6~ & 120 & 13.17 & 0.78 & 175054-0205.2~ & 53.5 & 12.69 & 0.42\\
175059+0944.6~v & 85.3 & 12.96 & 0.62 & 175100+0642.4~ & 35.4 & 10.43 & 0.22 & 175111+0925.6~ & 48.8 & 10.30 & 0.20\\
175116+0043.4~v & 132 & 13.38 & 1.37 & 175116+0211.1~ & 0.41378 & 11.19 & 0.11 & 175127+1837.1~ & 21.71 & 10.79 & 0.12\\
175130+1902.9~ & 61.3 & 8.69 & 0.51 & 175131-0051.9~ & 108 & 13.64 & 0.57 & 175133+0318.5~ & 351 & 12.55 & 0.88\\
175134-0020.5~ & 86.2 & 12.76 & 0.32 & 175137+0116.0~ & 42.8 & 13.42 & 0.47 & 175143+0943.9~ & 65.7 & 12.71 & 0.42\\
175143+1251.2~ & 22.84 & 9.69 & 0.14 & 175143+1748.0~ & 20.38 & 11.35 & 0.08 & 175146+0633.7~ & 42.8 & 9.78 & 0.15\\
175150+1806.1~ & 24.42 & 11.09 & 0.13 & 175151+1136.0~ & 45.4 & 12.75 & 0.15 & 175153+0618.7~ & 62.2 & 12.72 & 0.23\\
175155+0513.3~ & 37.7 & 12.05 & 0.28 & 175158+0233.4~ & 20.17 & 12.20 & 0.13 & 175200+0709.2~ & 28.36 & 9.80 & 0.12\\
175201+0756.5~v & 77.5 & 9.87 & 0.39 & 175205+0803.2~ & 61.3 & 13.54 & 0.48 & 175207+0452.7~v & 75.5 & 12.28 & 0.74\\
175212+0454.6~v & 50.6 & 13.06 & 0.38 & 175217+0358.1~ & 32.67 & 12.62 & 0.14 & 175221+0646.0~v & 1.0094 & 7.92 & 0.10\\
175223+0035.0~ & 82.5 & 12.83 & 0.30 & 175224-0000.7~ & 17.02 & 12.96 & 0.19 & 175225+1639.0~ & 28.76 & 10.07 & 0.05\\
175229+0312.9~ & 48.6 & 12.85 & 0.27 & 175233+0545.9~ & 42.0 & 12.04 & 0.23 & 175240+1532.0~ & 32.95 & 11.69 & 0.20\\
175242+1043.8~ & 351 & 12.92 & 0.32 & 175256+0226.8~ & 46.2 & 12.45 & 0.27 & 175258+0623.0~ & 0.207934 & 11.42 & 0.11\\
175300+0157.2~? & 22.72 & 11.85 & 0.16 & 175301+0954.3~ & 28.64 & 12.43 & 0.30 & 175302+1211.4~? & 15.93 & 11.39 & 0.26\\
175315+1045.4~v & 109 & 10.91 & 0.73 & 175315-0128.9~ & 47.6 & 13.55 & 0.38 & 175319-0213.9~ & 35.6 & 12.65 & 0.25\\
175323+0031.1~? & 25.15 & 12.44 & 0.20 & 175325+1014.1~ & 23.60 & 11.55 & 0.18 & 175329+0530.0~ & 63.0 & 11.68 & 0.37\\
175330+1012.3~ & 27.71 & 11.06 & 0.11 & 175330-0246.9~ & 175 & 13.25 & 0.70 & 175344+0936.9~ & 47.9 & 12.37 & 0.22\\
175351+1009.5~ & 25.15 & 11.32 & 0.11 & 180004+0607.3~v & 67.5 & 10.83 & 0.67 & 180010+0144.6~v & 142 & 13.25 & 0.95\\
180014+0420.1~v & 72.4 & 11.08 & 0.41 & 180015+0240.1~ & 363 & 12.92 & 0.47 & 180030+0033.8~ & 48.0 & 10.46 & 0.10\\
180031+0537.0~v & 235 & 11.38 & 0.55 & 180045+1408.1~ & 28.41 & 10.51 & 0.09 & 180055+0408.5~ & 55.3 & 12.34 & 0.35\\
180107+0041.7~v & 114 & 11.83 & 0.54 & 180114+1335.2~ & 67.0 & 13.13 & 0.57 & 180119+0213.2~ & 552 & 11.47 & 0.45\\
180124+2004.8~ & 221 & 12.13 & 0.61 & 180132+0213.9~v & 52.5 & 13.38 & 0.43 & 180145+1023.7~v & 106 & 11.47 & 0.70\\
180150+0347.7~ & 95.1 & 9.48 & 0.12 & 180150+0827.0~v & 98.8 & 10.52 & 0.51 & 180152+0803.6~ & 76.1 & 11.47 & 0.70\\
180157+2006.2~ & 91.3 & 12.21 & 1.40 & 180200+0233.5~ & 38.3 & 12.55 & 0.33 & 180204+0946.0~ & 17.50 & 10.32 & 0.11\\
180205+1018.4~ & 66.5 & 12.84 & 0.46 & 180207+0703.7~v & 370 & 12.50 & 1.66 & 180215+1604.3~ & 83.2 & 12.42 & 0.44\\
180222+0600.8~ & 323 & 12.86 & 0.50 & 180227+0618.0~ & 33.37 & 9.98 & 0.09 & 180228+0800.4~ & 164 & 11.28 & 0.23\\
180230+0206.1~ & 50.0 & 13.17 & 0.38 & 180230+1533.8~ & 64.6 & 10.05 & 0.26 & 180245+1117.1~ & 83.3 & 12.45 & 0.40\\
180246+1716.3~ & 41.7 & 11.36 & 0.15 & 180247+0418.2~v & 182 & 12.22 & 0.52 & 180251+0847.9~v & 64.6 & 12.26 & 0.74\\
180252+1310.5~ & 108 & 12.10 & 0.74 & 180258+0938.2~ & 40.2 & 11.69 & 0.27 & 180300+1500.2~v & 44.9 & 7.72 & 0.18\\
180303+1950.9~ & 92.6 & 11.44 & 0.61 & 180306+0724.3~v & 162 & 13.27 & 0.72 & 180312+1154.6~ & 79.8 & 9.06 & 0.12\\
180319+0929.1~ & 77.3 & 12.10 & 0.85 & 180328+0917.3~v & 328 & 11.99 & 1.85 & 180329+0419.0~ & 114 & 12.96 & 0.43\\
180329+0846.8~ & 96.9 & 11.57 & 0.32 & 180337+1445.3~ & 180 & 13.35 & 0.83 & 180340+1137.5~ & 44.4 & 9.47 & 0.27\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
180342+0309.5~ & 38.0 & 10.93 & 0.14 & 180343+1028.6~ & 34.87 & 12.14 & 0.19 & 180356+1951.6~ & 141 & 12.62 & 0.33\\
180359+1925.8~v & 136 & 11.30 & 0.65 & 180407+0117.9~ & 44.2 & 11.79 & 0.24 & 180411+0149.0~ & 250 & 11.82 & 0.18\\
180412+1735.1~ & 58.5 & 11.97 & 0.51 & 180416+0538.2~ & 75.4 & 12.55 & 0.21 & 180416+0730.0~v & 122 & 12.76 & 0.96\\
180419+1323.4~ & 152 & 11.87 & 0.73 & 180420+2012.2~ & 110 & 12.62 & 0.78 & 180430+1929.3~ & 26.63 & 11.98 & 0.16\\
180433+1718.4~ & 98.9 & 10.27 & 0.13 & 180446+1700.7~v & 152 & 10.57 & 0.40 & 180457+0709.9~v & 79.9 & 12.54 & 0.30\\
180458+0857.7~v & 52.5 & 12.93 & 0.32 & 180501+0405.5~v & 125 & 12.57 & 1.68 & 180501+1712.9~ & 40.8 & 13.12 & 0.42\\
180503+0804.1~ & 66.1 & 11.93 & 0.48 & 180506+1004.0~ & 70.2 & 11.92 & 0.38 & 180512+0944.9~ & 35.5 & 12.32 & 0.21\\
180515+1009.3~ & 19.91 & 11.33 & 0.12 & 180517+1442.1~ & 171 & 12.37 & 0.45 & 180519+1107.9~ & 234 & 12.24 & 0.58\\
180522+0405.8~v & 300 & 12.17 & 0.89 & 180525+0815.1~v & 86.1 & 12.71 & 0.78 & 180525+0902.4~ & 35.2 & 9.68 & 0.19\\
180532+1458.8~ & 52.1 & 12.66 & 0.26 & 180545+2019.0~ & 49.2 & 12.41 & 0.55 & 180554+2027.3~ & 295 & 12.02 & 1.50\\
180557+1154.8~ & 51.2 & 10.16 & 0.21 & 180603+1558.0~ & 75.3 & 12.03 & 1.07 & 180605+0647.4~v & 188 & 12.67 & 0.66\\
180609+0248.4~v & 61.0 & 11.51 & 0.35 & 180611+2021.4~ & 34.03 & 8.98 & 0.11 & 180616+0324.2~v & 72.0 & 9.32 & 0.60\\
180619+0717.3~ & 177 & 11.75 & 0.23 & 180626+1735.9~ & 150 & 11.03 & 0.34 & 180629+0336.8~ & 55.5 & 10.22 & 0.05\\
180630+0250.2~ & 52.9 & 12.29 & 0.28 & 180641+1443.1~ & 84.6 & 11.51 & 0.66 & 180651+1913.0~ & 45.5 & 11.35 & 0.38\\
180700+0151.5~ & 36.6 & 12.97 & 0.20 & 180700+1339.7~ & 168 & 12.71 & 0.53 & 180709+0720.1~v & 63.4 & 11.34 & 0.56\\
180721+1645.9~ & 90.0 & 12.69 & 0.21 & 180722+1320.5~ & 80.8 & 12.31 & 0.30 & 180723+0632.5~ & 45.3 & 7.72 & 0.23\\
180724+1942.4~ & 34.38 & 8.83 & 0.24 & 180726+1511.3~v & 26.30 & 9.64 & 0.07 & 180727+1733.6~v & 65.8 & 9.98 & 0.46\\
180731+0415.5~v & 193 & 12.87 & 1.00 & 180740+1149.4~ & 525 & 11.94 & 0.24 & 180742+0857.4~ & 158 & 13.10 & 0.72\\
180748+0739.9~ & 53.1 & 10.11 & 0.13 & 180807+0156.0~v & 195 & 13.13 & 1.25 & 180807+1931.9~ & 102 & 11.85 & 0.98\\
180811+1323.7~ & 70.1 & 11.58 & 0.32 & 180817+0628.2~v & 46.4 & 12.81 & 0.54 & 180822+0312.1~v & 125 & 12.57 & 0.71\\
180834+0513.9~ & 35.8 & 12.11 & 0.27 & 180837+1507.3~ & 68.3 & 12.07 & 0.27 & 180841+1614.7~ & 26.74 & 11.98 & 0.18\\
180854+1535.7~ & 74.0 & 13.07 & 0.42 & 180905+1908.7~ & 57.6 & 12.63 & 0.33 & 180906+0211.0~ & 45.4 & 11.32 & 0.15\\
180914+1211.3~ & 45.8 & 12.50 & 0.26 & 180926+1838.5~ & 43.7 & 10.68 & 0.13 & 180927+1818.0~ & 85.5 & 12.00 & 0.39\\
180930+0242.8~ & 74.0 & 11.20 & 0.14 & 180937+1048.2~ & 87.1 & 11.10 & 0.13 & 180944+1226.5~ & 33.21 & 10.71 & 0.15\\
180950+0458.6~ & 68.4 & 11.20 & 0.48 & 181000+0026.3~ & 184 & 10.98 & 0.06 & 181002+0814.3~ & 103 & 13.23 & 0.62\\
181004+0259.8~v & 306 & 12.39 & 1.52 & 181005+0017.9~ & 68.3 & 11.61 & 0.39 & 181016+0820.5~ & 105 & 13.18 & 0.49\\
181017+1027.9~ & 57.7 & 12.27 & 0.38 & 181018+0425.8~ & 50.2 & 12.31 & 0.41 & 181021+0235.1~ & 78.9 & 9.52 & 0.17\\
181034+0747.9~ & 110 & 10.96 & 0.14 & 181036+1314.4~ & 45.7 & 11.90 & 0.30 & 181044+0205.0~ & 25.99 & 10.77 & 0.18\\
181045+0929.4~ & 240 & 11.26 & 0.40 & 181047+1730.5~ & 34.23 & 12.30 & 0.27 & 181100+1713.5~ & 191 & 12.32 & 0.12\\
181104+1130.2~v & 84.0 & 13.53 & 1.55 & 181106+0103.5~v & 125 & 11.88 & 0.89 & 181110+1053.8~ & 183 & 10.55 & 0.24\\
181111+0958.5~ & 43.5 & 11.95 & 0.22 & 181115+1011.5~ & 56.0 & 11.30 & 0.29 & 181123+1811.1~ & 121 & 11.24 & 0.85\\
181130+1019.8~ & 21.87 & 9.68 & 0.09 & 181155+1022.7~ & 151 & 13.14 & 0.79 & 181159+1710.8~ & 128 & 12.87 & 1.26\\
181205+0324.2~ & 69.2 & 12.83 & 0.29 & 181214+0534.8~ & 267 & 12.02 & 0.57 & 181214+0902.2~ & 87.8 & 12.49 & 0.47\\
181220+0723.0~ & 350 & 11.23 & 0.47 & 181223+1713.9~ & 288 & 11.46 & 0.73 & 181233+1255.8~ & 74.0 & 12.65 & 0.39\\
181236+0055.4~ & 58.4 & 12.33 & 0.41 & 181240+0501.7~v & 157 & 13.52 & 1.15 & 181244+1724.3~ & 77.0 & 10.64 & 0.19\\
181245+1427.3~ & 104 & 11.30 & 0.78 & 181248+0708.8~ & 51.7 & 9.89 & 0.31 & 181249+0408.9~v & 138 & 8.45 & 0.25\\
181249+1831.6~ & 58.6 & 12.11 & 0.69 & 181259+1315.5~ & 46.9 & 10.41 & 0.30 & 181309+0346.1~v & 48.7 & 9.92 & 0.27\\
181320+1229.4~ & 33.33 & 13.10 & 0.52 & 181327+0852.5~v & 156 & 12.37 & 0.80 & 181333+1228.1~v & 500 & 10.22 & 0.25\\
181345+0439.1~ & 28.68 & 9.12 & 0.09 & 181359+1916.2~ & 23.75 & 13.07 & 0.35 & 181400+1322.9~ & 99.4 & 12.24 & 0.35\\
181401+0518.2~v & 61.5 & 10.00 & 0.72 & 181408+0521.8~v & 64.7 & 9.34 & 0.36 & 181413+0722.2~ & 39.5 & 11.19 & 0.13\\
181415+1527.7~ & 49.2 & 12.47 & 0.28 & 181416+0513.4~v & 195 & 12.25 & 0.51 & 181416+1409.5~ & 105 & 11.33 & 0.34\\
181424+0745.5~ & 51.1 & 9.92 & 0.32 & 181434+1339.9~ & 21.06 & 10.28 & 0.13 & 181449+0512.9~v & 387 & 10.03 & 0.79\\
181449+1020.9~ & 61.5 & 12.82 & 0.75 & 181505+1615.7~ & 24.51 & 8.02 & 0.06 & 181508+1441.9~ & 49.0 & 12.19 & 0.24\\
181511+0013.2~v & 30.70 & 13.18 & 0.33 & 181512+0250.0~ & 49.5 & 12.28 & 0.37 & 181519+0002.4~ & 13.01 & 9.90 & 0.07\\
181521+0910.1~ & 57.3 & 11.53 & 0.27 & 181522+0430.4~v & 39.8 & 10.38 & 0.24 & 181544+0005.3~v & 235 & 11.15 & 0.53\\
181548+0504.6~ & 134 & 13.15 & 0.58 & 181555+0043.9~ & 92.0 & 12.37 & 0.23 & 181605+1115.7~ & 39.9 & 10.83 & 0.13\\
181608+1426.9~ & 176 & 12.88 & 0.89 & 181612+1303.9~ & 31.03 & 8.67 & 0.13 & 181621+1740.1~ & 134 & 12.12 & 0.70\\
181622+1521.7~ & 180 & 13.00 & 0.74 & 181624+1156.6~ & 92.1 & 12.74 & 0.64 & 181639+0204.8~ & 166 & 11.80 & 0.58\\
181640+1521.0~ & 27.30 & 10.22 & 0.11 & 181641+0445.2~v & 106 & 12.10 & 0.51 & 181650+1241.6~ & 52.2 & 9.79 & 0.20\\
181657+0623.9~ & 62.6 & 12.73 & 0.78 & 181707+0526.8~ & 60.4 & 12.48 & 0.24 & 181715+0004.4~ & 46.9 & 11.79 & 0.25\\
181716+0246.9~ & 118 & 12.54 & 0.57 & 181717+1015.2~ & 138 & 11.56 & 0.28 & 181723+1139.1~ & 67.7 & 11.86 & 0.43\\
181725+0321.5~v & 122 & 12.58 & 0.60 & 181728+1555.4~ & 36.4 & 12.62 & 0.21 & 181733+0513.3~ & 136 & 12.21 & 0.41\\
181737+1343.1~ & 36.3 & 12.52 & 0.21 & 181740+0913.6~ & 57.4 & 12.32 & 0.29 & 181749+0339.7~v & 237 & 12.48 & 1.15\\
181749+0656.5~ & 60.4 & 11.96 & 0.38 & 181752+1628.3~ & 61.9 & 11.14 & 0.15 & 181755+1758.9~v & 96.4 & 7.16 & 0.55\\
181801+1325.0~ & 180 & 12.35 & 0.15 & 181819+0347.6~ & 71.3 & 11.06 & 0.38 & 181821+2009.7~ & 109 & 12.08 & 0.63\\
181822+2000.8~ & 180 & 12.66 & 0.76 & 181825+1831.2~ & 26.48 & 9.75 & 0.17 & 181831+1328.6~ & 32.62 & 11.00 & 0.14\\
181837+0617.8~ & 53.2 & 11.43 & 0.28 & 181838+1232.2~ & 71.9 & 11.56 & 0.45 & 181838+1515.9~ & 79.1 & 11.93 & 0.35\\
181843+0501.0~ & 82.6 & 12.59 & 0.35 & 181847+0531.6~ & 172 & 12.47 & 0.53 & 181855+1025.6~ & 42.8 & 12.77 & 0.28\\
181857+0532.1~ & 45.8 & 11.09 & 0.19 & 181906+1647.7~ & 285 & 12.27 & 0.81 & 181932+0304.0~ & 99.9 & 12.86 & 0.58\\
181938+0405.4~ & 22.89 & 10.36 & 0.19 & 181942+0537.3~ & 61.9 & 12.31 & 0.35 & 181954+0911.7~ & 125 & 11.04 & 0.18\\
181959+0818.1~ & 61.1 & 10.81 & 0.33 & 182002+1431.8~ & 175 & 11.57 & 0.43 & 182008+1252.6~ & 75.3 & 11.43 & 0.41\\
182011+0759.6~ & 49.9 & 12.32 & 0.39 & 182029-6604.7~v & 875 & 10.50 & 0.91 & 182032+1009.5~ & 41.0 & 10.36 & 0.24\\
182033+0305.0~ & 61.5 & 11.57 & 0.26 & 182034+1620.0~ & 76.9 & 13.16 & 0.58 & 182041+1204.4~ & 32.81 & 12.97 & 0.22\\
182048+0556.2~v & 261 & 9.70 & 0.77 & 182102+1054.1~ & 36.4 & 10.74 & 0.30 & 182108+1729.0~ & 60.3 & 12.64 & 0.33\\
182117+0606.4~ & 1.4818 & 13.78 & 0.42 & 182123+0554.5~ & 48.6 & 11.66 & 0.31 & 182137+0500.2~ & 115 & 11.53 & 0.27\\
182141+0313.4~ & 200 & 11.91 & 0.24 & 182142+0150.6~ & 52.2 & 10.81 & 0.41 & 182142+1416.1~v & 97.0 & 11.16 & 1.76\\
182154+1449.9~ & 51.6 & 12.63 & 0.39 & 182158+1317.9~ & 95.4 & 12.83 & 0.57 & 182209+1844.2~ & 51.1 & 11.01 & 0.25\\
182212+1104.1~ & 72.4 & 13.21 & 0.48 & 182222+1039.7~ & 180 & 13.30 & 0.71 & 182228+0942.3~ & 106 & 12.72 & 0.72\\
182229+1402.2~ & 72.7 & 12.91 & 0.48 & 182234+1758.3~ & 181 & 12.49 & 0.40 & 182244+1830.7~ & 40.7 & 12.66 & 0.27\\
182246+1131.2~ & 53.3 & 12.66 & 0.36 & 182253+0333.5~ & 72.4 & 13.54 & 1.00 & 182255+1545.0~v & 245 & 11.58 & 1.06\\
182301+0408.0~ & 54.8 & 11.23 & 0.23 & 182309+1147.1~ & 51.0 & 12.10 & 0.30 & 182311+1038.4~ & 64.4 & 11.80 & 0.43\\
182313+0637.6~ & 52.1 & 12.10 & 0.26 & 182323+1138.5~v & 110 & 12.29 & 0.62 & 182344+0857.7~ & 48.6 & 12.71 & 0.30\\
182355+1527.4~ & 47.0 & 12.39 & 0.43 & 182357+2000.7~ & 84.3 & 11.69 & 0.71 & 182359+0727.0~v & 169 & 11.39 & 0.22\\
182415+1245.4~ & 35.3 & 11.33 & 0.17 & 182417+0747.1~ & 35.3 & 11.16 & 0.14 & 182421+0845.7~ & 44.6 & 9.82 & 0.09\\
182430+0212.1~ & 340 & 12.81 & 0.39 & 182430+1441.9~ & 145 & 12.61 & 1.70 & 182433+0737.8~ & 67.5 & 12.87 & 0.63\\
182445+0545.6~ & 38.0 & 11.02 & 0.23 & 182450+1132.5~ & 24.48 & 11.82 & 0.24 & 182452+1118.5~ & 38.4 & 10.39 & 0.16\\
182454+0818.9~ & 21.85 & 8.96 & 0.09 & 182455+1959.1~ & 38.1 & 10.81 & 0.19 & 182504+1033.4~v & 124 & 12.40 & 1.11\\
182507+1749.8~ & 25.95 & 10.99 & 0.13 & 182507+1754.0~ & 184 & 12.10 & 0.70 & 182532+0745.3~v & 247 & 12.08 & 0.79\\
182537+1819.5~v & 250 & 12.27 & 0.64 & 182538+0736.7~v & 164 & 12.83 & 0.99 & 182543+1609.6~ & 80.8 & 13.20 & 0.72\\
182545+0613.2~ & 51.1 & 11.12 & 0.19 & 182546+0235.0~ & 149 & 13.40 & 0.55 & 182550+1112.6~ & 73.6 & 8.84 & 0.16\\
182553+1212.7~v & 74.5 & 11.32 & 0.57 & 182555+0954.8~ & 38.8 & 11.33 & 0.21 & 182600+0815.8~ & 22.84 & 10.95 & 0.06\\
182627+1236.7~ & 77.9 & 11.11 & 0.49 & 182628+0000.4~ & 79.5 & 12.44 & 0.59 & 182640+0819.6~ & 46.1 & 11.46 & 0.23\\
182641+0336.4~ & 55.3 & 10.95 & 0.34 & 182653+0354.8~v & 97.8 & 7.92 & 0.72 & 182657+1744.1~v & 31.49 & 9.20 & 0.18\\
182658+0109.0~ & 250 & 12.78 & 0.87 & 182709+0731.5~v & 270 & 10.42 & 0.72 & 182717+1345.3~ & 181 & 12.20 & 0.17\\
182718+0935.7~v & 192 & 12.74 & 0.91 & 182718+1542.0~v & 132 & 12.18 & 0.85 & 182731+0906.6~v & 35.9 & 12.62 & 0.36\\
182742+1110.4~ & 57.7 & 11.61 & 0.25 & 182745+1041.1~ & 131 & 12.97 & 1.05 & 182756+0948.2~v & 79.5 & 12.13 & 0.60\\
182821+1907.8~ & 150 & 12.93 & 0.69 & 182833+0944.3~v & 95.8 & 12.21 & 0.42 & 182850+0931.9~v & 50.1 & 11.43 & 0.66\\
182851+0527.2~ & 47.4 & 11.43 & 0.28 & 182851+0617.6~v & 144 & 12.40 & 0.92 & 182851+0832.1~ & 329 & 12.24 & 0.45\\
182854+1005.2~ & 189 & 12.93 & 0.56 & 182856+1256.8~ & 295 & 12.14 & 0.31 & 182910+1220.2~ & 77.6 & 10.29 & 0.72\\
182933+1248.7~ & 193 & 11.72 & 0.28 & 182936+0840.6~ & 291 & 12.72 & 0.56 & 182937+1446.5~ & 147 & 12.89 & 0.68\\
182947+1407.7~v & 132 & 10.80 & 0.52 & 182948+0934.5~v & 208 & 12.92 & 0.58 & 182955+0945.7~ & 19.19 & 9.42 & 0.09\\
182955+1925.3~ & 22.52 & 11.24 & 0.11 & 182958+1442.0~ & 48.5 & 11.34 & 0.32 & 183009+1630.5~ & 180 & 11.54 & 0.27\\
183013+0616.8~v & 76.9 & 12.19 & 0.38 & 183014+1638.6~ & 29.24 & 9.16 & 0.12 & 183015+0946.2~v & 132 & 12.30 & 1.16\\
183023+1032.0~ & 232 & 12.01 & 0.29 & 183032+1210.2~ & 57.7 & 12.53 & 0.47 & 183038+1021.3~v & 60.4 & 12.09 & 0.49\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
183052+1841.4~ & 19.17 & 10.16 & 0.08 & 183056+1045.8~ & 117 & 12.35 & 0.47 & 183057+1151.1~ & 50.9 & 10.16 & 0.27\\
183105+0735.3~ & 261 & 10.59 & 0.44 & 183113+0754.5~ & 36.1 & 10.16 & 0.24 & 183114+0739.8~ & 93.6 & 10.92 & 0.43\\
183115+0935.9~v & 221 & 12.41 & 0.63 & 183125+1417.4~v & 28.79 & 9.88 & 0.15 & 183144+0921.2~ & 33.98 & 9.97 & 0.08\\
183147+1341.6~ & 36.5 & 11.37 & 0.10 & 183147+1433.2~ & 32.31 & 11.24 & 0.17 & 183154+0933.8~ & 30.26 & 11.25 & 0.17\\
183202+1532.0~ & 61.3 & 11.19 & 0.13 & 183208+0917.7~ & 92.6 & 10.40 & 0.10 & 183208+1933.2~ & 55.9 & 10.60 & 0.55\\
183214+1937.8~ & 164 & 12.44 & 0.55 & 183216+1102.9~ & 112 & 13.14 & 0.56 & 183220+0859.1~v & 183 & 12.19 & 0.46\\
183224+1905.6~ & 59.9 & 11.78 & 0.17 & 183235+0957.4~v & 65.6 & 10.76 & 0.48 & 183240+1010.8~ & 26.48 & 10.85 & 0.11\\
183240+1745.2~ & 22.79 & 11.12 & 0.13 & 183259+1051.5~v & 170 & 13.40 & 0.66 & 183300+1840.0~ & 113 & 10.94 & 0.36\\
183309+0755.2~v & 263 & 12.28 & 0.58 & 183324+1415.8~ & 25.24 & 11.91 & 0.23 & 183327+1157.1~ & 111 & 10.34 & 0.16\\
183334+1431.8~ & 171 & 12.20 & 0.27 & 183336+0941.5~ & 53.0 & 9.47 & 0.25 & 183341+1027.0~ & 40.4 & 9.41 & 0.06\\
183344+1745.5~ & 332 & 10.56 & 0.32 & 183346+1640.5~ & 56.2 & 12.72 & 0.32 & 183347+0922.9~ & 199 & 12.94 & 0.35\\
183348+1902.2~v & 165 & 11.44 & 0.83 & 183349+1747.9~ & 56.4 & 12.28 & 0.15 & 183356+0854.4~v & 108 & 12.26 & 0.25\\
183411+0805.9~ & 307 & 12.42 & 0.32 & 183412+1913.4~ & 23.22 & 10.33 & 0.13 & 183415+0844.9~ & 40.9 & 9.76 & 0.14\\
183418+0748.4~v & 65.9 & 12.03 & 0.33 & 183422+0324.3~ & 351 & 11.79 & 0.38 & 183423+1027.3~v & 95.0 & 12.70 & 1.37\\
183435+1513.8~v & 69.5 & 8.31 & 0.15 & 183436+1138.8~v & 161 & 12.57 & 1.09 & 183445+1107.5~ & 115 & 12.25 & 0.57\\
183450+1738.4~ & 116 & 12.13 & 0.58 & 183458+0846.0~ & 44.4 & 12.43 & 0.43 & 183459+1747.8~ & 68.2 & 11.21 & 0.54\\
183507+1924.0~ & 29.76 & 10.68 & 0.14 & 183511+1357.7~ & 139 & 13.03 & 0.47 & 183515+1142.0~ & 92.1 & 12.38 & 0.33\\
183518+1728.2~ & 60.4 & 12.56 & 0.46 & 183523+0315.1~ & 1539 & 12.58 & 0.67 & 183524+0627.6~v & 98.9 & 11.13 & 0.28\\
183525+1905.5~ & 79.8 & 10.84 & 0.21 & 183540+1345.1~ & 46.4 & 13.09 & 0.28 & 183600+0927.7~ & 29.22 & 12.78 & 0.32\\
183612+1715.8~ & 63.6 & 12.81 & 0.44 & 183626+0816.3~ & 95.6 & 11.43 & 0.24 & 183706+0804.8~ & 52.1 & 13.06 & 0.41\\
183713+0903.2~v & 23.92 & 10.53 & 0.10 & 183719+0537.0~ & 310 & 11.62 & 0.22 & 183725+1213.3~ & 56.1 & 12.75 & 0.24\\
183727+0621.7~v & 149 & 12.17 & 0.51 & 183733+1543.8~ & 74.5 & 11.97 & 0.40 & 183751+0935.8~ & 138 & 12.07 & 0.48\\
183803+0923.6~v & 139 & 12.16 & 0.31 & 183806+1257.7~ & 28.74 & 12.26 & 0.17 & 183807+0945.4~ & 131 & 12.05 & 0.31\\
183817+1938.3~ & 242 & 12.02 & 0.65 & 183818+1135.3~v & 213 & 12.68 & 0.25 & 183841+1752.9~v & 87.6 & 9.05 & 0.17\\
183842+0732.5~v & 36.3 & 11.22 & 0.22 & 183844+1025.5~v & 53.0 & 10.11 & 0.30 & 183844+1825.3~ & 42.6 & 8.86 & 0.19\\
183900+1852.0~ & 103 & 12.45 & 0.24 & 183901+1260.0~ & 70.9 & 12.68 & 0.19 & 183933+1150.6~v & 161 & 10.73 & 0.86\\
183936+0850.4~ & 44.4 & 10.66 & 0.19 & 183938+1725.8~ & 16.95 & 10.54 & 0.08 & 183941+0556.3~ & 76.1 & 12.20 & 0.34\\
183954+0549.1~ & 53.2 & 12.89 & 0.30 & 183957+0958.3~v & 65.6 & 7.81 & 0.30 & 183958+1907.9~ & 80.8 & 10.64 & 0.21\\
184047+0711.0~ & 53.1 & 10.66 & 0.28 & 184111+0756.4~v & 198 & 12.88 & 0.29 & 184120+1823.8~ & 103 & 12.20 & 0.32\\
184121+1040.9~ & 36.4 & 13.05 & 0.33 & 184123+2009.8~ & 68.3 & 10.48 & 0.44 & 184127+1114.8~ & 61.2 & 12.21 & 0.47\\
184141+0059.1~ & 89.1 & 11.00 & 0.17 & 184142+0626.1~v & 1163 & 9.97 & 0.89 & 184151+1120.2~v & 93.0 & 12.41 & 0.47\\
184154+2015.7~ & 103 & 11.51 & 0.66 & 184159+0703.7~v & 50.1 & 11.85 & 0.28 & 184205+1001.7~ & 98.3 & 11.70 & 0.33\\
184206+1132.6~ & 54.8 & 12.97 & 0.47 & 184208+1032.4~v & 40.5 & 10.51 & 0.19 & 184216+1644.7~ & 54.2 & 10.26 & 0.14\\
184219+1948.6~ & 45.0 & 11.31 & 0.24 & 184229+1401.3~ & 103 & 12.13 & 0.39 & 184254+0731.1~ & 302 & 12.44 & 0.85\\
184301+0406.1~v & 279 & 11.66 & 0.49 & 184305+0646.4~ & 213 & 8.47 & 0.20 & 184306+1800.8~ & 147 & 11.20 & 0.30\\
184330+1614.7~ & 28.97 & 10.25 & 0.07 & 184331+1739.1~ & 117 & 10.98 & 0.27 & 184336+0422.9~ & 49.0 & 11.79 & 0.38\\
184351+1042.8~v & 76.8 & 10.24 & 0.48 & 184356+1415.8~ & 158 & 12.53 & 0.69 & 184444+1730.4~ & 367 & 11.24 & 0.88\\
184447+1229.6~ & 32.96 & 10.77 & 0.12 & 184452+1838.5~ & 195 & 11.84 & 0.50 & 184455+1530.9~ & 23.19 & 11.87 & 0.19\\
184506+1412.1~ & 42.6 & 12.38 & 0.21 & 184509+1738.4~ & 48.3 & 11.99 & 0.22 & 184512+1108.7~ & 57.8 & 11.85 & 0.27\\
184518+0416.1~v & 112 & 12.65 & 0.70 & 184520+1045.6~ & 210 & 11.11 & 0.99 & 184544+0844.6~v & 78.3 & 9.12 & 0.35\\
184610+0018.5~ & 42.0 & 11.14 & 0.18 & 184638+1129.4~v & 180 & 13.02 & 0.71 & 184721+0527.3~v & 199 & 9.39 & 0.45\\
184850+0225.4~ & 21.34 & 9.50 & 0.06 & 184853+1228.7~ & 182 & 10.75 & 0.13 & 184859+1013.5~ & 47.2 & 12.55 & 0.29\\
184924+0835.7~v & 291 & 10.45 & 0.68 & 184931+1117.5~ & 60.0 & 13.28 & 0.25 & 185034+1004.5~ & 53.5 & 11.63 & 0.18\\
185047+0842.2~ & 210 & 8.74 & 0.15 & 185151+1037.8~v & 84.5 & 11.25 & 0.17 & 185201+1025.0~v & 1049 & 12.61 & 0.77\\
185203+0231.3~ & 59.4 & 8.97 & 0.06 & 185209+1023.0~ & 77.5 & 12.35 & 0.61 & 185244+0818.1~ & 127 & 12.29 & 0.23\\
185255+1141.0~v & 99.3 & 10.19 & 0.82 & 185331+1102.9~v & 117 & 12.14 & 0.62 & 185421+1152.4~ & 85.7 & 13.02 & 0.95\\
185530+1030.2~ & 51.1 & 12.49 & 0.33 & 185641+1937.4~ & 49.8 & 12.39 & 0.26 & 185648+0148.9~v & 736 & 12.68 & 1.15\\
185718+0641.9~v & 84.6 & 9.38 & 0.36 & 185721+1556.8~ & 39.8 & 10.38 & 0.10 & 185734+0027.4~v & 26.42 & 8.80 & 0.16\\
185739+1813.2~ & 78.1 & 11.66 & 0.48 & 185741+0242.1~ & 44.0 & 9.33 & 0.11 & 185751+0131.3~ & 187 & 11.38 & 0.18\\
185803+1732.7~ & 31.17 & 11.62 & 0.23 & 185806+1524.0~ & 141 & 11.90 & 0.30 & 185812+0759.3~ & 31.59 & 9.30 & 0.14\\
185815+2017.7~ & 49.5 & 11.35 & 0.21 & 185824+0439.9~ & 639 & 10.96 & 0.58 & 185826+1259.4~v & 80.8 & 11.85 & 0.52\\
185831+1737.3~ & 63.0 & 10.97 & 0.39 & 185832+1450.9~ & 144 & 11.63 & 0.24 & 185833+1421.8~v & 537 & 8.53 & 0.37\\
185833+1614.4~ & 70.6 & 13.34 & 0.46 & 185838+1614.8~ & 27.75 & 12.21 & 0.19 & 185841+1909.9~ & 405 & 12.05 & 0.56\\
185850+1705.3~ & 47.5 & 12.74 & 0.37 & 185858+1800.1~ & 66.1 & 12.73 & 0.39 & 185904+1818.8~ & 156 & 12.60 & 0.73\\
185930+1135.7~ & 71.8 & 11.11 & 0.16 & 185943+0605.3~ & 26.77 & 9.59 & 0.13 & 190010+0949.7~ & 129 & 11.21 & 0.34\\
190029+1700.1~ & 66.1 & 10.02 & 0.53 & 190055+1244.9~ & 62.9 & 9.58 & 0.13 & 190124+0819.5~ & 330 & 12.05 & 0.99\\
190124+1618.3~ & 181 & 12.30 & 0.36 & 190127+0037.4~ & 181 & 9.89 & 0.17 & 190143+1846.6~ & 39.4 & 12.71 & 0.33\\
190145+1816.5~ & 61.9 & 12.88 & 0.44 & 190148+0454.8~v & 201 & 10.40 & 0.36 & 190152+1210.2~ & 29.72 & 11.56 & 0.19\\
190200+0209.2~ & 68.6 & 13.32 & 0.62 & 190205+0057.8~ & 57.8 & 11.48 & 0.30 & 190215+1014.4~ & 311 & 9.91 & 0.36\\
190220+1856.7~ & 83.3 & 13.01 & 0.73 & 190239+0827.3~ & 131 & 10.47 & 0.60 & 190240+0129.2~ & 128 & 13.86 & 0.58\\
190241+1712.0~ & 52.1 & 12.46 & 0.36 & 190244+1751.6~ & 27.34 & 10.81 & 0.10 & 190300+1610.4~ & 241 & 11.92 & 0.16\\
190310+1215.2~v & 81.8 & 8.12 & 0.65 & 190323+1839.3~ & 70.9 & 12.84 & 0.39 & 190341+0249.2~ & 80.8 & 12.00 & 0.27\\
190346+1629.9~ & 265 & 12.41 & 0.68 & 190349+0123.4~ & 50.4 & 10.72 & 0.18 & 190350+1149.7~ & 45.4 & 10.34 & 0.18\\
190357+1252.0~ & 50.9 & 11.73 & 0.34 & 190407+1043.9~ & 37.0 & 10.76 & 0.18 & 190413+1031.6~ & 26.56 & 12.05 & 0.20\\
190431+0953.3~ & 42.9 & 12.08 & 0.15 & 190443+2025.1~ & 45.1 & 11.41 & 0.13 & 190447+0259.0~v & 35.5 & 8.53 & 0.22\\
190452+1846.8~ & 83.7 & 12.98 & 0.43 & 190452+1952.5~ & 242 & 11.56 & 0.19 & 190505+0136.5~v & 124 & 8.03 & 0.17\\
190515+1748.9~v & 75.5 & 10.16 & 0.44 & 190618+1959.7~ & 84.3 & 12.00 & 0.68 & 190637+1419.2~ & 42.0 & 12.16 & 0.30\\
190650+1550.6~ & 102 & 12.59 & 0.47 & 190650+1851.1~ & 39.1 & 11.92 & 0.53 & 190705+1831.4~ & 22.47 & 11.04 & 0.11\\
190713+1707.6~ & 52.7 & 11.90 & 0.26 & 190725+0017.3~ & 76.0 & 12.73 & 0.37 & 190732+1402.1~ & 49.6 & 12.35 & 0.26\\
190744+0007.1~ & 57.9 & 11.50 & 0.29 & 190801+0618.4~v & 203 & 10.55 & 0.82 & 190804+1516.6~ & 37.8 & 11.30 & 0.20\\
190812+1737.7~v & 275 & 10.66 & 2.59 & 190825+0908.0~v & 149 & 8.92 & 0.13 & 190833+0325.8~ & 40.0 & 10.43 & 0.18\\
190843+1903.1~ & 51.4 & 11.71 & 0.22 & 190906+1626.9~ & 180 & 11.83 & 0.14 & 190910+1422.0~ & 118 & 11.50 & 0.36\\
190936+0244.6~ & 147 & 12.93 & 0.49 & 190949+0947.2~ & 85.2 & 10.24 & 0.23 & 190956+1800.2~ & 83.3 & 12.68 & 0.41\\
190958+0016.1~ & 24.55 & 12.73 & 0.35 & 191014+1551.1~ & 59.1 & 11.75 & 0.29 & 191016+1704.1~ & 87.8 & 12.98 & 0.72\\
191029+1042.1~ & 113 & 13.02 & 0.37 & 191053+1655.5~ & 78.4 & 12.54 & 0.34 & 191108+2011.5~ & 24.69 & 12.02 & 0.20\\
191151+1241.5~ & 36.0 & 11.78 & 0.25 & 191158+0548.0~ & 42.4 & 11.21 & 0.14 & 191212+0058.3~ & 54.1 & 11.96 & 0.27\\
191214+1618.7~ & 49.6 & 12.64 & 0.21 & 191223+0133.1~v & 157 & 10.38 & 1.00 & 191238+0243.0~ & 58.1 & 12.09 & 0.62\\
191242+1332.7~ & 45.8 & 10.08 & 0.15 & 191256+0238.1~ & 45.8 & 13.16 & 0.31 & 191315+0134.6~v & 58.5 & 9.36 & 0.22\\
191320+1900.9~ & 213 & 13.01 & 0.92 & 191324+0134.7~ & 46.9 & 9.82 & 0.07 & 191330+1527.5~ & 23.86 & 10.49 & 0.13\\
191338+0334.2~ & 45.2 & 12.32 & 0.30 & 191354+0237.5~v & 65.6 & 8.81 & 0.40 & 191409+0106.7~ & 195 & 13.36 & 0.81\\
191425+1835.9~ & 215 & 12.17 & 0.79 & 191445+1043.7~ & 51.4 & 10.65 & 0.12 & 191451+1627.3~ & 50.6 & 11.42 & 0.14\\
191459+1440.3~v & 36.5 & 8.22 & 0.13 & 191518+0503.2~v & 99.0 & 11.32 & 0.41 & 191526+1542.1~ & 98.0 & 12.30 & 0.38\\
191528+0522.9~ & 128 & 12.46 & 0.30 & 191529+0219.0~ & 52.1 & 12.87 & 0.36 & 191529+1725.1~ & 285 & 12.29 & 0.47\\
191531+0318.8~ & 60.4 & 10.77 & 0.20 & 191557+0037.6~v & 66.1 & 11.25 & 0.19 & 191601+0119.2~ & 144 & 12.38 & 0.20\\
191610+0428.5~ & 49.5 & 10.61 & 0.17 & 191634+1926.7~ & 25.51 & 10.56 & 0.21 & 191645+0124.8~ & 177 & 12.32 & 0.46\\
191650+0549.4~ & 20.58 & 11.07 & 0.17 & 191654+0633.3~ & 111 & 11.70 & 0.29 & 191730+1539.2~ & 501 & 10.40 & 0.12\\
191752+1651.3~ & 47.4 & 11.46 & 0.30 & 191757+0013.9~v & 171 & 13.67 & 0.77 & 191759+0853.1~ & 300 & 12.71 & 1.08\\
191817+1524.3~ & 47.6 & 12.41 & 0.29 & 191820+0422.9~ & 40.6 & 11.88 & 0.29 & 191821+0044.7~ & 60.4 & 9.78 & 0.23\\
191827+0157.2~ & 353 & 12.05 & 0.36 & 191831+1532.6~ & 51.9 & 9.10 & 0.29 & 191914+0506.1~ & 222 & 11.88 & 0.49\\
191926+1651.2~v & 54.8 & 10.54 & 0.32 & 191928+0814.5~ & 45.8 & 10.95 & 0.23 & 191949+0008.5~v & 37.1 & 11.80 & 0.13\\
192001+1618.1~ & 28.50 & 11.85 & 0.17 & 192004+0219.9~ & 153 & 9.32 & 0.08 & 192011+0312.8~ & 32.71 & 11.18 & 0.21\\
192025+0116.3~ & 96.2 & 12.29 & 0.36 & 192034+0303.0~v & 111 & 12.07 & 0.64 & 192038+1255.8~v & 363 & 12.16 & 0.98\\
192041+1425.2~v & 189 & 7.67 & 0.09 & 192051+0103.8~ & 39.6 & 12.12 & 0.20 & 192105+0354.6~ & 46.6 & 12.27 & 0.22\\
192107+0218.6~ & 54.2 & 12.18 & 0.24 & 192130+0019.3~v & 91.5 & 11.58 & 0.27 & 192142+1740.0~v & 88.8 & 9.32 & 0.20\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
192206+0038.5~ & 46.6 & 11.53 & 0.18 & 192210+0815.8~ & 39.8 & 10.58 & 0.16 & 192211+1530.9~ & 74.0 & 12.74 & 0.36\\
192231+0435.9~ & 31.43 & 9.43 & 0.22 & 192232+0044.1~ & 55.3 & 11.60 & 0.34 & 192244+0231.4~ & 32.64 & 11.66 & 0.11\\
192254+0032.9~v & 309 & 13.24 & 1.32 & 192301+1403.1~ & 54.1 & 11.71 & 0.32 & 192308+0228.7~ & 43.5 & 10.90 & 0.11\\
192310+1232.7~ & 29.20 & 11.84 & 0.18 & 192315+0506.1~v & 181 & 12.50 & 0.68 & 192321+0139.8~v & 174 & 11.94 & 1.08\\
192333+0218.6~ & 221 & 11.77 & 0.36 & 192349+0947.0~ & 24.38 & 9.36 & 0.17 & 192403+0649.3~ & 34.87 & 10.17 & 0.10\\
192435+0820.1~ & 288 & 12.86 & 0.40 & 192441+1745.3~ & 29.43 & 9.76 & 0.13 & 192459+0333.3~ & 42.5 & 10.55 & 0.11\\
192507+0500.9~v & 57.5 & 11.06 & 0.56 & 192513+0345.1~ & 31.43 & 10.77 & 0.17 & 192519+0524.0~ & 59.1 & 11.99 & 0.29\\
192527+0938.2~v & 65.2 & 11.49 & 0.53 & 192527+1721.0~ & 138 & 10.49 & 0.10 & 192556+0812.2~ & 115 & 10.20 & 0.51\\
192604+0244.3~ & 223 & 11.72 & 0.28 & 192626+0356.0~v & 72.7 & 12.71 & 1.01 & 192714+0658.0~ & 48.7 & 9.50 & 0.12\\
192718+0159.1~ & 40.2 & 10.54 & 0.28 & 192719+0820.9~v & 338 & 11.29 & 0.98 & 192722+0454.1~ & 41.8 & 12.67 & 0.29\\
192741+0214.9~v & 82.9 & 12.10 & 0.65 & 192741+0837.9~ & 50.3 & 10.67 & 0.27 & 192806+1146.9~v & 93.4 & 8.66 & 0.28\\
192807+0144.8~v & 84.1 & 12.90 & 0.42 & 192807+1519.1~ & 22.88 & 12.86 & 0.43 & 192847+0724.9~v & 71.0 & 12.02 & 0.28\\
192848+0450.6~ & 77.5 & 11.00 & 0.55 & 192905+1037.9~ & 25.19 & 8.48 & 0.13 & 192912+0351.7~v & 154 & 10.31 & 0.46\\
192945+0325.8~ & 35.9 & 12.53 & 0.31 & 192958+1525.6~ & 63.5 & 13.16 & 0.46 & 193002+1950.9~ & 94.6 & 12.94 & 0.79\\
193006+0633.9~v & 217 & 12.36 & 1.82 & 193015+0140.5~ & 21.52 & 10.51 & 0.11 & 193022+1025.3~ & 41.1 & 11.19 & 0.24\\
193026+0053.5~ & 39.4 & 10.94 & 0.18 & 193030+0505.3~ & 43.5 & 11.42 & 0.17 & 193050+1843.0~ & 54.2 & 10.97 & 0.28\\
193051+0053.1~ & 52.4 & 13.08 & 0.49 & 193053+1137.4~ & 22.32 & 8.95 & 0.13 & 193057+1020.0~ & 82.4 & 12.82 & 0.67\\
193058+1018.3~ & 29.41 & 10.21 & 0.21 & 193103+1726.7~ & 47.3 & 11.00 & 0.18 & 193115+0002.2~ & 179 & 13.18 & 0.80\\
193124+0718.4~ & 41.9 & 12.63 & 0.39 & 193125+0612.0~ & 48.4 & 12.80 & 0.47 & 193133+0923.1~ & 87.0 & 10.77 & 0.16\\
193142+0437.1~ & 69.2 & 10.88 & 0.11 & 193143+1351.9~ & 73.3 & 13.27 & 0.45 & 193145+0030.3~ & 265 & 11.95 & 0.29\\
193151+0345.1~ & 25.11 & 9.37 & 0.09 & 193152+1120.4~ & 35.9 & 10.30 & 0.09 & 193220+1659.5~ & 44.1 & 13.49 & 0.55\\
193229+1001.0~ & 15.36 & 9.11 & 0.22 & 193235+0217.7~v & 84.2 & 11.34 & 0.49 & 193239+1840.5~v & 212 & 11.69 & 0.42\\
193255+0527.6~ & 33.36 & 10.87 & 0.18 & 193307+1107.7~ & 42.6 & 11.29 & 0.14 & 193316+0754.5~v & 262 & 12.87 & 1.36\\
193321+0615.8~v & 155 & 10.18 & 1.09 & 193323+1058.3~v & 61.6 & 11.48 & 0.33 & 193324+1801.0~ & 51.3 & 11.15 & 0.07\\
193331+0135.0~v & 359 & 11.97 & 0.31 & 193337+0345.7~v & 332 & 7.24 & 0.35 & 193344+0518.8~ & 50.8 & 10.60 & 0.21\\
193344+0811.4~ & 234 & 11.11 & 0.68 & 193345+1850.2~ & 83.1 & 12.13 & 0.30 & 193351+1643.4~ & 60.0 & 11.51 & 0.28\\
193431+0616.6~ & 116 & 10.56 & 0.25 & 193444+0708.8~v & 36.1 & 8.53 & 0.27 & 193448+1457.7~ & 39.4 & 10.91 & 0.16\\
193449+0044.9~v & 45.5 & 13.26 & 0.34 & 193456+0614.0~v & 145 & 8.26 & 0.17 & 193502+0500.0~ & 202 & 10.77 & 0.15\\
193506+0202.4~v & 67.0 & 11.99 & 0.27 & 193506+1314.8~ & 45.5 & 11.21 & 0.24 & 193511+0231.6~ & 48.5 & 11.73 & 0.13\\
193513+0205.4~v & 60.0 & 10.57 & 0.41 & 193517+0908.4~ & 73.8 & 13.04 & 0.62 & 193522+0252.1~ & 135 & 11.23 & 1.08\\
193526+1753.1~ & 77.9 & 12.84 & 0.46 & 193531+0800.6~ & 30.56 & 12.56 & 0.26 & 193534+1510.0~ & 78.4 & 12.46 & 0.35\\
193552+1120.9~ & 31.92 & 11.04 & 0.22 & 193554+2013.1~ & 265 & 12.15 & 0.39 & 193555+1142.4~ & 70.2 & 12.17 & 0.42\\
193556+0158.5~ & 55.5 & 10.14 & 0.13 & 193610+0549.7~ & 36.6 & 11.48 & 0.16 & 193614+0704.3~v & 89.3 & 12.53 & 1.61\\
193623+1138.5~ & 40.9 & 11.28 & 0.27 & 193625+0049.2~v & 158 & 12.02 & 1.03 & 193637+0437.1~v & 24.07 & 11.54 & 0.17\\
193638+0304.9~v & 325 & 12.28 & 0.88 & 193639+0045.8~ & 62.3 & 13.09 & 0.26 & 193641+0349.4~ & 34.34 & 11.56 & 0.30\\
193641+1955.2~ & 295 & 11.04 & 0.15 & 193642+0215.7~ & 165 & 14.07 & 0.40 & 193643+1527.6~ & 26.74 & 12.56 & 0.28\\
193648+0338.8~ & 33.09 & 11.41 & 0.21 & 193701+0230.2~ & 22.32 & 10.94 & 0.12 & 193708+1346.0~ & 45.1 & 11.42 & 0.20\\
193711+0718.4~v & 53.2 & 13.43 & 0.39 & 193712+0755.0~ & 47.2 & 12.15 & 0.24 & 193715+0443.0~ & 45.6 & 11.24 & 0.18\\
193722+0538.3~ & 314 & 12.57 & 1.26 & 193734+0956.7~ & 73.3 & 13.39 & 0.74 & 193735+1701.2~v & 124 & 11.65 & 0.60\\
193741+0518.0~ & 89.2 & 9.36 & 0.45 & 193743+1538.1~v & 138 & 12.16 & 0.57 & 193746+0038.3~ & 54.8 & 12.45 & 0.26\\
193749+1107.0~ & 27.24 & 11.17 & 0.16 & 193752+0643.7~v & 285 & 10.10 & 0.78 & 193754+0558.5~ & 67.6 & 13.13 & 0.53\\
193806+1450.7~ & 150 & 12.75 & 0.56 & 193811+1120.8~v & 89.2 & 12.05 & 0.40 & 193812+1648.4~v & 162 & 8.47 & 0.25\\
193816+1255.8~ & 16.89 & 11.40 & 0.13 & 193817+0106.1~ & 128 & 12.22 & 0.22 & 193822+0524.3~ & 26.21 & 12.37 & 0.16\\
193831+1745.3~ & 60.8 & 12.28 & 0.46 & 193835+0539.6~ & 228 & 11.00 & 0.20 & 193836+1104.5~ & 39.0 & 8.72 & 0.16\\
193846+1625.5~ & 31.54 & 12.81 & 0.44 & 193847+1414.8~ & 54.1 & 10.48 & 0.23 & 193848+0015.6~v & 212 & 12.26 & 0.57\\
193851+1020.8~ & 80.8 & 12.89 & 0.43 & 193852+1544.2~v & 112 & 8.86 & 0.42 & 193855+0757.8~v & 353 & 12.19 & 1.65\\
193857+0858.3~ & 92.1 & 12.86 & 0.33 & 193904+0738.2~v & 146 & 11.67 & 0.82 & 193908+1411.5~ & 44.2 & 12.11 & 0.25\\
193912+1006.2~ & 49.2 & 12.10 & 0.25 & 193916+0445.7~ & 350 & 11.91 & 0.43 & 193921+1023.3~v & 31.35 & 8.56 & 0.14\\
193930+0836.5~v & 19.33 & 11.88 & 1.76 & 193941+0839.1~ & 169 & 13.51 & 0.72 & 193942+0252.3~v & 204 & 12.24 & 1.41\\
193945+1228.9~v & 171 & 11.02 & 0.62 & 193950+1340.5~ & 40.2 & 10.98 & 0.15 & 194018+0804.8~v & 77.1 & 12.46 & 0.43\\
194019+0817.0~ & 45.4 & 10.46 & 0.25 & 194025+0732.0~ & 57.9 & 11.25 & 0.40 & 194029+0837.2~ & 48.1 & 12.65 & 0.38\\
194029+2007.1~ & 56.5 & 11.01 & 0.16 & 194030+1144.2~v & 135 & 10.59 & 0.43 & 194030+1201.6~ & 106 & 12.17 & 0.47\\
194034+0645.0~ & 31.99 & 12.99 & 0.27 & 194035+1510.3~v & 191 & 12.21 & 0.14 & 194048+0229.5~v & 135 & 9.30 & 0.32\\
194106+1756.2~v & 177 & 12.04 & 0.71 & 194107+1148.8~v & 350 & 9.72 & 0.29 & 194108+0202.5~v & 87.4 & 10.98 & 0.11\\
194114+0724.6~v & 307 & 11.93 & 0.22 & 194122+0231.7~ & 45.8 & 9.72 & 0.18 & 194122+1313.9~v & 109 & 13.01 & 0.66\\
194130+1541.4~v & 80.3 & 12.36 & 0.68 & 194138+1523.2~ & 55.4 & 11.55 & 0.13 & 194214+0108.2~ & 18.47 & 11.43 & 0.09\\
194215+0808.6~ & 34.16 & 9.90 & 0.14 & 194225+0141.3~ & 34.40 & 9.37 & 0.14 & 194226+0151.6~ & 33.91 & 10.89 & 0.23\\
194233+0037.2~ & 29.43 & 11.34 & 0.14 & 194239+1148.3~v & 150 & 12.08 & 0.59 & 194241+0314.4~ & 201 & 12.51 & 0.65\\
194246+1132.7~v & 300 & 12.43 & 1.09 & 194251+1321.1~v & 69.6 & 10.86 & 0.26 & 194257+1813.9~v & 751 & 10.03 & 0.45\\
194301+0621.7~ & 74.7 & 11.55 & 0.14 & 194301+1718.7~ & 99.0 & 11.90 & 0.22 & 194306+1444.5~ & 41.8 & 11.76 & 0.18\\
194310+0639.8~v & 54.1 & 11.13 & 0.27 & 194311+1646.7~v & 118 & 11.29 & 0.22 & 194313+1127.4~ & 119 & 12.39 & 0.52\\
194327+0210.0~ & 60.7 & 11.40 & 0.42 & 194330+0142.2~v & 150 & 12.46 & 0.52 & 194330+1540.5~ & 68.3 & 9.97 & 0.12\\
194338+0816.7~ & 221 & 13.27 & 0.72 & 194341+1039.2~ & 108 & 13.13 & 0.73 & 194343+1517.4~ & 75.3 & 10.78 & 0.54\\
194344+0600.1~v & 195 & 12.86 & 1.04 & 194348+0051.1~ & 221 & 12.44 & 0.60 & 194352+0537.3~v & 62.6 & 12.00 & 0.29\\
194403+1417.0~ & 161 & 9.92 & 0.36 & 194412+0925.7~ & 33.37 & 10.37 & 0.10 & 194418+1443.6~v & 92.0 & 10.39 & 0.35\\
194421+0958.8~ & 42.1 & 11.34 & 0.22 & 194427+1254.2~ & 64.0 & 12.70 & 0.49 & 194431+1603.4~ & 44.2 & 10.89 & 0.27\\
194442+1546.5~ & 134 & 12.91 & 0.44 & 194443+1821.4~ & 45.7 & 10.88 & 0.19 & 194459+1859.3~ & 26.48 & 12.05 & 0.39\\
194500+0514.5~ & 90.0 & 12.44 & 0.71 & 194508+0954.0~v & 149 & 11.78 & 0.58 & 194510+0454.3~v & 74.1 & 9.48 & 1.89\\
194512+0248.2~ & 44.7 & 10.85 & 0.33 & 194523+0042.2~ & 50.8 & 11.29 & 0.23 & 194530+1957.5~ & 46.6 & 10.56 & 0.24\\
194542+1737.3~ & 241 & 12.59 & 0.38 & 194547+1737.4~ & 115 & 11.78 & 0.11 & 194553+1527.0~ & 39.1 & 11.71 & 0.16\\
194557+1117.6~ & 57.6 & 13.25 & 0.44 & 194558+0902.5~ & 53.8 & 12.24 & 0.25 & 194613+0350.2~ & 46.9 & 13.19 & 0.26\\
194617+0141.5~ & 77.8 & 10.72 & 0.17 & 194630+1351.3~v & 186 & 10.95 & 0.68 & 194630+1355.4~ & 49.8 & 11.05 & 0.23\\
194631+0033.6~ & 79.3 & 11.94 & 0.25 & 194631+1004.1~v & 97.0 & 12.40 & 1.14 & 194638+0450.6~ & 40.4 & 10.06 & 0.22\\
194643+1602.2~v & 45.3 & 10.30 & 0.37 & 194645+1509.7~ & 32.48 & 10.42 & 0.14 & 194659+1917.4~ & 124 & 11.73 & 0.22\\
194659+1958.1~v & 117 & 13.02 & 0.51 & 194700+0414.4~ & 30.17 & 11.91 & 0.17 & 194703+0431.7~ & 71.0 & 8.07 & 0.04\\
194707+1341.0~ & 31.43 & 12.39 & 0.25 & 194708+1158.4~ & 65.9 & 11.36 & 0.41 & 194709+1633.3~ & 144 & 11.39 & 0.13\\
194714+0737.8~v & 130 & 12.13 & 1.44 & 194714+1518.7~v & 43.9 & 11.53 & 0.32 & 194719+1121.1~ & 24.96 & 9.75 & 0.14\\
194720+1345.5~v & 109 & 10.93 & 0.38 & 194720+1603.9~v & 149 & 10.01 & 0.48 & 194721+0621.7~ & 49.2 & 9.80 & 0.08\\
194728+0407.0~ & 141 & 12.02 & 0.37 & 194729+1104.5~ & 136 & 12.53 & 0.66 & 194732+0852.8~v & 56.7 & 11.34 & 0.22\\
194733+1650.6~ & 37.7 & 12.64 & 0.25 & 194734+0908.1~ & 52.5 & 10.51 & 0.38 & 194734+1708.4~ & 97.4 & 12.89 & 0.40\\
194736+1405.7~ & 49.2 & 12.06 & 0.24 & 194738+0535.8~v & 89.0 & 12.26 & 0.42 & 194738+1209.4~v & 158 & 11.28 & 0.93\\
194739+1651.9~ & 53.6 & 13.08 & 0.47 & 194745+0305.0~ & 20.91 & 11.42 & 0.10 & 194749+1433.1~v & 92.1 & 9.93 & 0.98\\
194750+0647.9~v & 106 & 11.50 & 0.64 & 194757+1023.6~ & 49.2 & 13.24 & 0.35 & 194801+0835.3~ & 35.3 & 11.28 & 0.20\\
194802+0527.9~ & 51.3 & 12.86 & 0.34 & 194803+1450.7~v & 134 & 12.58 & 0.40 & 194804+1225.5~ & 105 & 11.36 & 0.17\\
194809+0903.8~ & 159 & 12.04 & 0.50 & 194811+0936.7~ & 31.91 & 10.82 & 0.11 & 194815+0351.2~v & 327 & 13.22 & 1.02\\
194822+1514.3~ & 20.97 & 10.75 & 0.08 & 194829+0912.7~v & 103 & 12.80 & 0.81 & 194832+1456.9~v & 105 & 10.62 & 0.60\\
194834+1315.3~ & 30.80 & 12.70 & 0.32 & 194837+0341.8~v & 106 & 9.58 & 0.64 & 194839+1718.6~ & 34.42 & 11.25 & 0.11\\
194839+1848.6~v & 158 & 10.96 & 0.28 & 194841+0040.1~v & 70.3 & 13.17 & 0.38 & 194842+1535.1~ & 52.0 & 12.78 & 0.51\\
194848+1203.2~ & 68.3 & 12.66 & 0.46 & 194854+1810.3~ & 51.7 & 13.11 & 0.26 & 194859+1234.1~v & 106 & 11.82 & 0.65\\
194902+1426.3~ & 41.6 & 12.44 & 0.29 & 194904+1830.6~ & 35.3 & 11.35 & 0.13 & 194907+1217.6~ & 42.8 & 11.60 & 0.37\\
194916+1744.2~ & 177 & 11.99 & 0.38 & 194921+0242.7~ & 325 & 12.43 & 0.33 & 194921+1048.2~ & 99.0 & 13.07 & 0.56\\
194939+1556.1~ & 42.8 & 11.79 & 0.29 & 194940+0024.3~ & 349 & 11.62 & 1.29 & 194955+1222.7~ & 122 & 11.58 & 0.32\\
195001+0601.0~ & 49.6 & 13.24 & 0.29 & 195009+1729.7~v & 95.6 & 10.29 & 0.07 & 195021+0148.2~v & 56.7 & 11.77 & 0.28\\
195022+0446.7~ & 149 & 12.33 & 0.50 & 195022+0508.6~ & 98.9 & 12.64 & 0.48 & 195034+0054.6~v & 58.5 & 12.11 & 0.28\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
195035+0427.7~ & 33.13 & 11.05 & 0.12 & 195044+0544.4~v & 27.03 & 11.32 & 0.16 & 195047+1327.4~v & 71.4 & 9.81 & 0.42\\
195052+0957.2~v & 180 & 11.60 & 0.38 & 195054+0046.0~v & 1220 & 12.19 & 0.77 & 195057+1559.8~ & 41.1 & 11.70 & 0.14\\
195059+0618.6~ & 25.51 & 10.60 & 0.06 & 195101+1358.3~v & 94.6 & 10.05 & 0.24 & 195102+0318.6~ & 73.5 & 12.40 & 0.53\\
195102+1214.4~v & 256 & 12.97 & 1.33 & 195103+0441.2~ & 34.06 & 10.29 & 0.10 & 195111+1858.3~ & 42.6 & 11.99 & 0.29\\
195113+1802.6~ & 45.0 & 11.35 & 0.26 & 195117+1838.5~v & 54.2 & 12.35 & 0.35 & 195119+0025.9~v & 283 & 10.14 & 0.28\\
195124+1841.2~v & 150 & 11.99 & 0.36 & 195126+0917.3~ & 144 & 13.28 & 0.71 & 195128+1407.5~ & 21.06 & 9.46 & 0.06\\
195131+1910.7~ & 34.87 & 10.29 & 0.19 & 195134+1403.5~ & 89.0 & 11.52 & 0.22 & 195141+0054.9~ & 41.0 & 10.31 & 0.13\\
195141+0543.2~ & 34.16 & 10.74 & 0.11 & 195141+1258.9~ & 40.2 & 10.55 & 0.12 & 195143+1830.0~ & 37.2 & 12.70 & 0.27\\
195150+0905.7~ & 68.3 & 12.69 & 0.31 & 195156+0423.7~ & 63.2 & 11.20 & 0.31 & 195156+1605.3~ & 41.1 & 11.56 & 0.13\\
195156+1829.5~ & 64.4 & 10.22 & 0.11 & 195158+0351.7~ & 192 & 11.74 & 0.62 & 195158+1920.5~v & 221 & 13.02 & 0.72\\
195203+1148.9~v & 42.8 & 11.73 & 0.15 & 195211+0659.0~ & 106 & 12.06 & 0.55 & 195212+1054.3~ & 40.2 & 11.19 & 0.12\\
195212+1134.0~v & 54.1 & 12.12 & 0.72 & 195217+0603.0~v & 141 & 11.09 & 0.30 & 195218+1428.8~v & 26.55 & 9.80 & 0.15\\
195219+1005.2~ & 310 & 12.18 & 0.43 & 195219+1408.7~ & 51.0 & 11.55 & 0.17 & 195220+1251.4~ & 60.4 & 12.67 & 0.41\\
195228+1646.9~ & 332 & 12.61 & 0.56 & 195235+0029.6~ & 36.2 & 11.55 & 0.22 & 195241+0514.2~ & 350 & 11.55 & 0.42\\
195247+1011.2~ & 58.5 & 10.59 & 0.29 & 195251+1349.8~ & 43.0 & 12.15 & 0.27 & 195257+1521.5~ & 41.6 & 10.46 & 0.11\\
195259+0951.0~ & 26.74 & 10.53 & 0.12 & 195303+1625.4~ & 88.0 & 11.49 & 0.37 & 195304+0541.3~ & 50.5 & 13.06 & 0.70\\
195308+0933.0~ & 59.4 & 12.58 & 0.43 & 195309+1430.9~ & 22.84 & 10.97 & 0.14 & 195313+0535.0~ & 228 & 12.64 & 0.78\\
195327+1717.6~ & 32.48 & 11.95 & 0.20 & 195336+0412.6~ & 24.24 & 12.22 & 0.23 & 195338+1712.8~ & 42.8 & 12.92 & 0.53\\
195338+1842.9~v & 86.1 & 11.94 & 0.22 & 195344+0330.8~ & 81.8 & 12.56 & 0.57 & 195347+1217.3~v & 131 & 11.32 & 0.95\\
195356+0812.2~ & 18.68 & 9.87 & 0.08 & 195357+0447.9~ & 43.5 & 11.34 & 0.18 & 195359+0746.2~v & 87.6 & 11.93 & 0.97\\
195400+0714.8~v & 243 & 12.46 & 0.28 & 195402+0926.7~ & 110 & 12.75 & 0.38 & 195403+0245.8~ & 64.5 & 12.37 & 0.31\\
195405+0657.8~ & 37.7 & 12.60 & 0.24 & 195406+1456.3~ & 341 & 10.19 & 0.66 & 195413+0509.6~ & 53.9 & 12.50 & 0.86\\
195416+0143.4~ & 143 & 10.78 & 0.35 & 195416+1959.0~ & 56.5 & 11.48 & 0.22 & 195417+0736.7~v & 79.8 & 11.51 & 0.35\\
195422+1605.8~ & 44.4 & 10.17 & 0.07 & 195429+0659.5~v & 278 & 12.88 & 0.49 & 195430+1840.0~ & 41.2 & 11.43 & 0.18\\
195431+1432.7~v & 95.4 & 10.64 & 0.15 & 195433+1409.9~v & 39.3 & 11.83 & 0.26 & 195437+1604.3~ & 25.01 & 11.51 & 0.23\\
195443+0625.9~ & 77.5 & 10.40 & 0.25 & 195448+1011.6~ & 51.7 & 13.61 & 0.35 & 195451+1643.9~ & 72.1 & 12.06 & 0.23\\
195457+0920.6~ & 19.07 & 8.24 & 0.10 & 195507+0139.1~ & 454 & 12.34 & 0.84 & 195508+1116.7~ & 50.5 & 11.98 & 0.52\\
195527+1315.0~ & 78.1 & 12.34 & 0.52 & 195550+0611.4~ & 48.5 & 9.19 & 0.17 & 195600+1538.0~v & 191 & 10.82 & 0.22\\
195641+1625.7~v & 112 & 12.01 & 0.27 & 195642+0703.0~ & 39.1 & 11.89 & 0.20 & 195644+1205.3~ & 37.1 & 8.63 & 0.16\\
195646+0643.9~v & 164 & 12.77 & 0.44 & 195649+0626.0~ & 93.8 & 13.22 & 0.70 & 195654+0221.8~ & 46.5 & 9.66 & 0.14\\
195656+0847.3~ & 27.75 & 12.53 & 0.17 & 195657+1622.3~ & 42.1 & 11.78 & 0.26 & 195703+1057.8~ & 60.3 & 12.06 & 0.41\\
195703+1148.5~v & 55.5 & 11.66 & 0.44 & 195704+1203.8~ & 22.24 & 10.73 & 0.13 & 195708+1718.7~ & 28.17 & 8.74 & 0.14\\
195709+0319.6~ & 61.7 & 10.46 & 0.26 & 195717+0836.2~ & 43.5 & 10.78 & 0.16 & 195719+1727.4~ & 97.6 & 12.02 & 0.51\\
195736+1520.3~ & 35.3 & 11.38 & 0.13 & 195739+0633.8~v & 61.9 & 11.19 & 0.35 & 195740+1809.4~ & 95.4 & 11.96 & 0.26\\
195742+0652.1~ & 24.90 & 10.98 & 0.21 & 195805+1003.9~ & 33.37 & 10.24 & 0.12 & 195807+1728.7~ & 59.1 & 12.34 & 0.56\\
195809+0321.9~ & 23.60 & 9.38 & 0.07 & 195810+0639.2~ & 50.2 & 10.46 & 0.16 & 195818+1301.5~v & 265 & 11.05 & 0.45\\
195820+0452.1~ & 61.6 & 12.11 & 0.37 & 195827+1252.3~ & 169 & 12.21 & 0.45 & 195831+1600.3~v & 189 & 9.66 & 0.82\\
195833+0412.9~ & 79.0 & 13.28 & 0.60 & 195833+0507.9~ & 160 & 10.52 & 0.29 & 195837+1734.4~ & 34.06 & 10.25 & 0.13\\
195846+1612.8~ & 139 & 13.12 & 0.58 & 195851+1415.6~ & 51.1 & 12.92 & 0.55 & 195908+1807.5~v & 186 & 11.22 & 0.54\\
195913+0927.3~ & 319 & 12.72 & 0.87 & 195915+1242.1~ & 45.9 & 9.24 & 0.11 & 195916+1018.8~v & 59.4 & 10.81 & 0.70\\
195916+1734.8~ & 280 & 11.38 & 0.20 & 195917+1703.8~ & 21.76 & 11.46 & 0.16 & 195918+0026.5~ & 41.6 & 12.03 & 0.36\\
195918+1321.9~ & 32.96 & 11.10 & 0.18 & 195921+0821.1~ & 35.8 & 10.72 & 0.16 & 195928+1050.0~ & 70.3 & 11.02 & 0.23\\
195934+1710.1~ & 64.0 & 11.34 & 0.15 & 195935+0503.0~ & 41.4 & 9.68 & 0.18 & 195939+1046.6~v & 231 & 12.82 & 0.52\\
195940+0933.6~ & 28.16 & 12.10 & 0.24 & 195943+0242.3~ & 50.5 & 12.06 & 0.29 & 195943+0318.7~v & 98.3 & 12.05 & 0.46\\
195950+1031.3~v & 75.0 & 10.34 & 0.43 & 195959+0417.8~ & 10.79 & 9.57 & 0.11 & 195959+0420.3~ & 108 & 11.05 & 0.37\\
200009+0328.2~ & 34.62 & 9.32 & 0.17 & 200013+0001.5~ & 24.62 & 10.35 & 0.17 & 200020+0954.4~v & 169 & 12.68 & 1.64\\
200034+0827.1~ & 49.8 & 9.52 & 0.20 & 200038+0121.7~ & 10.75 & 8.54 & 0.09 & 200059+1823.3~v & 51.6 & 8.74 & 0.35\\
200104+0930.8~v & 97.8 & 8.40 & 0.24 & 200116+1517.6~v & 278 & 9.40 & 0.53 & 200131+1220.2~ & 58.5 & 11.97 & 0.30\\
200131+1329.6~v & 47.1 & 11.83 & 0.22 & 200133+1206.1~ & 24.65 & 10.56 & 0.10 & 200134+0114.9~ & 62.8 & 11.85 & 0.38\\
200134+1330.9~ & 81.8 & 11.56 & 0.34 & 200140+1410.7~ & 52.8 & 10.34 & 0.09 & 200149+0321.2~ & 179 & 11.72 & 0.18\\
200155+1605.0~ & 53.0 & 11.63 & 0.21 & 200158+1146.2~v & 52.1 & 12.13 & 0.31 & 200201+0956.5~ & 46.7 & 12.79 & 0.34\\
200206+0830.4~ & 53.7 & 10.62 & 0.25 & 200206+1326.3~ & 30.45 & 11.90 & 0.13 & 200211+0236.6~ & 208 & 9.78 & 0.30\\
200221+1242.2~ & 24.34 & 10.39 & 0.13 & 200224+0849.4~ & 26.50 & 11.20 & 0.16 & 200230+0148.7~ & 151 & 11.82 & 0.30\\
200237+0016.4~v & 139 & 12.95 & 0.57 & 200243+1613.8~ & 55.7 & 12.36 & 0.41 & 200246+1230.9~ & 53.3 & 12.18 & 0.37\\
200248+0839.6~ & 265 & 13.09 & 0.78 & 200255+0717.3~ & 65.2 & 11.33 & 0.39 & 200257+0944.6~ & 26.43 & 10.58 & 0.13\\
200302+0644.1~ & 35.1 & 11.72 & 0.21 & 200303+1527.7~v & 107 & 8.30 & 0.10 & 200311+0749.7~ & 45.8 & 12.39 & 0.23\\
200313+1107.5~ & 149 & 12.03 & 0.24 & 200317+1751.9~ & 39.2 & 8.67 & 0.16 & 200326+0638.3~ & 41.4 & 11.21 & 0.34\\
200329+0813.8~ & 95.8 & 9.27 & 0.42 & 200331+1030.9~v & 165 & 12.70 & 1.11 & 200338+1630.2~ & 25.45 & 11.56 & 0.15\\
200338+1701.5~v & 52.8 & 11.67 & 0.46 & 200339+0200.7~ & 90.5 & 11.89 & 0.22 & 200344+0923.1~ & 49.5 & 10.57 & 0.19\\
200355+2020.1~ & 34.61 & 10.02 & 0.16 & 200402+1511.0~ & 29.55 & 11.60 & 0.27 & 200408+1807.7~ & 88.0 & 11.16 & 0.36\\
200413+1526.7~ & 22.71 & 10.87 & 0.10 & 200416+1445.3~v & 176 & 12.98 & 0.71 & 200418+0444.3~ & 51.7 & 12.13 & 0.38\\
200423+1337.0~ & 58.3 & 12.79 & 0.38 & 200439+0838.7~ & 56.0 & 10.51 & 0.29 & 200443+1141.4~v & 73.4 & 11.16 & 0.41\\
200446+0413.2~ & 57.3 & 9.12 & 0.25 & 200456+0008.9~ & 60.0 & 11.94 & 0.19 & 200456+1951.9~ & 21.00 & 10.76 & 0.10\\
200459+0412.0~ & 353 & 12.61 & 0.81 & 200503+0434.7~v & 78.0 & 9.36 & 0.35 & 200504+0224.4~ & 63.9 & 12.44 & 0.31\\
200504+0344.2~ & 364 & 10.29 & 0.74 & 200510+1910.1~ & 39.0 & 10.70 & 0.09 & 200511+1013.7~ & 59.4 & 11.63 & 0.60\\
200517+1716.8~ & 96.3 & 9.21 & 0.09 & 200518+1527.1~ & 171 & 13.17 & 0.45 & 200531+0427.2~v & 350 & 11.76 & 1.34\\
200531+0511.3~ & 57.7 & 11.92 & 0.35 & 200537+1640.6~ & 201 & 13.45 & 1.17 & 200540+0219.7~v & 71.3 & 12.65 & 0.35\\
200545+0428.8~ & 80.8 & 12.15 & 0.58 & 200549+1222.1~ & 111 & 12.34 & 0.72 & 200550+1914.6~v & 156 & 11.23 & 1.19\\
200553+1739.2~ & 98.9 & 12.76 & 0.42 & 200553+2021.6~ & 172 & 12.42 & 0.31 & 200557+0152.9~v & 70.3 & 13.30 & 0.70\\
200558+1103.6~ & 57.9 & 12.73 & 0.45 & 200559+1646.8~ & 24.44 & 11.83 & 0.15 & 200600+1746.7~ & 61.8 & 12.19 & 0.37\\
200603+1017.5~ & 55.4 & 12.53 & 0.41 & 200607+1134.9~ & 24.21 & 10.29 & 0.07 & 200611+0908.1~ & 35.8 & 11.22 & 0.15\\
200612+1113.0~ & 47.4 & 12.01 & 0.26 & 200612+1352.0~ & 42.6 & 11.79 & 0.17 & 200623+1424.6~ & 112 & 12.67 & 0.33\\
200624+1329.0~ & 57.8 & 13.05 & 0.31 & 200630+0348.8~v & 52.7 & 11.16 & 0.35 & 200635+0844.0~ & 44.3 & 11.94 & 0.23\\
200638+0351.8~v & 34.42 & 10.30 & 0.55 & 200651+1632.1~ & 27.58 & 11.09 & 0.10 & 200658+1603.0~ & 28.74 & 11.57 & 0.11\\
200704+1903.1~v & 135 & 11.75 & 0.97 & 200706+0100.6~ & 50.1 & 11.34 & 0.11 & 200706+1456.1~ & 54.9 & 10.12 & 0.22\\
200738+1324.3~ & 52.1 & 12.50 & 0.79 & 200747+0842.7~ & 222 & 11.50 & 0.57 & 200748+0745.2~ & 107 & 11.64 & 0.32\\
200804+1329.7~ & 155 & 9.52 & 0.42 & 200806+1516.7~v & 42.2 & 12.01 & 0.32 & 200807+0637.3~ & 64.7 & 12.17 & 0.22\\
200808+1522.2~ & 24.64 & 11.68 & 0.21 & 200815+0525.6~ & 47.5 & 11.92 & 0.18 & 200819+0947.3~ & 54.0 & 13.36 & 0.58\\
200822+1329.5~ & 83.5 & 10.17 & 0.61 & 200825+1543.8~ & 145 & 11.19 & 0.43 & 200830+1648.7~ & 51.0 & 10.22 & 0.58\\
200838+1628.6~ & 38.1 & 12.28 & 0.17 & 200840+0154.8~v & 54.1 & 13.35 & 0.65 & 200841+0500.8~ & 49.0 & 9.52 & 0.16\\
200841+0909.4~ & 61.8 & 11.64 & 0.26 & 200842+1700.7~ & 48.8 & 12.60 & 0.45 & 200844+0156.1~ & 76.1 & 12.62 & 0.21\\
200846+1452.5~v & 19.36 & 9.30 & 0.10 & 200848+0824.7~ & 252 & 12.36 & 0.65 & 200849+0600.9~ & 58.8 & 11.56 & 0.27\\
200900+0835.8~ & 35.0 & 11.44 & 0.14 & 200902+1233.6~ & 49.5 & 11.43 & 0.19 & 200904+1728.9~ & 295 & 12.92 & 0.60\\
200905+0412.7~ & 37.3 & 10.68 & 0.14 & 200907+0908.0~ & 48.9 & 11.32 & 0.18 & 200908+1647.4~ & 59.8 & 12.61 & 0.44\\
200910+0247.9~ & 99.4 & 11.69 & 0.15 & 200916+1922.9~ & 40.9 & 11.73 & 0.22 & 200920+0458.1~ & 66.2 & 10.67 & 0.16\\
200927+0006.9~ & 39.8 & 9.77 & 0.17 & 200927+1429.4~v & 249 & 10.68 & 1.38 & 200928+0203.0~v & 67.8 & 12.02 & 0.35\\
200930+1155.2~ & 39.1 & 12.99 & 0.31 & 200944+0925.4~ & 93.0 & 11.88 & 0.33 & 200944+1444.3~ & 134 & 9.15 & 0.35\\
200944+2013.4~ & 176 & 13.04 & 0.43 & 200946+0051.9~ & 122 & 12.08 & 0.35 & 200946+0133.1~ & 47.3 & 9.50 & 0.14\\
200947+1718.4~v & 78.3 & 13.44 & 0.68 & 200952+0458.1~ & 47.6 & 10.40 & 0.16 & 201001+1520.7~ & 97.3 & 9.90 & 0.35\\
201006+0022.8~v & 46.2 & 12.37 & 0.63 & 201007+0355.2~ & 116 & 12.60 & 0.32 & 201007+1623.6~ & 97.7 & 10.79 & 0.15\\
201013+1117.7~ & 72.1 & 11.91 & 0.37 & 201013+1931.0~v & 64.6 & 12.79 & 0.38 & 201023+1657.4~v & 105 & 12.38 & 0.58\\
201031+1021.8~ & 22.05 & 11.53 & 0.18 & 201039+0916.6~ & 59.3 & 13.00 & 0.43 & 201040+1310.7~ & 133 & 13.26 & 0.50\\
201041+1322.5~ & 278 & 10.44 & 0.32 & 201050+1205.0~ & 54.4 & 10.73 & 0.39 & 201054+1000.9~ & 28.80 & 9.44 & 0.09\\
201103+0946.6~ & 549 & 11.59 & 0.84 & 201110+0620.9~v & 51.5 & 7.53 & 0.19 & 201112+1448.7~ & 72.4 & 9.71 & 0.34\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
201113+1821.1~v & 280 & 12.89 & 0.73 & 201123+1407.3~v & 64.2 & 11.77 & 0.41 & 201126+1437.8~ & 48.6 & 13.05 & 0.41\\
201127+1744.4~v & 42.8 & 13.45 & 0.38 & 201133+1058.0~ & 48.0 & 11.19 & 0.18 & 201138+1537.3~v & 134 & 9.51 & 1.91\\
201145+0855.2~v & 40.8 & 13.52 & 0.59 & 201146+1347.5~v & 50.2 & 11.51 & 0.19 & 201150+0753.6~ & 81.1 & 11.67 & 0.35\\
201154+1152.9~ & 27.34 & 9.93 & 0.08 & 201200+1934.9~v & 171 & 11.87 & 0.34 & 201206+1714.8~ & 71.4 & 11.86 & 0.69\\
201210+1958.7~ & 91.0 & 11.55 & 0.88 & 201213+1003.5~ & 280 & 13.49 & 0.78 & 201220+1120.2~ & 16.92 & 11.47 & 0.11\\
201220+1305.6~ & 93.8 & 12.67 & 0.36 & 201220+1650.5~ & 28.38 & 12.53 & 0.19 & 201225+0034.5~ & 171 & 13.11 & 0.44\\
201230+0958.2~ & 242 & 12.26 & 0.24 & 201233+1541.1~ & 40.8 & 12.30 & 0.21 & 201234+0454.0~ & 18.02 & 9.41 & 0.09\\
201236+1618.9~ & 116 & 13.19 & 0.62 & 201237+0154.7~v & 480 & 13.13 & 0.91 & 201241+1018.2~ & 31.91 & 10.90 & 0.09\\
201244+0200.3~ & 23.45 & 10.61 & 0.10 & 201246+0704.0~ & 164 & 13.57 & 0.60 & 201246+0912.9~ & 118 & 10.45 & 0.32\\
201251+1424.0~ & 271 & 11.69 & 0.77 & 201254+2023.4~ & 47.2 & 10.60 & 0.25 & 201258+1425.5~ & 70.1 & 11.93 & 0.20\\
201309+0615.1~ & 90.1 & 12.47 & 0.56 & 201314+1326.1~ & 28.79 & 11.52 & 0.18 & 201315+1642.7~ & 258 & 11.74 & 0.49\\
201320+1811.5~ & 64.9 & 12.94 & 0.47 & 201323+0717.5~ & 412 & 11.97 & 0.44 & 201327+1923.7~ & 54.4 & 11.42 & 0.15\\
201328+1105.6~ & 59.1 & 12.78 & 0.30 & 201335+1738.0~ & 143 & 10.79 & 0.37 & 201338+1202.2~ & 65.5 & 11.69 & 0.63\\
201340+1911.8~ & 78.4 & 11.83 & 0.58 & 201341+1101.2~v & 99.0 & 10.84 & 0.39 & 201343+0529.6~v & 130 & 11.97 & 1.10\\
201346+0236.4~ & 29.57 & 10.39 & 0.12 & 201354+1625.4~ & 41.6 & 8.66 & 0.12 & 201409+0037.8~ & 186 & 11.68 & 0.82\\
201410+1848.0~v & 161 & 11.95 & 0.39 & 201411+0855.9~ & 127 & 12.74 & 0.35 & 201411+1702.7~v & 47.6 & 11.45 & 0.18\\
201420+1700.9~v & 81.8 & 9.06 & 0.50 & 201425+1022.8~ & 21.81 & 10.43 & 0.20 & 201433+1022.4~ & 83.3 & 12.52 & 0.39\\
201440+0302.7~ & 74.5 & 13.14 & 0.37 & 201445+0024.5~v & 107 & 12.57 & 0.46 & 201445+1123.7~ & 40.8 & 11.02 & 0.28\\
201453+0954.5~ & 314 & 12.46 & 0.26 & 201453+1808.7~ & 107 & 11.20 & 0.56 & 201507+0646.3~ & 112 & 11.79 & 0.16\\
201516+0345.2~ & 114 & 12.88 & 0.58 & 201522+1206.9~ & 253 & 12.63 & 0.36 & 201522+1736.9~ & 52.2 & 10.87 & 0.50\\
201524+1242.4~ & 65.2 & 11.90 & 0.36 & 201524+1304.4~v & 63.9 & 9.35 & 0.28 & 201526+1109.4~ & 131 & 12.23 & 0.37\\
201534+0814.4~v & 68.4 & 12.33 & 0.48 & 201539+1129.0~ & 43.3 & 10.05 & 0.30 & 201541+0404.3~v & 74.0 & 13.37 & 0.69\\
201543+1916.1~v & 91.6 & 11.52 & 0.43 & 201544+1403.0~ & 36.2 & 12.38 & 0.22 & 201546+0957.5~ & 48.0 & 12.22 & 0.25\\
201551+1734.3~ & 31.92 & 10.62 & 0.13 & 201553+1206.4~ & 64.9 & 11.30 & 0.13 & 201554+0740.2~ & 72.5 & 8.07 & 0.22\\
201600+2015.7~v & 151 & 13.11 & 0.51 & 201601+0206.7~v & 76.5 & 12.36 & 0.42 & 201604+1515.6~ & 51.7 & 12.17 & 0.25\\
201606+1749.3~ & 128 & 12.01 & 0.33 & 201608+1937.8~ & 34.13 & 9.05 & 0.13 & 201610+1922.2~ & 63.3 & 12.17 & 0.27\\
201612+1332.0~ & 121 & 12.10 & 0.47 & 201617+0010.4~ & 45.2 & 12.52 & 0.26 & 201620+0511.1~ & 18.58 & 10.60 & 0.07\\
201620+0615.6~ & 71.3 & 12.93 & 0.48 & 201633+0536.1~ & 26.83 & 9.93 & 0.21 & 201640+1326.8~ & 46.5 & 12.59 & 0.27\\
201642+0739.0~ & 63.7 & 13.23 & 0.38 & 201654+1641.5~v & 191 & 12.67 & 1.10 & 201658+1703.8~ & 83.1 & 9.96 & 0.11\\
201700+0704.3~v & 34.87 & 7.36 & 0.12 & 201704+1108.9~ & 744 & 12.20 & 0.88 & 201719+1404.9~ & 46.8 & 11.93 & 0.37\\
201725+1647.0~ & 19.89 & 10.41 & 0.07 & 201731+0922.5~ & 27.23 & 10.71 & 0.13 & 201733+1015.3~ & 77.5 & 11.92 & 0.16\\
201739+1744.1~ & 31.91 & 9.62 & 0.13 & 201741+0259.0~ & 91.0 & 13.03 & 0.65 & 201751+1021.1~ & 134 & 11.42 & 0.38\\
201757+0104.1~v & 35.5 & 12.45 & 0.23 & 201757+0157.6~ & 380 & 12.62 & 0.60 & 201806+1906.9~ & 51.0 & 11.59 & 0.52\\
201813+1417.1~ & 28.35 & 11.08 & 0.15 & 201838+0216.2~v & 84.4 & 13.10 & 0.90 & 201838+0839.0~ & 51.4 & 11.74 & 0.31\\
201838+1354.0~ & 27.97 & 11.89 & 0.22 & 201847+0827.3~ & 87.8 & 13.01 & 0.29 & 201847+1753.5~v & 280 & 12.62 & 0.45\\
201848+1430.1~v & 149 & 11.75 & 0.68 & 201858+0925.6~ & 32.71 & 11.58 & 0.20 & 201859+0109.2~v & 93.8 & 12.06 & 0.36\\
201905+0154.3~v & 135 & 13.05 & 0.52 & 201910+0626.5~ & 75.9 & 12.77 & 1.15 & 201912+1743.0~ & 285 & 12.12 & 0.59\\
201913+1330.0~ & 0.90833 & 10.92 & 0.11 & 201916+0841.7~ & 56.5 & 12.89 & 0.35 & 201919+1825.5~ & 127 & 13.01 & 0.72\\
201921+0459.5~ & 20.14 & 11.15 & 0.14 & 201923+1116.1~ & 76.1 & 13.01 & 0.59 & 201927+0024.6~ & 121 & 13.15 & 0.50\\
201931+1336.7~ & 44.9 & 11.31 & 0.21 & 201932+1530.5~ & 35.7 & 11.22 & 0.16 & 201950+1211.4~ & 36.9 & 10.25 & 0.12\\
201951+1550.6~v & 489 & 10.23 & 0.15 & 201957+1223.2~ & 33.52 & 12.56 & 0.33 & 202000+2015.7~ & 24.51 & 11.56 & 0.11\\
202031+1719.8~ & 46.8 & 9.45 & 0.14 & 202039+1108.8~ & 19.22 & 10.71 & 0.08 & 202042+1515.4~ & 295 & 13.10 & 1.12\\
202046+0428.6~ & 59.4 & 10.91 & 0.36 & 202054+1821.4~ & 134 & 12.43 & 0.47 & 202104+0234.0~v & 56.7 & 12.44 & 0.30\\
202104+1655.9~ & 29.36 & 11.20 & 0.19 & 202107+0805.7~ & 64.2 & 11.86 & 0.24 & 202107+0812.3~ & 39.0 & 11.28 & 0.13\\
202107+0923.4~ & 92.1 & 13.25 & 0.42 & 202123+1006.4~ & 50.1 & 12.14 & 0.26 & 202124+1529.6~ & 37.3 & 11.35 & 0.37\\
202133+0747.1~ & 53.9 & 12.54 & 0.32 & 202136+1854.1~ & 60.4 & 12.50 & 0.40 & 202143+0350.4~ & 68.5 & 12.51 & 0.57\\
202144+0104.5~ & 92.1 & 13.29 & 0.65 & 202145+0616.2~ & 52.3 & 9.08 & 0.08 & 202146+2011.0~ & 132 & 11.90 & 0.34\\
202148+1702.3~ & 33.12 & 11.71 & 0.27 & 202155+1910.6~v & 112 & 11.89 & 0.54 & 202158+0006.4~ & 46.4 & 11.86 & 0.21\\
202158+0611.6~ & 39.9 & 10.74 & 0.29 & 202159+1909.8~ & 29.87 & 11.39 & 0.17 & 202203+1350.9~ & 171 & 12.94 & 0.49\\
202207+1606.5~ & 489 & 11.32 & 0.19 & 202209+1301.9~ & 71.8 & 10.86 & 0.10 & 202211+1016.5~ & 54.1 & 12.50 & 0.40\\
202212+1139.7~ & 70.2 & 10.14 & 0.08 & 202213+1622.7~ & 51.1 & 8.11 & 0.14 & 202214+0414.0~ & 91.5 & 12.50 & 0.33\\
202220+1348.9~v & 70.1 & 11.66 & 0.23 & 202230+0212.8~ & 16.34 & 11.15 & 0.12 & 202230+1833.9~v & 34.34 & 11.83 & 0.15\\
202234+1713.4~ & 48.5 & 12.95 & 0.35 & 202235+1203.1~ & 44.5 & 12.50 & 0.29 & 202239+0409.6~ & 132 & 11.98 & 0.35\\
202240+0526.5~ & 161 & 12.67 & 0.60 & 202248+1318.2~ & 48.7 & 11.41 & 0.29 & 202251+1153.2~ & 43.8 & 11.45 & 0.16\\
202251+1805.6~v & 34.27 & 12.03 & 0.22 & 202302+1228.5~ & 357 & 12.83 & 0.54 & 202307+0827.6~ & 30.80 & 8.01 & 0.12\\
202314+0706.6~ & 55.9 & 10.15 & 0.24 & 202315+0757.4~ & 111 & 10.42 & 0.59 & 202317+1822.1~ & 82.1 & 8.61 & 0.24\\
202319+1648.4~ & 24.29 & 10.94 & 0.17 & 202320+0023.0~ & 103 & 12.64 & 0.52 & 202325+1325.7~ & 54.8 & 10.50 & 0.24\\
202325+1416.3~ & 27.57 & 11.80 & 0.19 & 202328+0005.7~ & 65.9 & 11.63 & 0.46 & 202332+1005.5~ & 15.93 & 8.91 & 0.06\\
202335+0750.4~ & 128 & 12.84 & 0.61 & 202339+1856.2~ & 41.6 & 11.71 & 0.23 & 202347+0930.8~ & 176 & 9.39 & 0.16\\
202353+0651.2~ & 34.42 & 11.19 & 0.14 & 202354+0054.5~v & 54.8 & 11.19 & 0.09 & 202412+1802.1~v & 74.2 & 11.89 & 0.35\\
202418+0734.3~ & 71.3 & 11.91 & 0.40 & 202421+0312.3~ & 53.1 & 12.99 & 0.36 & 202427+1458.0~v & 93.0 & 10.51 & 0.40\\
202430+1130.1~ & 265 & 13.07 & 0.58 & 202431+0000.3~ & 24.59 & 10.68 & 0.10 & 202439+0908.8~ & 74.0 & 12.88 & 0.38\\
202442+1224.6~ & 29.22 & 11.92 & 0.32 & 202449+1520.8~ & 553 & 12.43 & 0.49 & 202502+1129.0~v & 81.8 & 11.76 & 0.37\\
202511+0816.2~ & 421 & 12.61 & 0.58 & 202515+1925.1~ & 55.2 & 11.98 & 0.32 & 202517+1828.7~ & 24.23 & 11.51 & 0.12\\
202525+1754.4~v & 247 & 10.48 & 0.41 & 202528+1507.2~ & 93.9 & 11.69 & 0.28 & 202529+0017.9~ & 135 & 11.94 & 0.96\\
202537+1358.0~ & 34.16 & 10.95 & 0.18 & 202537+1652.5~ & 37.6 & 11.65 & 0.29 & 202538+0805.8~ & 88.8 & 12.73 & 0.55\\
202543+1515.5~ & 43.5 & 11.25 & 0.22 & 202545+1547.2~v & 64.6 & 10.68 & 0.33 & 202555+1719.6~v & 150 & 12.41 & 0.70\\
202606+0620.5~ & 95.9 & 11.44 & 0.26 & 202610+0819.3~ & 54.2 & 11.81 & 0.30 & 202614+0512.2~v & 151 & 9.79 & 0.77\\
202614+1530.3~ & 34.42 & 10.96 & 0.14 & 202621+1130.4~v & 189 & 12.96 & 0.92 & 202627+0935.5~ & 47.5 & 12.15 & 0.29\\
202637+1554.1~ & 49.3 & 11.81 & 0.45 & 202647+1814.2~ & 83.1 & 12.87 & 0.33 & 202651+1926.7~ & 72.3 & 11.98 & 0.42\\
202657+1534.6~v & 23.64 & 12.17 & 0.37 & 202700+0940.9~ & 288 & 11.78 & 0.39 & 202706+1708.0~ & 85.8 & 11.44 & 0.60\\
202707+1219.5~ & 462 & 11.80 & 0.54 & 202709+1315.0~v & 28.48 & 10.09 & 0.22 & 202712+1108.4~ & 74.0 & 11.19 & 0.28\\
202712+1222.9~ & 41.4 & 11.16 & 0.12 & 202720+0827.5~ & 36.4 & 11.56 & 0.20 & 202726+0538.6~ & 33.47 & 10.05 & 0.09\\
202732+1537.4~ & 55.2 & 12.48 & 0.31 & 202743+1916.8~v & 169 & 12.03 & 0.48 & 202744+1138.3~ & 17.89 & 9.38 & 0.08\\
202745+0146.0~ & 150 & 12.73 & 0.98 & 202747+0253.6~ & 221 & 13.13 & 1.42 & 202753+1902.2~ & 50.3 & 11.98 & 0.29\\
202754+0729.9~ & 65.4 & 12.32 & 0.44 & 202758+0558.0~ & 93.7 & 12.36 & 0.61 & 202759+1022.6~ & 60.3 & 10.58 & 0.17\\
202805+0141.2~ & 51.9 & 11.65 & 0.29 & 202805+0428.8~ & 25.24 & 11.11 & 0.14 & 202807+1239.8~ & 273 & 12.13 & 0.39\\
202808+1457.9~ & 193 & 10.90 & 0.13 & 202820+1802.0~ & 66.1 & 11.20 & 0.24 & 202827+0935.5~ & 55.1 & 10.67 & 0.29\\
202829+1137.9~ & 80.3 & 11.93 & 0.22 & 202834+0317.1~ & 52.1 & 11.56 & 0.23 & 202839+0010.8~ & 74.6 & 10.65 & 0.78\\
202839+0131.5~ & 23.45 & 8.75 & 0.12 & 202841+0752.8~ & 44.0 & 11.74 & 0.17 & 202846+0333.2~ & 27.05 & 11.31 & 0.28\\
202846+1603.8~ & 46.3 & 12.44 & 0.22 & 202846+1721.5~ & 64.8 & 10.29 & 0.22 & 202848+1204.7~ & 53.4 & 8.38 & 0.17\\
202910+1616.4~v & 75.4 & 8.06 & 0.40 & 202912+0831.4~ & 62.0 & 10.97 & 0.22 & 202919+1937.7~ & 55.7 & 12.18 & 0.29\\
202922+0335.7~ & 705 & 11.46 & 0.47 & 202924+0736.4~ & 77.3 & 12.88 & 0.71 & 202926+0136.8~ & 36.4 & 10.65 & 0.16\\
202927+0953.9~v & 81.5 & 7.39 & 0.46 & 202938+0742.0~ & 49.6 & 12.60 & 0.28 & 202938+1841.5~ & 28.24 & 10.29 & 0.12\\
203006+0617.8~ & 89.0 & 12.54 & 0.37 & 203015+0152.6~v & 135 & 9.28 & 0.91 & 203016+1236.6~ & 72.7 & 12.77 & 0.64\\
203019+0223.3~ & 50.9 & 11.83 & 0.26 & 203021+0627.6~ & 90.4 & 11.25 & 0.53 & 203027+1933.6~ & 46.6 & 11.49 & 0.36\\
203031+0120.4~ & 49.2 & 11.71 & 0.30 & 203033+1805.9~ & 26.03 & 11.55 & 0.18 & 203036+0610.7~ & 189 & 12.81 & 0.36\\
203044+1205.4~v & 111 & 8.56 & 0.15 & 203045+0601.7~ & 28.14 & 9.90 & 0.20 & 203046+1634.6~ & 33.98 & 11.32 & 0.11\\
203047+1442.5~ & 68.3 & 10.12 & 0.18 & 203102+0600.7~ & 24.82 & 9.82 & 0.08 & 203114+0627.3~ & 45.2 & 12.00 & 0.16\\
203114+2009.8~ & 55.8 & 10.35 & 0.35 & 203115+0621.3~v & 28.11 & 8.47 & 0.11 & 203124+1800.6~v & 173 & 12.52 & 0.75\\
203126+1133.6~ & 69.5 & 12.49 & 0.56 & 203140+0017.5~ & 32.17 & 10.31 & 0.07 & 203140+1503.1~ & 24.06 & 11.99 & 0.20\\
203156+1231.7~ & 252 & 11.13 & 0.31 & 203200+0011.2~v & 97.6 & 11.07 & 0.42 & 203214+0120.6~ & 70.6 & 11.17 & 0.27\\
203223+1709.4~ & 60.0 & 10.92 & 0.24 & 203229+1948.9~ & 98.1 & 11.39 & 1.35 & 203237+1920.7~ & 47.5 & 12.41 & 0.31\\
203241+0016.8~ & 117 & 12.99 & 0.45 & 203242+0042.6~ & 37.2 & 10.41 & 0.14 & 203244+0849.2~v & 192 & 11.25 & 1.48\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
203252+1802.6~ & 52.1 & 8.98 & 0.35 & 203252+2001.6~ & 321 & 11.24 & 0.79 & 203253+1500.2~ & 39.4 & 11.59 & 0.13\\
203256+1711.4~ & 45.8 & 12.49 & 0.30 & 203304+1733.2~v & 163 & 11.90 & 1.68 & 203310+1548.1~ & 52.8 & 12.15 & 0.32\\
203316+1458.8~v & 157 & 10.56 & 0.52 & 203331+0723.8~ & 116 & 9.33 & 0.07 & 203331+1706.9~ & 52.8 & 11.30 & 0.18\\
203334+0853.1~ & 45.0 & 11.17 & 0.23 & 203338+0159.4~ & 111 & 10.79 & 0.36 & 203338+0931.0~v & 111 & 7.89 & 0.50\\
203342+1759.7~ & 42.2 & 10.28 & 0.19 & 203345+1632.3~ & 25.14 & 11.32 & 0.19 & 203350+0233.5~ & 54.9 & 12.80 & 0.45\\
203402+0220.3~v & 50.9 & 9.66 & 0.25 & 203403+0921.6~ & 56.4 & 12.12 & 0.31 & 203406+1836.9~ & 141 & 9.67 & 0.40\\
203407+1444.2~ & 21.94 & 10.45 & 0.13 & 203412+1150.3~ & 62.4 & 11.29 & 0.29 & 203414+0634.1~v & 204 & 11.63 & 1.10\\
203416+0830.7~ & 38.3 & 10.59 & 0.09 & 203422+1457.8~ & 261 & 11.47 & 0.33 & 203425+1439.8~ & 21.47 & 9.84 & 0.07\\
203439+0206.5~ & 50.7 & 10.79 & 0.32 & 203447+0514.0~ & 21.30 & 8.15 & 0.06 & 203448+0526.3~ & 18.76 & 11.08 & 0.12\\
203505+1117.7~v & 98.0 & 9.94 & 0.61 & 203520+1416.9~ & 46.2 & 9.63 & 0.17 & 203521+0811.8~v & 58.1 & 9.77 & 0.65\\
203530+1647.3~ & 39.0 & 10.65 & 0.16 & 203533+0043.9~v & 50.8 & 9.20 & 0.30 & 203539+0359.8~v & 51.8 & 8.62 & 0.35\\
203542+1216.4~v & 38.0 & 11.87 & 0.15 & 203548+1137.4~ & 27.13 & 10.30 & 0.19 & 203554+1929.2~ & 44.2 & 11.30 & 0.21\\
203603+1034.3~ & 154 & 11.49 & 0.36 & 203617+1659.5~ & 52.0 & 12.39 & 0.31 & 203633+0431.0~ & 50.9 & 11.45 & 0.20\\
203635+1623.6~ & 68.3 & 12.43 & 0.24 & 203636+0223.8~ & 91.0 & 10.45 & 0.68 & 203638+1757.4~v & 105 & 12.58 & 0.99\\
203641+1330.4~ & 41.4 & 12.37 & 0.28 & 203643+1229.7~v & 221 & 10.16 & 0.34 & 203647+1556.7~v & 23.42 & 10.24 & 0.11\\
203651+0126.7~ & 56.2 & 11.51 & 0.30 & 203706+1637.4~ & 57.4 & 12.64 & 0.29 & 203712+1943.4~ & 191 & 12.77 & 0.38\\
203719+1025.5~ & 314 & 10.79 & 0.45 & 203723+0406.2~ & 31.50 & 8.45 & 0.08 & 203726+0851.2~ & 73.4 & 12.52 & 0.63\\
203726+2011.1~ & 55.4 & 10.59 & 0.61 & 203734+1024.1~ & 28.17 & 9.45 & 0.17 & 203735+1205.7~ & 42.8 & 11.67 & 0.14\\
203739+0720.4~ & 208 & 10.14 & 0.37 & 203743+0611.1~ & 88.9 & 12.37 & 0.84 & 203748+0840.0~ & 47.9 & 10.34 & 0.11\\
203750+0201.0~ & 34.87 & 10.49 & 0.13 & 203753+1329.0~ & 35.8 & 9.86 & 0.05 & 203756+1157.6~ & 196 & 10.44 & 0.50\\
203802+1741.4~ & 103 & 10.52 & 0.16 & 203803+1940.2~ & 46.6 & 11.91 & 0.25 & 203809+2029.3~ & 122 & 12.98 & 0.83\\
203830+0930.0~ & 26.63 & 9.65 & 0.10 & 203834+0914.8~ & 59.4 & 11.39 & 0.27 & 203835+1830.6~ & 89.8 & 12.62 & 0.55\\
203839+0352.6~ & 21.89 & 11.59 & 0.18 & 203854+1825.4~ & 94.9 & 10.48 & 0.19 & 203909+0257.6~ & 84.3 & 12.01 & 0.39\\
203918+0208.6~v & 67.0 & 7.89 & 0.25 & 203928+1944.8~v & 177 & 11.90 & 0.81 & 203949+1720.9~v & 58.8 & 11.00 & 0.36\\
203953+0438.7~ & 37.2 & 10.06 & 0.10 & 204001+0715.4~ & 51.6 & 10.62 & 0.24 & 204011+0317.6~ & 378 & 12.24 & 0.47\\
204011+1928.6~ & 96.4 & 10.52 & 0.24 & 204013+1324.5~v & 55.3 & 12.72 & 0.42 & 204016+0738.1~ & 72.5 & 10.54 & 0.38\\
204020+1325.1~v & 23.39 & 9.63 & 0.10 & 204020+1352.8~v & 72.9 & 12.68 & 0.55 & 204025+1803.5~ & 64.9 & 9.45 & 0.10\\
204035+0929.1~ & 147 & 12.61 & 0.43 & 204042+1227.2~ & 260 & 12.19 & 0.23 & 204051+1450.9~v & 111 & 11.28 & 0.55\\
204054+0111.2~v & 338 & 10.42 & 1.03 & 204057+0833.0~ & 212 & 12.66 & 0.56 & 204101+1144.5~ & 78.4 & 11.23 & 0.11\\
204103+1720.1~v & 73.6 & 10.84 & 0.62 & 204106+0912.2~ & 51.5 & 9.89 & 0.27 & 204117+0321.9~ & 67.7 & 12.42 & 0.26\\
204142+1427.5~ & 60.4 & 12.29 & 0.35 & 204158+1336.2~ & 38.0 & 12.32 & 0.23 & 204201+0818.4~ & 36.8 & 10.07 & 0.24\\
204210+2010.8~ & 16.19 & 10.72 & 0.08 & 204225+1520.3~v & 115 & 11.28 & 1.42 & 204230+0727.3~ & 25.70 & 11.77 & 0.12\\
204244+1349.6~ & 39.6 & 11.50 & 0.20 & 204246+0841.2~v & 59.0 & 10.18 & 0.45 & 204249+1911.1~v & 58.7 & 8.88 & 0.13\\
204255+1744.5~v & 35.4 & 11.45 & 0.37 & 204256+1057.2~ & 52.1 & 12.11 & 0.28 & 204309+0123.0~ & 133 & 12.43 & 1.01\\
204322+1656.8~ & 319 & 12.66 & 0.46 & 204340+2029.9~ & 199 & 10.65 & 0.29 & 204346+0432.3~ & 66.3 & 11.73 & 0.50\\
204347+1609.6~ & 24.97 & 11.04 & 0.13 & 204359+0439.2~v & 69.1 & 10.65 & 0.44 & 204359+1734.3~v & 28.41 & 8.08 & 0.10\\
204412+2011.8~ & 69.1 & 11.53 & 0.27 & 204414+1919.7~ & 24.31 & 12.02 & 0.17 & 204419+1315.8~ & 48.9 & 11.52 & 0.29\\
204421+0522.4~ & 114 & 11.87 & 0.26 & 204423+1931.6~ & 22.95 & 10.98 & 0.12 & 204428+1914.7~ & 194 & 12.52 & 0.43\\
204435+2006.8~ & 295 & 12.00 & 0.25 & 204439+1518.8~v & 114 & 11.03 & 0.26 & 204453+1157.8~v & 106 & 11.15 & 0.90\\
204454+1514.3~ & 31.48 & 9.35 & 0.13 & 204500+1648.1~v & 52.8 & 11.84 & 0.28 & 204502+1110.9~ & 18.53 & 9.96 & 0.10\\
204506+0025.1~ & 182 & 11.67 & 0.16 & 204519+0903.4~ & 43.6 & 11.31 & 0.17 & 204519+1516.0~v & 134 & 12.44 & 0.73\\
204521+0733.7~ & 183 & 12.54 & 0.78 & 204528+1805.4~v & 129 & 6.69 & 0.40 & 204539+1455.2~ & 18.49 & 11.73 & 0.09\\
204551+0918.3~ & 182 & 11.74 & 0.28 & 204604+1316.8~v & 61.6 & 12.82 & 0.75 & 204623+0233.8~ & 24.52 & 11.68 & 0.20\\
204624+0429.5~ & 25.03 & 11.42 & 0.14 & 204645+0627.7~ & 28.17 & 9.45 & 0.22 & 204647+1306.1~ & 15.08 & 9.45 & 0.07\\
204647+1915.3~ & 47.9 & 11.27 & 0.13 & 204649+0226.2~v & 249 & 8.27 & 1.06 & 204656+0927.8~ & 347 & 10.62 & 0.20\\
204658+0500.8~ & 84.7 & 11.59 & 0.56 & 204706+0847.1~v & 91.5 & 9.75 & 0.13 & 204718+0630.2~ & 124 & 13.00 & 1.29\\
204726+1547.9~v & 265 & 11.66 & 0.94 & 204741+0609.1~v & 151 & 12.56 & 1.15 & 204751+0503.5~ & 118 & 11.29 & 0.20\\
204752+1350.5~ & 18.08 & 11.71 & 0.13 & 204759+0552.3~ & 62.5 & 11.41 & 0.27 & 204759+1818.6~ & 84.6 & 13.27 & 0.60\\
204820+1612.3~ & 23.30 & 11.38 & 0.14 & 204830+1622.7~v & 30.45 & 12.50 & 0.28 & 204844+0202.3~ & 30.78 & 8.55 & 0.23\\
204857+0358.0~ & 53.9 & 9.57 & 0.27 & 204926+0603.8~ & 47.4 & 11.35 & 0.34 & 204926+1943.1~ & 48.2 & 12.18 & 0.49\\
204944+1350.8~ & 52.8 & 11.13 & 0.37 & 204946+1136.9~ & 202 & 10.48 & 0.64 & 204947+2024.7~ & 42.1 & 11.73 & 0.24\\
204948+1048.9~ & 37.3 & 10.53 & 0.30 & 204949+1446.7~ & 171 & 13.06 & 0.27 & 204954+1225.2~ & 306 & 12.01 & 0.54\\
204957+1001.5~ & 310 & 11.89 & 0.51 & 205005+1659.1~v & 67.8 & 9.41 & 0.32 & 205006+1931.0~ & 44.4 & 11.50 & 0.34\\
205011+1718.5~ & 81.3 & 10.60 & 0.14 & 205023+0829.4~ & 169 & 12.73 & 0.54 & 205025+0605.7~v & 489 & 10.66 & 0.72\\
205031+0908.3~ & 62.9 & 13.58 & 0.62 & 205032+1316.8~ & 29.44 & 11.47 & 0.27 & 205032+1345.4~v & 307 & 12.80 & 0.97\\
205048+0927.1~ & 21.17 & 9.69 & 0.08 & 205106+1704.6~ & 24.62 & 9.62 & 0.12 & 205111+1932.2~ & 181 & 11.49 & 0.19\\
205118+1159.8~ & 65.3 & 12.36 & 0.38 & 205121+1029.2~ & 61.9 & 12.00 & 0.27 & 205126+1029.5~ & 68.3 & 12.15 & 0.58\\
205136+1115.8~ & 53.2 & 12.17 & 0.20 & 205140+1942.1~ & 183 & 9.13 & 0.07 & 205158+1310.4~ & 21.05 & 10.73 & 0.13\\
205201+0930.7~ & 76.6 & 12.05 & 0.47 & 205204+1453.7~ & 24.35 & 10.08 & 0.09 & 205214+2011.2~ & 157 & 12.21 & 0.38\\
205235+1623.4~ & 31.46 & 11.65 & 0.17 & 205236+1401.9~ & 63.3 & 12.42 & 0.38 & 205304+1055.5~ & 57.6 & 10.98 & 0.35\\
205305+0740.0~ & 35.4 & 11.75 & 0.19 & 205321+1545.6~v & 234 & 11.30 & 1.59 & 205327+0417.5~ & 136 & 11.83 & 0.28\\
205341+1725.6~ & 19.82 & 10.22 & 0.11 & 205353+1536.5~ & 26.82 & 13.20 & 0.47 & 205400+0236.2~ & 50.6 & 12.02 & 0.29\\
205407+1641.8~ & 54.2 & 11.48 & 0.18 & 205410+0211.3~ & 90.4 & 11.67 & 0.49 & 205424+1907.4~ & 92.3 & 12.37 & 0.40\\
205435+2023.1~ & 113 & 11.71 & 0.73 & 205444+1458.5~ & 65.2 & 12.41 & 0.52 & 205502+1715.6~v & 33.09 & 7.84 & 0.06\\
205513+0329.9~ & 186 & 13.34 & 0.92 & 205546+1708.5~ & 35.7 & 12.32 & 0.22 & 205556+1212.6~ & 25.69 & 11.41 & 0.16\\
205559+1612.4~ & 47.7 & 11.11 & 0.13 & 205614+1807.3~ & 209 & 11.15 & 0.26 & 205618+1816.0~ & 19.93 & 10.85 & 0.10\\
205626+1049.3~v & 44.9 & 10.61 & 0.30 & 205633+0850.2~ & 70.5 & 8.74 & 0.21 & 205636+0343.0~ & 100 & 11.62 & 0.74\\
205646+1256.4~v & 201 & 11.27 & 0.26 & 205654+1211.7~ & 65.8 & 11.72 & 0.25 & 205700+0009.6~ & 212 & 12.85 & 0.46\\
205700+1425.5~ & 28.48 & 9.64 & 0.22 & 205700+1800.3~ & 31.45 & 10.93 & 0.16 & 205711+1615.1~v & 62.6 & 7.47 & 0.23\\
205713+1828.0~ & 34.63 & 8.86 & 0.18 & 205729+1129.6~v & 155 & 11.75 & 0.81 & 205736+0824.4~ & 23.04 & 12.52 & 0.26\\
205740+1934.8~ & 55.4 & 11.45 & 0.23 & 205745+1804.9~ & 42.2 & 9.16 & 0.18 & 205745+2003.3~ & 126 & 11.80 & 1.35\\
205749+1159.2~ & 88.1 & 12.26 & 0.66 & 205757+1943.8~ & 38.0 & 12.42 & 0.29 & 205802+1544.7~ & 61.6 & 10.27 & 0.27\\
205837+0440.4~v & 60.2 & 10.97 & 0.38 & 205848+0841.5~ & 79.8 & 12.94 & 0.42 & 205933+1709.7~ & 35.8 & 10.62 & 0.13\\
210000+1844.1~ & 63.7 & 12.31 & 0.38 & 210003+1248.1~ & 253 & 12.58 & 0.75 & 210005+1602.8~ & 52.5 & 12.68 & 0.27\\
210013+0915.3~v & 122 & 11.37 & 0.62 & 210058+1300.7~ & 42.8 & 9.23 & 0.09 & 210140+1604.4~ & 48.3 & 10.98 & 0.24\\
210144+0459.5~ & 58.7 & 11.81 & 0.26 & 210153+1859.9~ & 140 & 9.04 & 0.60 & 210157+1919.4~ & 38.6 & 10.66 & 0.17\\
210201+0326.0~ & 28.09 & 11.67 & 0.29 & 210201+1349.8~ & 50.3 & 12.58 & 0.38 & 210202+0908.0~ & 83.5 & 10.37 & 1.01\\
210206+1752.6~ & 153 & 13.04 & 0.86 & 210216+1358.8~ & 21.43 & 11.79 & 0.18 & 210223+0023.1~ & 19.38 & 12.21 & 0.21\\
210223+1336.1~v & 51.5 & 11.34 & 0.39 & 210245+0546.4~ & 18.72 & 10.60 & 0.09 & 210254+1930.0~ & 54.2 & 12.69 & 0.48\\
210315+1102.1~ & 147 & 13.34 & 0.69 & 210316+1208.9~ & 74.6 & 12.13 & 0.16 & 210320+0050.2~ & 39.6 & 10.20 & 0.19\\
210321+0738.4~v & 94.8 & 11.13 & 0.57 & 210338+0706.2~ & 653 & 11.82 & 0.53 & 210344+1641.5~ & 47.9 & 12.40 & 0.35\\
210345+0247.7~ & 192 & 11.97 & 0.78 & 210401+0846.9~ & 56.0 & 11.95 & 0.32 & 210409+1227.2~ & 38.3 & 11.23 & 0.12\\
210412+0921.8~ & 35.5 & 11.38 & 0.22 & 210417+0706.2~ & 137 & 9.43 & 0.69 & 210418+0241.4~ & 16.52 & 11.14 & 0.11\\
210418+0448.6~ & 89.0 & 10.20 & 0.09 & 210423+1028.6~v & 97.6 & 13.32 & 0.45 & 210431+1928.6~ & 108 & 12.21 & 0.36\\
210436+0832.0~ & 26.19 & 10.26 & 0.17 & 210456+0743.3~v & 230 & 11.94 & 0.45 & 210456+1025.0~ & 31.06 & 10.83 & 0.14\\
210458+1931.5~ & 232 & 11.79 & 0.25 & 210502+0826.9~v & 70.6 & 11.38 & 0.56 & 210503+1822.4~ & 65.5 & 10.99 & 0.50\\
210522+0341.8~ & 35.4 & 11.96 & 0.37 & 210535+1231.3~ & 34.52 & 11.34 & 0.14 & 210536+2019.1~ & 68.3 & 10.94 & 0.22\\
210540+1009.0~ & 32.59 & 11.54 & 0.19 & 210600+1705.2~ & 109 & 12.01 & 0.68 & 210607+0749.8~v & 73.9 & 10.21 & 0.31\\
210609+1420.6~ & 242 & 9.70 & 0.13 & 210610+0937.0~ & 145 & 12.69 & 1.16 & 210618+1756.7~ & 17.55 & 10.07 & 0.13\\
210624+1235.4~ & 569 & 11.51 & 0.94 & 210729+0954.7~ & 171 & 12.08 & 1.90 & 210729+1510.0~ & 24.97 & 9.98 & 0.08\\
210732+1913.0~ & 17.28 & 9.87 & 0.07 & 210734+1315.2~ & 57.8 & 9.54 & 0.23 & 210735+0016.3~ & 50.6 & 11.11 & 0.29\\
210735+0122.4~v & 97.9 & 11.45 & 0.83 & 210814+0354.3~ & 63.0 & 12.50 & 0.38 & 210816+1551.1~ & 44.7 & 11.95 & 0.25\\
210827+0313.1~ & 77.5 & 10.28 & 0.33 & 210832+0351.9~ & 64.7 & 11.86 & 0.86 & 210842+1958.9~ & 295 & 13.07 & 0.47\\
210854+1318.9~ & 31.45 & 9.85 & 0.18 & 210855+1456.2~ & 27.23 & 11.36 & 0.13 & 210855+1548.5~ & 305 & 12.22 & 0.68\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
210901+0930.4~ & 17.70 & 11.47 & 0.19 & 210901+1615.0~ & 63.3 & 12.77 & 0.46 & 210908+0148.1~ & 36.8 & 12.16 & 0.24\\
210914+1732.6~ & 58.5 & 10.38 & 0.07 & 210930+0342.1~ & 229 & 11.62 & 0.41 & 210947+1344.3~v & 101 & 11.12 & 0.88\\
211044+1958.0~ & 64.1 & 11.81 & 0.46 & 211051+1248.1~ & 43.1 & 9.41 & 0.10 & 211113+1528.1~ & 66.1 & 12.02 & 0.65\\
211116+0515.6~ & 25.51 & 8.57 & 0.11 & 211133+1429.2~ & 221 & 11.88 & 0.70 & 211135+1711.9~ & 44.0 & 12.63 & 0.24\\
211155+1105.8~ & 208 & 10.95 & 0.35 & 211215+1740.4~ & 23.67 & 10.97 & 0.17 & 211216+1952.4~ & 17.97 & 9.24 & 0.11\\
211232+0834.9~ & 58.5 & 12.80 & 0.44 & 211234+1917.1~ & 218 & 9.59 & 0.10 & 211250+1629.1~ & 109 & 11.77 & 1.45\\
211257+0837.0~ & 108 & 12.58 & 0.69 & 211258+0311.4~ & 103 & 11.85 & 0.54 & 211323+0656.7~ & 128 & 10.54 & 0.34\\
211327+0040.0~ & 48.3 & 12.01 & 0.42 & 211343+2020.8~ & 20.83 & 10.48 & 0.11 & 211358+0916.2~ & 61.4 & 11.66 & 0.28\\
211442+1242.8~ & 19.74 & 10.81 & 0.10 & 211444+0415.9~v & 57.2 & 10.46 & 0.44 & 211447+1052.8~ & 87.7 & 11.34 & 0.23\\
211449+0404.9~ & 104 & 12.85 & 0.56 & 211453+1506.6~ & 99.0 & 11.74 & 0.32 & 211454+0859.7~v & 80.5 & 9.20 & 0.15\\
211505+1335.1~ & 44.4 & 12.38 & 0.17 & 211512+1837.1~v & 17.51 & 7.96 & 0.07 & 211522+1741.4~ & 59.4 & 11.37 & 0.16\\
211545+0916.1~v & 271 & 9.13 & 1.54 & 211633+0559.4~ & 42.3 & 11.83 & 0.20 & 211633+1942.3~ & 15.33 & 10.51 & 0.11\\
211635+1417.3~ & 204 & 12.24 & 0.93 & 211644+2003.9~ & 44.3 & 11.44 & 0.25 & 211700+1426.3~ & 48.4 & 12.48 & 0.31\\
211717+0653.7~ & 285 & 10.75 & 0.34 & 211717+0728.4~ & 64.5 & 12.54 & 0.44 & 211722+1128.6~v & 51.1 & 12.17 & 0.88\\
211745+0338.4~ & 51.7 & 11.04 & 0.28 & 211800+0108.4~ & 56.6 & 12.71 & 0.44 & 211818+0745.6~v & 65.3 & 8.25 & 0.52\\
211822+1855.1~ & 114 & 11.93 & 0.52 & 211823+1348.8~ & 68.6 & 11.57 & 0.60 & 211830+0105.9~ & 16.31 & 10.75 & 0.07\\
211835+1115.9~ & 27.99 & 10.52 & 0.17 & 211926+1125.5~ & 40.4 & 12.54 & 0.34 & 211934+1854.9~ & 75.1 & 12.50 & 0.19\\
211947+1333.7~v & 56.5 & 10.42 & 0.33 & 212038+1113.7~ & 22.01 & 11.34 & 0.14 & 212041+1440.1~ & 13.76 & 11.26 & 0.09\\
212041+1531.7~ & 48.8 & 12.48 & 0.38 & 212042+0821.0~ & 103 & 12.21 & 0.37 & 212045+1040.0~ & 45.8 & 11.04 & 0.15\\
212113+1626.5~ & 20.91 & 10.46 & 0.06 & 212126+1943.6~ & 45.5 & 12.32 & 0.25 & 212130+1159.2~ & 280 & 12.83 & 0.44\\
212134+2020.7~ & 66.1 & 11.96 & 0.81 & 212157+0141.7~ & 76.0 & 11.91 & 0.27 & 212211+1024.5~ & 31.54 & 9.80 & 0.16\\
212229+1724.9~ & 105 & 12.77 & 1.41 & 212243+0313.4~ & 40.9 & 11.94 & 0.31 & 212247+0523.4~ & 86.4 & 11.25 & 0.17\\
212248+0044.3~ & 79.3 & 11.92 & 0.35 & 212251+1546.7~v & 88.6 & 10.85 & 0.28 & 212251+1954.0~ & 36.0 & 11.29 & 0.12\\
212313+1304.6~ & 3.517 & 11.95 & 0.17 & 212349+0626.2~v & 75.3 & 11.44 & 0.49 & 212353+2025.7~ & 58.9 & 12.81 & 0.71\\
212405+1114.2~ & 140 & 11.61 & 0.54 & 212407+0913.2~ & 54.4 & 12.37 & 0.20 & 212442+1945.1~ & 29.91 & 11.23 & 0.21\\
212452+1629.3~ & 19.02 & 10.01 & 0.08 & 212521+0315.4~ & 50.3 & 9.41 & 0.31 & 212635+1654.5~ & 195 & 12.51 & 0.48\\
212644+1029.5~ & 59.5 & 11.01 & 0.35 & 212703+0552.8~ & 123 & 11.56 & 0.38 & 212707+0637.9~ & 76.0 & 10.55 & 0.32\\
212709+1524.0~ & 50.2 & 10.06 & 0.21 & 212712+0618.9~ & 24.50 & 10.47 & 0.11 & 212719+1406.8~v & 288 & 8.16 & 0.27\\
212728+0856.5~ & 672 & 10.39 & 0.58 & 212734+0218.8~v & 50.9 & 9.02 & 0.23 & 212749+0556.2~ & 42.1 & 11.96 & 0.24\\
212814+1612.6~ & 45.7 & 10.60 & 0.20 & 212840+0729.3~ & 47.5 & 11.78 & 0.29 & 212851+1655.1~ & 17.17 & 9.97 & 0.05\\
212900+0811.6~ & 250 & 12.21 & 0.61 & 212904+0619.6~ & 147 & 12.59 & 0.58 & 212917+1450.4~ & 27.02 & 9.86 & 0.20\\
212922+1904.3~ & 181 & 9.17 & 0.21 & 212923+1805.8~ & 39.6 & 10.90 & 0.17 & 212928+0715.7~ & 221 & 12.42 & 0.84\\
212933+0118.0~ & 43.0 & 12.14 & 0.16 & 213001+1721.5~ & 23.42 & 11.13 & 0.12 & 213017+1944.8~ & 20.67 & 9.41 & 0.08\\
213042+0103.3~ & 47.4 & 12.11 & 0.31 & 213048+0651.3~ & 22.43 & 11.43 & 0.18 & 213049+1258.3~v & 81.0 & 10.23 & 0.57\\
213102+1122.4~v & 18.42 & 7.99 & 0.11 & 213114+1902.3~ & 66.1 & 12.14 & 0.32 & 213133+0458.7~ & 97.9 & 12.78 & 0.48\\
213157+1435.3~ & 60.3 & 10.89 & 0.08 & 213158+0509.9~ & 39.2 & 10.00 & 0.17 & 213304+1548.1~ & 141 & 11.12 & 0.23\\
213305+1608.9~v & 53.2 & 10.48 & 0.32 & 213307+0709.0~v & 118 & 10.93 & 0.49 & 213355+1802.3~ & 23.21 & 11.55 & 0.11\\
213356+1017.4~ & 40.4 & 9.96 & 0.21 & 213404+1256.9~v & 184 & 10.65 & 1.00 & 213510+1818.4~v & 55.6 & 9.62 & 0.21\\
213533+1753.7~ & 62.2 & 10.91 & 0.55 & 213537+0514.2~ & 107 & 12.22 & 0.55 & 213609+1209.2~ & 19.28 & 10.36 & 0.13\\
213622+1746.8~ & 39.2 & 11.32 & 0.17 & 213625+1615.9~ & 85.5 & 11.42 & 0.82 & 213630+1432.3~ & 19.98 & 10.13 & 0.11\\
213655+1019.5~ & 72.4 & 12.21 & 0.60 & 213717+1826.2~ & 153 & 11.30 & 0.25 & 213718+0606.4~ & 43.6 & 11.19 & 0.29\\
213726+1401.0~ & 60.7 & 11.15 & 0.15 & 213738+1413.4~ & 31.05 & 10.00 & 0.30 & 213742+1338.3~v & 98.0 & 11.76 & 0.96\\
213747+0533.1~ & 59.3 & 10.28 & 0.28 & 213747+1107.6~ & 49.9 & 11.86 & 0.33 & 213800+0213.0~ & 78.5 & 11.50 & 0.94\\
213852+1925.5~ & 30.09 & 10.84 & 0.28 & 213912+0818.1~v & 123 & 9.74 & 0.88 & 213926+0916.2~v & 208 & 8.79 & 0.50\\
213928+1809.7~ & 35.1 & 9.87 & 0.29 & 213947+0830.2~ & 59.9 & 12.10 & 0.47 & 214059+0222.8~ & 17.41 & 10.24 & 0.07\\
214059+0250.5~ & 263 & 11.34 & 0.18 & 214106+1101.0~ & 37.0 & 10.76 & 0.14 & 214124+1645.5~ & 67.3 & 11.27 & 0.26\\
214152+0707.6~ & 38.0 & 9.73 & 0.09 & 214153+0306.3~ & 34.13 & 10.49 & 0.10 & 214246+0537.4~ & 70.9 & 12.54 & 0.31\\
214305+1222.1~ & 142 & 10.68 & 0.28 & 214311+1620.8~ & 87.8 & 13.28 & 0.49 & 214315+1619.8~ & 24.28 & 11.09 & 0.16\\
214340+1459.6~ & 51.1 & 12.86 & 0.35 & 214417+0612.0~ & 51.9 & 10.69 & 0.29 & 214426+1423.6~ & 27.97 & 11.19 & 0.17\\
214704+1152.5~ & 49.5 & 10.35 & 0.23 & 214712+1600.3~ & 54.2 & 11.40 & 0.30 & 214755+1557.6~ & 89.0 & 12.64 & 1.07\\
214818+1623.7~ & 36.9 & 11.04 & 0.17 & 214825+1958.9~ & 247 & 9.16 & 0.66 & 214841+1450.2~ & 280 & 11.03 & 0.08\\
214846+0712.3~v & 217 & 10.53 & 1.48 & 214857+1416.7~ & 58.3 & 11.12 & 0.35 & 214905+1616.0~ & 80.0 & 10.97 & 0.29\\
214948+1242.4~v & 142 & 9.50 & 0.38 & 214955+0139.3~ & 116 & 13.56 & 0.59 & 215003+0234.2~ & 1344 & 11.29 & 0.94\\
215039+2018.8~ & 86.4 & 11.80 & 0.25 & 215102+1237.5~v & 398 & 8.61 & 0.59 & 215125+0956.4~ & 26.44 & 9.92 & 0.17\\
215158+1406.8~v & 280 & 12.08 & 0.71 & 215223+1919.0~ & 17.51 & 9.80 & 0.09 & 215303+2022.4~v & 77.0 & 10.30 & 0.42\\
215308+0802.3~ & 132 & 12.66 & 1.02 & 215315+0627.1~ & 264 & 11.11 & 0.63 & 215338+1910.5~v & 45.8 & 7.47 & 0.14\\
215451+1914.2~ & 99.2 & 10.10 & 0.57 & 215518+0933.2~ & 350 & 13.11 & 0.83 & 215543+0022.0~ & 63.5 & 11.47 & 0.23\\
215543+0515.5~ & 48.3 & 11.93 & 0.40 & 215639+0934.7~ & 52.1 & 12.30 & 0.43 & 215700+1855.5~ & 228 & 11.79 & 0.35\\
215719+0507.0~ & 103 & 10.21 & 0.66 & 215719+1745.7~ & 26.29 & 8.30 & 0.22 & 215739+1552.7~ & 16.62 & 9.34 & 0.07\\
215810+2022.3~ & 124 & 12.39 & 0.55 & 215822+0254.2~ & 195 & 10.72 & 0.46 & 215938+0608.8~v & 350 & 10.44 & 1.46\\
215939+0359.0~ & 20.79 & 9.90 & 0.07 & 215944+1657.6~ & 44.4 & 11.35 & 0.22 & 220000+1345.5~ & 105 & 11.72 & 1.06\\
220020+0851.8~ & 54.2 & 9.86 & 0.21 & 220021+0826.2~ & 61.9 & 11.48 & 0.44 & 220108+1919.7~ & 53.9 & 12.21 & 0.35\\
220114+1237.4~ & 17.54 & 9.51 & 0.08 & 220125+0836.5~v & 166 & 11.55 & 1.12 & 220127+1406.5~ & 19.41 & 10.08 & 0.15\\
220154+0617.4~ & 85.6 & 10.62 & 0.40 & 220210+0318.1~ & 58.6 & 11.82 & 0.64 & 220242+1035.6~ & 45.9 & 10.50 & 0.25\\
220256+0004.2~v & 122 & 9.18 & 0.42 & 220403+0157.8~ & 95.6 & 12.22 & 0.41 & 220436+1556.0~ & 61.9 & 12.86 & 0.27\\
220436+1608.8~ & 51.1 & 11.17 & 0.28 & 220444+1226.5~ & 45.8 & 10.15 & 0.13 & 220503+1738.7~ & 172 & 11.47 & 0.51\\
220507+1517.9~ & 19.95 & 10.32 & 0.08 & 220551+2024.8~ & 29.76 & 10.68 & 0.12 & 220555+0236.7~ & 18.80 & 10.85 & 0.10\\
220918+1257.5~ & 52.1 & 8.06 & 0.19 & 220935+1126.6~ & 206 & 10.65 & 0.56 & 220947+0932.2~ & 20.54 & 9.25 & 0.12\\
221004+1742.2~ & 134 & 11.98 & 0.49 & 221028+1659.5~ & 56.2 & 9.97 & 0.17 & 221258+1612.3~ & 23.21 & 9.98 & 0.17\\
221307+1453.3~ & 37.4 & 9.91 & 0.21 & 221317+1538.6~ & 92.1 & 10.95 & 0.68 & 221403+1242.2~v & 57.0 & 11.26 & 1.00\\
221410+1534.5~v & 180 & 12.23 & 0.60 & 221415+0259.2~ & 56.4 & 10.65 & 0.35 & 221416+0042.8~ & 71.3 & 11.35 & 0.37\\
221439+1602.3~ & 180 & 11.89 & 0.26 & 221524+0916.4~ & 43.9 & 9.96 & 0.16 & 221811+0243.8~v & 97.8 & 8.85 & 0.77\\
221818+1336.5~v & 329 & 8.28 & 0.49 & 221956+1652.4~v & 50.4 & 8.98 & 0.27 & 222016+1237.3~ & 44.6 & 10.72 & 0.19\\
222154+0120.0~ & 74.0 & 11.87 & 0.29 & 222219+1233.7~ & 48.5 & 10.55 & 0.24 & 222325+0621.1~ & 93.9 & 10.99 & 0.44\\
222431+0633.4~ & 76.5 & 10.66 & 0.24 & 222528+1330.4~ & 180 & 10.61 & 0.14 & 222550+0525.6~ & 244 & 10.84 & 1.71\\
222709+0204.5~ & 30.64 & 9.10 & 0.14 & 222933+1128.5~ & 45.0 & 10.22 & 2.59 & 222940+1745.9~ & 61.9 & 10.89 & 0.16\\
223028+1306.2~v & 316 & 10.45 & 0.99 & 223157+0818.1~ & 108 & 12.28 & 0.57 & 223158+0201.4~ & 54.5 & 10.93 & 0.53\\
223158+1638.2~ & 86.0 & 12.04 & 0.53 & 223642+0023.6~ & 52.1 & 11.67 & 0.48 & 223710+0512.3~ & 31.18 & 11.59 & 0.30\\
223832+0327.8~ & 28.83 & 8.70 & 0.17 & 223832+0334.0~ & 87.8 & 12.24 & 0.64 & 223903+1234.6~ & 53.4 & 11.85 & 0.59\\
224220+1414.7~ & 262 & 10.94 & 0.51 & 224258+1029.1~v & 87.8 & 10.98 & 1.27 & 224359+0144.7~v & 161 & 10.45 & 1.71\\
224530+1359.1~v & 77.4 & 10.42 & 0.31 & 224701+0930.3~ & 32.21 & 10.98 & 0.16 & 224821+1417.6~ & 204 & 11.91 & 0.80\\
224853+1050.1~ & 41.7 & 10.21 & 0.21 & 225123+1807.1~v & 62.4 & 9.57 & 0.36 & 225132+0342.4~ & 128 & 9.29 & 1.10\\
225136+0126.8~ & 127 & 10.29 & 0.19 & 225202+1627.5~ & 45.8 & 10.78 & 0.23 & 225210+1749.2~ & 280 & 12.01 & 0.82\\
225217+1005.0~ & 36.4 & 10.43 & 0.18 & 225247+0316.7~ & 41.4 & 9.53 & 0.36 & 225311+0247.8~ & 190 & 11.08 & 0.46\\
225324+1720.4~ & 53.5 & 10.98 & 0.30 & 225353+0120.9~ & 66.1 & 12.10 & 0.37 & 225411+0854.0~v & 421 & 11.72 & 1.82\\
225414+0024.9~v & 21.56 & 8.71 & 0.07 & 225440+0513.2~ & 156 & 10.39 & 1.17 & 225445+0043.3~ & 39.1 & 9.23 & 0.17\\
225501+1933.6~v & 68.5 & 7.35 & 0.27 & 225540+1852.5~ & 12.65 & 8.05 & 0.06 & 225616+1149.2~ & 51.2 & 12.49 & 0.38\\
230030+1924.3~ & 51.8 & 10.04 & 0.30 & 230116+0105.0~v & 20.53 & 8.41 & 0.12 & 230137+0651.0~ & 41.4 & 10.00 & 0.20\\
230148+1413.8~ & 60.2 & 10.43 & 0.42 & 230202+1724.0~ & 44.7 & 10.97 & 0.07 & 230311+1121.5~v & 190 & 8.95 & 1.41\\
230453+0632.0~ & 18.26 & 10.92 & 0.17 & 230657+1237.4~ & 20.61 & 8.82 & 0.03 & 230840+1708.2~ & 30.89 & 11.39 & 0.15\\
230856+1251.7~ & 29.22 & 10.98 & 0.26 & 230942+1409.2~ & 185 & 10.62 & 0.17 & 230947+1550.0~v & 30.36 & 10.01 & 0.22\\
231045+1919.3~ & 420 & 9.16 & 0.86 & 231112+1919.9~ & 51.1 & 11.22 & 0.17 & 231336+1411.1~ & 105 & 12.35 & 0.53\\
231406+1009.6~v & 48.9 & 9.60 & 0.35 & 231409+1633.1~ & 106 & 9.26 & 0.09 & 231426+1552.7~ & 15.43 & 9.66 & 0.09\\
231531+1657.6~ & 61.8 & 11.16 & 0.24 & 231610+0312.6~ & 43.1 & 10.11 & 0.19 & 231613+1739.3~ & 88.1 & 11.25 & 0.30\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
231648+1035.9~v & 280 & 8.09 & 0.45 & 231725+0012.9~ & 58.9 & 10.35 & 0.34 & 231812+0714.2~ & 66.6 & 11.00 & 0.61\\
231839+1825.6~ & 164 & 12.18 & 0.58 & 232017+0250.0~ & 38.4 & 11.01 & 0.21 & 232054+1011.5~ & 38.3 & 8.59 & 0.18\\
232114+0926.1~v & 50.0 & 8.81 & 0.33 & 232129+2028.0~ & 44.7 & 11.54 & 0.17 & 232136+1704.8~ & 19.91 & 9.49 & 0.08\\
232146+1235.8~v & 61.7 & 9.86 & 0.33 & 232207+1631.9~v & 117 & 11.13 & 0.58 & 232258+0140.2~ & 74.0 & 11.83 & 0.45\\
232333+1853.3~ & 43.7 & 10.98 & 0.21 & 232723+0022.2~ & 70.8 & 9.22 & 0.11 & 232730+1354.0~ & 79.1 & 9.89 & 0.31\\
232941+0138.0~ & 45.8 & 9.68 & 0.21 & 232949+0740.3~ & 22.28 & 10.33 & 0.10 & 233001+1611.0~ & 39.4 & 9.37 & 0.06\\
233003+1003.0~ & 35.8 & 11.92 & 0.16 & 233107+1949.1~ & 68.5 & 12.28 & 0.32 & 233347+0617.9~v & 97.6 & 10.73 & 0.69\\
233501+1843.5~ & 180 & 10.82 & 0.20 & 233628+1100.4~ & 39.6 & 10.29 & 0.17 & 233705+0141.6~ & 33.12 & 10.18 & 0.18\\
233730+0636.1~ & 29.73 & 12.45 & 0.33 & 234114+0419.1~ & 256 & 10.59 & 0.69 & 234127+1856.6~ & 98.4 & 10.96 & 0.11\\
234350+0449.8~ & 94.9 & 10.00 & 0.27 & 234509+0217.9~ & 47.3 & 10.20 & 0.28 & 234534+2020.1~ & 62.4 & 10.91 & 0.40\\
234714+0705.2~v & 39.3 & 10.56 & 0.14 & 234906+1654.8~ & 55.1 & 10.63 & 0.14 & 234958-0335.3~ & 11.10 & 9.36 & 0.04\\
235108+1242.1~ & 21.20 & 9.83 & 0.16 & 235115+1608.4~v & 29.10 & 9.01 & 0.20 & 235148+0903.4~ & 82.0 & 9.98 & 0.44\\
235208+1825.0~ & 70.8 & 11.90 & 0.28 & 235225-0056.0~v & 7.863 & 10.74 & 0.09 & 235407+1428.6~v & 50.5 & 10.17 & 0.38\\
235445+1501.5~ & 21.30 & 10.95 & 0.11 & 235452+1921.0~v & 100 & 11.27 & 0.55 & 235800+1041.3~ & 0.272750 & 11.13 & 0.14\\
235809+0440.1~ & 22.84 & 11.19 & 0.14 & 235849+0933.0~v & 26.69 & 8.28 & 0.18 & 235922+1347.2~v & 79.8 & 11.26 & 0.59\\
235936+1225.7~ & 76.6 & 11.26 & 0.28 & 235945+1739.5~ & 0.271050 & 13.74 & 0.79 &  & \\
\hline
}

